Consistent machine learning for topology optimization with microstructure-dependent neural network material models

Additive manufacturing methods together with topology optimization have enabled the creation of multiscale structures with controlled spatially-varying material microstructure. However, topology optimization or inverse design of such structures in the presence of nonlinearities remains a challenge due to the expense of computational homogenization methods and the complexity of differentiably parameterizing the microstructural response. A solution to this challenge lies in machine learning techniques that offer efficient, differentiable mappings between the material response and its microstructural descriptors. This work presents a framework for designing multiscale heterogeneous structures with spatially varying microstructures by merging a homogenization-based topology optimization strategy with a consistent machine learning approach grounded in hyperelasticity theory. We leverage neural architectures that adhere to critical physical principles such as polyconvexity, objectivity, material symmetry, and thermodynamic consistency to supply the framework with a reliable constitutive model that is dependent on material microstructural descriptors. Our findings highlight the potential of integrating consistent machine learning models with density-based topology optimization for enhancing design optimization of heterogeneous hyperelastic structures under finite deformations.

==> figures/01input-polyconvex-neural-network_combined.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '01input-polyconvex-neural-network_combined.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{270.62425268bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52677198)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{01input-polyconvex-neural-network_combined.pdf}}%
    \put(0.732,0.4447846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\CN$\end{tabular}}}}%
    \put(0.73,0.17){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\CN_{0}$\end{tabular}}}}%
    \put(0.945,0.41742864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bS$\end{tabular}}}}%
    \put(0.865,0.33){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\nabla_{\bE}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{01input-polyconvex-neural-network_combined.pdf}}%
    \put(0.09067015,0.32785535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\CT$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{01input-polyconvex-neural-network_combined.pdf}}%
    \put(0.016,0.14){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{d_{m}}=\al$\end{tabular}}}}%
    \put(0.04,0.4191372){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bE$\end{tabular}}}}%
    \put(0.1527279,0.47511838){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\BLA}$\end{tabular}}}}%
    \put(0.022,0.00614898){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1}\smash{\begin{tabular}[t]{c}Model \cr input\end{tabular}}}}%
    \put(0.135,0.00614898){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1}\smash{\begin{tabular}[t]{c}ICNN \cr input\end{tabular}}}}%
    \put(0.41,0.00614898){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1}\smash{\begin{tabular}[t]{c}ICNN \cr core layers\end{tabular}}}}%
    \put(0.685,0.00614898){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1}\smash{\begin{tabular}[t]{c}ICNN output \cr \& correction\end{tabular}}}}%
    \put(0.81,0.00614898){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1}\smash{\begin{tabular}[t]{c}Gradient \cr layer\end{tabular}}}}%
    \put(0.925,0.00614898){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1}\smash{\begin{tabular}[t]{c}Model \cr output\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/01input-polyconvex-neural-network_part2.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '01input-polyconvex-neural-network_part2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{288.21498313bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37465207)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{01input-polyconvex-neural-network_part2.pdf}}%
    \put(0.01346046,0.29547877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\by$\end{tabular}}}}%
    \put(0.05403344,0.235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bW^{y}_{0}$\end{tabular}}}}%
    \put(0.11293899,0.20433323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\CA$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{01input-polyconvex-neural-network_part2.pdf}}%
    \put(0.23618927,0.235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bW^{z}_{1}$\end{tabular}}}}%
    \put(0.35234384,0.20433323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\CA$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{01input-polyconvex-neural-network_part2.pdf}}%
    \put(0.19452134,0.35405107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bz_{1}$\end{tabular}}}}%
    \put(0.43913044,0.35405107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bz_{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{01input-polyconvex-neural-network_part2.pdf}}%
    \put(0.57093085,0.20433323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\CA$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{01input-polyconvex-neural-network_part2.pdf}}%
    \put(0.63868148,0.20433323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cdots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{01input-polyconvex-neural-network_part2.pdf}}%
    \put(0.78265633,0.235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bW^{z}_{l-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{01input-polyconvex-neural-network_part2.pdf}}%
    \put(0.89555738,0.20433323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\CA$\end{tabular}}}}%
    \put(0.73578391,0.35405107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bz_{l-1}$\end{tabular}}}}%
    \put(0.96777389,0.24617859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\CN$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{01input-polyconvex-neural-network_part2.pdf}}%
    \put(0.48153178,0.235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bW^{z}_{2}$\end{tabular}}}}%
    \put(0.25180261,0.10770288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bW^{y}_{1}$\end{tabular}}}}%
    \put(0.61090989,0.10770288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bW^{y}_{i}$\end{tabular}}}}%
    \put(0.85031445,0.10770288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bW^{y}_{l-1}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/ML_model_benchmark_stress-strain_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{green01270}{RGB}{0,127,0}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{mistyrose}{RGB}{255,228,225}
  
  % draw a box above the plot with custom text
  \node[draw = none,text width=6cm,text centered] at (6,4.7) {$\textbf{---}$ Prediction \quad \quad ~~{\tiny $\boldsymbol{\times}$} Ground truth};
  % draw a box with mistyrose color
  \draw[draw=none,fill=mistyrose,thick] (8.5,4.55) rectangle (8.8,4.85);
  \node[draw = none,text width=3cm,text centered] at (9.7,4.7) {Trained domain};

  % draw a box at the centre of the page



  \begin{groupplot}[group style={group size=2 by 1}]
  \nextgroupplot[
  height=\figH,
  legend cell align={left},
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.3,0.03)},
    anchor=south east,
    draw=lightgray204
  },
  tick align=outside,
  tick pos=left,
  width=\figW,
  x grid style={darkgray176},
  xlabel={$E_{11}$},
  xmin=-0.504, xmax=0.024,
  xtick style={color=black},
  y grid style={darkgray176},
  ylabel={$\bS ~(\mathrm{MPa})$},
  ymin=-63, ymax=3,
  ytick style={color=black}
  ]
  \draw[draw=none,fill=mistyrose,thick] (axis cs:-0.21875,-60) rectangle (axis cs:0,0);
  \addplot [thick, green01270]
  table {%
  -0.48 -56.1273215321092
  -0.467692307692308 -31.2133334223289
  -0.455384615384615 -20.9225340812198
  -0.443076923076923 -15.410731748015
  -0.430769230769231 -12.0139281544583
  -0.418461538461538 -9.72569570962641
  -0.406153846153846 -8.08570500708629
  -0.393846153846154 -6.855235941858
  -0.381538461538461 -5.89891343877688
  -0.369230769230769 -5.13462242854893
  -0.356923076923077 -4.50985201965894
  -0.344615384615385 -3.98955418037592
  -0.332307692307692 -3.54948982784378
  -0.32 -3.17238299836707
  -0.307692307692308 -2.84559775459485
  -0.295384615384615 -2.55968157559691
  -0.283076923076923 -2.30742229724164
  -0.270769230769231 -2.0832202510314
  -0.258461538461538 -1.88265982797704
  -0.246153846153846 -1.70221063465679
  -0.233846153846154 -1.53901488536123
  -0.221538461538462 -1.39073341457119
  -0.209230769230769 -1.25543231261892
  -0.196923076923077 -1.13149821132327
  -0.184615384615385 -1.01757410336484
  -0.172307692307692 -0.912510098601227
  -0.16 -0.815325196537065
  -0.147692307692308 -0.725177287899569
  -0.135384615384615 -0.641339377097136
  -0.123076923076923 -0.56318056005925
  -0.110769230769231 -0.490150675218954
  -0.0984615384615384 -0.421767819450913
  -0.0861538461538461 -0.357608119048749
  -0.0738461538461538 -0.297297290864923
  -0.0615384615384615 -0.240503635951224
  -0.0492307692307692 -0.186932188082061
  -0.0369230769230769 -0.136319799866686
  -0.0246153846153846 -0.088430995027307
  -0.0123076923076923 -0.0430544505984512
  0 -4.53860133412942e-13
  };
  \addlegendentry{$S_{11}$}
  \addplot [thick, blue]
  table {%
  -0.48 -1.51725724081412
  -0.467692307692308 -1.37187281358117
  -0.455384615384615 -1.28387454780997
  -0.443076923076923 -1.22107436480094
  -0.430769230769231 -1.17152534355072
  -0.418461538461538 -1.12957289571802
  -0.406153846153846 -1.09214923486347
  -0.393846153846154 -1.05745280809576
  -0.381538461538461 -1.02437655899743
  -0.369230769230769 -0.992223627820062
  -0.356923076923077 -0.960551255903772
  -0.344615384615385 -0.929078858835117
  -0.332307692307692 -0.897631174315208
  -0.32 -0.866101898540217
  -0.307692307692308 -0.834429897727809
  -0.295384615384615 -0.802583424133108
  -0.283076923076923 -0.770549563504192
  -0.270769230769231 -0.738327165929157
  -0.258461538461538 -0.705922125253063
  -0.246153846153846 -0.67334425376217
  -0.233846153846154 -0.64060524381542
  -0.221538461538462 -0.607717369424558
  -0.209230769230769 -0.574692689129725
  -0.196923076923077 -0.541542585386416
  -0.184615384615385 -0.508277526601733
  -0.172307692307692 -0.474906973328775
  -0.16 -0.441439374809521
  -0.147692307692308 -0.407882219311458
  -0.135384615384615 -0.374242113758667
  -0.123076923076923 -0.340524876554613
  -0.110769230769231 -0.306735633308944
  -0.0984615384615384 -0.272878909173049
  -0.0861538461538461 -0.238958714196597
  -0.0738461538461538 -0.204978619922151
  -0.0615384615384615 -0.170941826608913
  -0.0492307692307692 -0.136851221213655
  -0.0369230769230769 -0.102709426694015
  -0.0246153846153846 -0.0685188434342587
  -0.0123076923076923 -0.0342816836946348
  0 -4.53860133412942e-13
  };
  \addlegendentry{$S_{22}$}
  \addplot [thick, black]
  table {%
  -0.48 0
  -0.467692307692308 0
  -0.455384615384615 0
  -0.443076923076923 0
  -0.430769230769231 0
  -0.418461538461538 0
  -0.406153846153846 0
  -0.393846153846154 0
  -0.381538461538461 0
  -0.369230769230769 0
  -0.356923076923077 0
  -0.344615384615385 0
  -0.332307692307692 0
  -0.32 0
  -0.307692307692308 0
  -0.295384615384615 0
  -0.283076923076923 0
  -0.270769230769231 0
  -0.258461538461538 0
  -0.246153846153846 0
  -0.233846153846154 0
  -0.221538461538462 0
  -0.209230769230769 0
  -0.196923076923077 0
  -0.184615384615385 0
  -0.172307692307692 0
  -0.16 0
  -0.147692307692308 0
  -0.135384615384615 0
  -0.123076923076923 0
  -0.110769230769231 0
  -0.0984615384615384 0
  -0.0861538461538461 0
  -0.0738461538461538 0
  -0.0615384615384615 0
  -0.0492307692307692 0
  -0.0369230769230769 0
  -0.0246153846153846 0
  -0.0123076923076923 0
  0 0
  };
  \addlegendentry{$S_{12}$}
  \addplot [semithick, green01270, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
  table {%
  -0.48 -50.7927649970286
  -0.454736842105263 -19.7274617619829
  -0.429473684210526 -11.5562384043783
  -0.404210526315789 -7.84008765718431
  -0.378947368421053 -5.7296622780253
  -0.353684210526316 -4.3741662452624
  -0.328421052631579 -3.43228325517796
  -0.303157894736842 -2.74096146680753
  -0.277894736842105 -2.21264740279859
  -0.252631578947368 -1.79619442960792
  -0.227368421052632 -1.45975525776329
  -0.202105263157895 -1.18248120880575
  -0.176842105263158 -0.950161118940928
  -0.151578947368421 -0.7527801819652
  -0.126315789473684 -0.583080901835162
  -0.101052631578947 -0.435677398312139
  -0.0757894736842105 -0.306490012715947
  -0.0505263157894737 -0.192372892110223
  -0.0252631578947368 -0.0908619219022948
  0 0
  };
  \addplot [semithick, blue, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
  table {%
  -0.48 -1.14028520854923
  -0.454736842105263 -1.14973221250059
  -0.429473684210526 -1.11415943065578
  -0.404210526315789 -1.06469939998744
  -0.378947368421053 -1.00862549409941
  -0.353684210526316 -0.948725524054093
  -0.328421052631579 -0.88634648413091
  -0.303157894736842 -0.822236327158814
  -0.277894736842105 -0.756851239661989
  -0.252631578947368 -0.690489013986358
  -0.227368421052632 -0.623354333747073
  -0.202105263157895 -0.555593706635677
  -0.176842105263158 -0.487315488901648
  -0.151578947368421 -0.418602012964694
  -0.126315789473684 -0.349517270495756
  -0.101052631578947 -0.280111966039642
  -0.0757894736842105 -0.210426948577836
  -0.0505263157894737 -0.140495606229384
  -0.0252631578947368 -0.0703455775226897
  0 0
  };
  \addplot [semithick, black, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
  table {%
  -0.48 0
  -0.454736842105263 0
  -0.429473684210526 0
  -0.404210526315789 0
  -0.378947368421053 0
  -0.353684210526316 0
  -0.328421052631579 0
  -0.303157894736842 0
  -0.277894736842105 0
  -0.252631578947368 0
  -0.227368421052632 0
  -0.202105263157895 0
  -0.176842105263158 0
  -0.151578947368421 0
  -0.126315789473684 0
  -0.101052631578947 0
  -0.0757894736842105 0
  -0.0505263157894737 0
  -0.0252631578947368 0
  0 0
  };
  
  \nextgroupplot[
  height=\figH,
  tick align=outside,
  tick pos=left,
  width=\figW,
  x grid style={darkgray176},
  xlabel={$E_{11}$},
  xmin=-0.1, xmax=2.1,
  xtick style={color=black},
  y grid style={darkgray176},
  ymin=-0.300000000000477, ymax=6.30000000000002,
  ytick style={color=black}
  ]
  \draw[draw=none,fill=mistyrose,thick] (axis cs:0,0) rectangle (axis cs:1.03,6);
  \addplot [thick, green01270]
  table {%
  0 -4.53860133412942e-13
  0.0512820512820513 0.157921929407588
  0.102564102564103 0.287966800683643
  0.153846153846154 0.396842517333729
  0.205128205128205 0.489271737458529
  0.256410256410256 0.568674503533228
  0.307692307692308 0.637588114650087
  0.358974358974359 0.697934644994348
  0.41025641025641 0.751196727395212
  0.461538461538462 0.798536254872117
  0.512820512820513 0.840876510323518
  0.564102564102564 0.878960242281358
  0.615384615384615 0.913391540455987
  0.666666666666667 0.944666563479769
  0.717948717948718 0.973196444384097
  0.769230769230769 0.99932460910111
  0.82051282051282 1.0233400396593
  0.871794871794872 1.04548755031055
  0.923076923076923 1.06597583379354
  0.974358974358974 1.08498382252156
  1.02564102564103 1.10266576205588
  1.07692307692308 1.11915529036737
  1.12820512820513 1.13456874220636
  1.17948717948718 1.14900784423178
  1.23076923076923 1.16256192726096
  1.28205128205128 1.1753097529193
  1.33333333333333 1.18732103022194
  1.38461538461538 1.19865768120234
  1.43589743589744 1.20937490219753
  1.48717948717949 1.21952205779668
  1.53846153846154 1.22914343702658
  1.58974358974359 1.23827889555289
  1.64102564102564 1.24696440312733
  1.69230769230769 1.25523251191749
  1.74358974358974 1.26311275849989
  1.79487179487179 1.27063201001387
  1.84615384615385 1.27781476313896
  1.8974358974359 1.28468340307648
  1.94871794871795 1.29125842851267
  2 1.29755864755971
  };
  \addplot [thick, blue]
  table {%
  0 -4.53860133412942e-13
  0.0512820512820513 0.143279157321544
  0.102564102564103 0.287180453813613
  0.153846153846154 0.431606401480612
  0.205128205128205 0.576476144773746
  0.256410256410256 0.721722665137978
  0.307692307692308 0.867291009836873
  0.358974358974359 1.01313670672677
  0.41025641025641 1.15922418653774
  0.461538461538462 1.30552524780858
  0.512820512820513 1.45201763600693
  0.564102564102564 1.59868378829444
  0.615384615384615 1.74550976637178
  0.666666666666667 1.89248437705117
  0.717948717948718 2.03959846616293
  0.769230769230769 2.18684436450868
  0.82051282051282 2.33421546248284
  0.871794871794872 2.48170589072216
  0.923076923076923 2.62931028632174
  0.974358974358974 2.77702362690536
  1.02564102564103 2.92484111765179
  1.07692307692308 3.07275811899633
  1.12820512820513 3.22077010503419
  1.17948717948718 3.36887264461659
  1.23076923076923 3.51706139876815
  1.28205128205128 3.6653321293955
  1.33333333333333 3.81368071534583
  1.38461538461538 3.96210317275112
  1.43589743589744 4.11059567729417
  1.48717948717949 4.25915458659208
  1.53846153846154 4.4077764613376
  1.58974358974359 4.55645808419178
  1.64102564102564 4.70519647570158
  1.69230769230769 4.85398890673875
  1.74358974358974 5.0028329071343
  1.79487179487179 5.15172627032424
  1.84615384615385 5.30066705393608
  1.8974358974359 5.44965357633857
  1.94871794871795 5.59868440925179
  2 5.74775836657668
  };
  \addplot [thick, black]
  table {%
  0 0
  0.0512820512820513 0
  0.102564102564103 0
  0.153846153846154 0
  0.205128205128205 0
  0.256410256410256 0
  0.307692307692308 0
  0.358974358974359 0
  0.41025641025641 0
  0.461538461538462 0
  0.512820512820513 0
  0.564102564102564 0
  0.615384615384615 0
  0.666666666666667 0
  0.717948717948718 0
  0.769230769230769 0
  0.82051282051282 0
  0.871794871794872 0
  0.923076923076923 0
  0.974358974358974 0
  1.02564102564103 0
  1.07692307692308 0
  1.12820512820513 0
  1.17948717948718 0
  1.23076923076923 0
  1.28205128205128 0
  1.33333333333333 0
  1.38461538461538 0
  1.43589743589744 0
  1.48717948717949 0
  1.53846153846154 0
  1.58974358974359 0
  1.64102564102564 0
  1.69230769230769 0
  1.74358974358974 0
  1.79487179487179 0
  1.84615384615385 0
  1.8974358974359 0
  1.94871794871795 0
  2 0
  };
  \addplot [semithick, green01270, mark=x, mark size=2, mark options={solid}, only marks]
  table {%
  0 0
  0.105263157894737 0.294108217100681
  0.210526315789474 0.498098242080499
  0.315789473684211 0.647563027169669
  0.421052631578947 0.76159050786676
  0.526315789473684 0.851321284539046
  0.631578947368421 0.923687283599552
  0.736842105263158 0.983223693826617
  0.842105263157895 1.03302014326702
  0.947368421052632 1.07525279332414
  1.05263157894737 1.11149784846907
  1.15789473684211 1.1429244327603
  1.26315789473684 1.17041767063482
  1.36842105263158 1.1946597318534
  1.47368421052632 1.21618466972021
  1.57894736842105 1.23541642240821
  1.68421052631579 1.25269570766355
  1.78947368421053 1.2682994174842
  1.89473684210526 1.28245484138775
  2 1.29535025643045
  };
  \addplot [semithick, blue, mark=x, mark size=2, mark options={solid}, only marks]
  table {%
  0 0
  0.105263157894737 0.294824962564017
  0.210526315789474 0.591763752771663
  0.315789473684211 0.890238391315404
  0.421052631578947 1.18988638178044
  0.526315789473684 1.49046467780839
  0.631578947368421 1.79180190078183
  0.736842105263158 2.09377235224704
  0.842105263157895 2.39628087524655
  0.947368421052632 2.69925353957652
  1.05263157894737 3.00263164862654
  1.15789473684211 3.30636773721929
  1.26315789473684 3.61042281359072
  1.36842105263158 3.91476440679308
  1.47368421052632 4.2193651516174
  1.57894736842105 4.52420174186782
  1.68421052631579 4.82925414199734
  1.78947368421053 5.13450498372623
  1.89473684210526 5.43993909755751
  2 5.74554314429805
  };
  \addplot [semithick, black, mark=x, mark size=2, mark options={solid}, only marks]
  table {%
  0 0
  0.105263157894737 0
  0.210526315789474 0
  0.315789473684211 0
  0.421052631578947 0
  0.526315789473684 0
  0.631578947368421 0
  0.736842105263158 0
  0.842105263157895 0
  0.947368421052632 0
  1.05263157894737 0
  1.15789473684211 0
  1.26315789473684 0
  1.36842105263158 0
  1.47368421052632 0
  1.57894736842105 0
  1.68421052631579 0
  1.78947368421053 0
  1.89473684210526 0
  2 0
  };
  \end{groupplot}



  \end{tikzpicture}
  

==> figures/TO_schematic_07_29_a.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TO_schematic_07_29_a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2311.04022217bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87221228)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{TO_schematic_07_29_a.pdf}}%
    \put(0.325,0.28633968){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bE$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{TO_schematic_07_29_a.pdf}}%
    \put(0.739,0.29){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S$\end{tabular}}}}%
    \put(0.90018278,0.139){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$E$\end{tabular}}}}%
    \put(0.932,0.17685218){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\al$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{TO_schematic_07_29_a.pdf}}%
    \put(0.08,0.35389995){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$E$\end{tabular}}}}%
    \put(0.24335287,0.21062368){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0.21788443,0.04982553){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\al$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{TO_schematic_07_29_a.pdf}}%
    \put(0.305,0.06){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{d_m} = \al$\end{tabular}}}}%
    \put(0.77,0.012){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\color{gray}$\mathrm{d_m} :$ Microstructural descriptor}  \end{tabular}}}}%
    \put(0.65771449,0.28633968){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bS$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{TO_schematic_07_29_a.pdf}}%
    \put(0.608,0.67774965){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\al}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{TO_schematic_07_29_a.pdf}}%
    \put(0.455,0.50977509){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FEM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{TO_schematic_07_29_a.pdf}}%
    \put(0.438,0.64555659){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Optimizer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{TO_schematic_07_29_a.pdf}}%
    \put(0.592,0.68941563){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar{\rh}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{TO_schematic_07_29_a.pdf}}%
    \put(0.408,0.54012778){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{\mathcal{F}}_{int}(\BTH,\bu_n) = \boldsymbol{\mathcal{F}}_{ext}$\end{tabular}}}}%
    \put(0.439,0.67513193){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Update $\BTH$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{TO_schematic_07_29_a.pdf}}%
    \put(0.433,0.785){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Filtering $\&$ \cr Projection\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{TO_schematic_07_29_a.pdf}}%
    \put(0.416,0.815){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\color{gray}\tiny $\begin{Bmatrix}
      \Brh\\
      \Bal
    \end{Bmatrix}$}${\color{gray}\equiv} \BTH \to \bar{\BTH} {\color{gray}\equiv}${\color{gray} \tiny $\begin{Bmatrix}
      \bar{\Brh}\\
      \hat{\Bal}
    \end{Bmatrix}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{TO_schematic_07_29_a.pdf}}%
    \put(0.313,0.67774965){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\al}$\end{tabular}}}}%
    \put(0.332,0.68941563){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar{\rh}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{TO_schematic_07_29_a.pdf}}%
    \put(0.02446917,0.12){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{C o n s i s t e n t ~~M~L}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{TO_schematic_07_29_a.pdf}}%
    \put(0.02446917,0.58){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M u l t i s c a l e ~~T~O\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{TO_schematic_07_29_a.pdf}}%
    \put(0.14,0.375){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Strain state\end{tabular}}}}%
    \put(0.78,0.31){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Stress response\end{tabular}}}}%
    \put(0.035,0.41939344){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{ \color{gray} $\BTH \equiv \begin{cases}
      \Brh: \text{macroscopic pseudo densities}\\
      \Bal: \text{inclusion volume fractions}
    \end{cases}$}\end{tabular}}}}%
    \put(0.15991706,0.47132964){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Initial design\end{tabular}}}}%
    \put(0.67267318,0.47132964){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Final design\end{tabular}}}}%
    \put(0.075,0.012){\makebox(0,0)[lt]{\lineheight{1}\smash{\begin{tabular}[t]{l}Inclusion volume fraction\end{tabular}}}}%
    \put(0.335,0.37){\makebox(0,0)[lt]{\lineheight{1}\smash{\begin{tabular}[t]{l}Microstructure dependent NN material model\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/cantilever_i_115.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cantilever_i_115.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{753.11633301bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3552199)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cantilever_i_115.pdf}}%
  \end{picture}%
\endgroup%


==> figures/cantilever_i_155.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cantilever_i_155.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{753.11633301bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3552199)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cantilever_i_155.pdf}}%
  \end{picture}%
\endgroup%


==> figures/cantilever_i_19.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cantilever_i_19.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{753.11633301bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3552199)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cantilever_i_19.pdf}}%
  \end{picture}%
\endgroup%


==> figures/cantilever_i_195.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cantilever_i_195.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{753.11633301bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3552199)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cantilever_i_195.pdf}}%
  \end{picture}%
\endgroup%


==> figures/cantilever_i_75.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cantilever_i_75.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{753.11633301bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3552199)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cantilever_i_75.pdf}}%
  \end{picture}%
\endgroup%


==> figures/cantilever_refined_history.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{crimson}{RGB}{220,20,60}
  \definecolor{gray}{RGB}{128,128,128}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{mediumblue}{RGB}{0,0,205}
  \definecolor{orangered}{RGB}{255,69,0}
  \pgfplotsset{grid style={dashed,lightgray204}}
  
  \begin{groupplot}[group style={group size=1 by 2}]
  \nextgroupplot[
  height=\figH,
  legend cell align={left},
  legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
  tick align=outside,
  tick pos=left,
  width=\figW,
  x grid style={gray},
  xmajorgrids,
  xmin=-9.75, xmax=204.75,
  % xtick = {0, 19, 46, 75, 95, 115, 135, 155, 175, 195},
  % ytick = {-4.83, -5.58, -6.48},
  xtick = {0, 19, 75, 95, 155, 195},
  ytick = {-4.83, -6.48, -6.87},
  xtick style={color=black},
  ylabel={Objective},
  ymajorgrids,
  ymin=-6.972745, ymax=-4.5,
  ytick style={color=black}
  ]
  \addplot [thick, red]
  table {%
  0 -4.8046
  1 -5.3702
  2 -6.0561
  3 -6.5264
  4 -6.6976
  5 -6.7592
  6 -6.7852
  7 -6.7992
  8 -6.8038
  9 -6.8145
  10 -6.8202
  11 -6.811
  12 -6.8233
  13 -6.8222
  14 -6.8241
  15 -6.8283
  16 -6.8346
  17 -6.8332
  18 -6.8349
  19 -6.8377
  20 -5.5561
  21 -5.6476
  22 -5.7382
  23 -5.7688
  24 -5.7797
  25 -5.8017
  26 -5.8211
  27 -5.849
  28 -5.8542
  29 -5.8789
  30 -5.8914
  31 -5.9059
  32 -5.9156
  33 -5.9241
  34 -5.9311
  35 -5.9385
  36 -5.9483
  37 -5.9591
  38 -5.9682
  39 -5.9756
  40 -5.9824
  41 -5.9886
  42 -5.9937
  43 -6.0062
  44 -6.0097
  45 -6.0136
  46 -6.0151
  47 -5.0249
  48 -5.1302
  49 -5.2205
  50 -5.2749
  51 -5.3169
  52 -5.3502
  53 -5.3772
  54 -5.3994
  55 -5.4172
  56 -5.4332
  57 -5.4475
  58 -5.4604
  59 -5.4726
  60 -5.4839
  61 -5.4957
  62 -5.5102
  63 -5.5278
  64 -5.5453
  65 -5.5599
  66 -5.5703
  67 -5.5799
  68 -5.5879
  69 -5.5944
  70 -5.6002
  71 -5.6053
  72 -5.6097
  73 -5.6134
  74 -5.0957
  75 -5.1456
  76 -5.1753
  77 -5.1877
  78 -5.1962
  79 -5.203
  80 -5.2088
  81 -5.2135
  82 -5.2166
  83 -5.2192
  84 -5.2215
  85 -5.2235
  86 -5.2252
  87 -5.2266
  88 -5.2277
  89 -5.2289
  90 -5.2299
  91 -5.2317
  92 -5.2335
  93 -5.235
  94 -5.3923
  95 -5.3634
  96 -5.3684
  97 -5.3706
  98 -5.372
  99 -5.3731
  100 -5.3741
  101 -5.375
  102 -5.3758
  103 -5.3765
  104 -5.3772
  105 -5.3779
  106 -5.3786
  107 -5.3792
  108 -5.3798
  109 -5.3804
  110 -5.3809
  111 -5.3812
  112 -5.3809
  113 -5.3792
  114 -5.6805
  115 -5.652
  116 -5.6774
  117 -5.6878
  118 -5.6953
  119 -5.6961
  120 -5.7039
  121 -5.711
  122 -5.7146
  123 -5.7176
  124 -5.7195
  125 -5.7208
  126 -5.7221
  127 -5.7231
  128 -5.7241
  129 -5.7251
  130 -5.726
  131 -5.727
  132 -5.7279
  133 -5.7288
  134 -6.0467
  135 -6.0363
  136 -6.0485
  137 -6.054
  138 -6.0556
  139 -6.067
  140 -6.076
  141 -6.0845
  142 -6.0888
  143 -6.0931
  144 -6.096
  145 -6.0982
  146 -6.1002
  147 -6.1019
  148 -6.1034
  149 -6.1048
  150 -6.1061
  151 -6.1074
  152 -6.1082
  153 -6.1063
  154 -6.2589
  155 -6.2738
  156 -6.2882
  157 -6.3071
  158 -6.3222
  159 -6.3306
  160 -6.3364
  161 -6.3404
  162 -6.3463
  163 -6.3501
  164 -6.3528
  165 -6.3548
  166 -6.3567
  167 -6.3585
  168 -6.3603
  169 -6.3621
  170 -6.3638
  171 -6.3654
  172 -6.3669
  173 -6.3683
  174 -6.4422
  175 -6.4317
  176 -6.4226
  177 -6.4341
  178 -6.4398
  179 -6.4424
  180 -6.4443
  181 -6.4453
  182 -6.4462
  183 -6.4466
  184 -6.4473
  185 -6.4479
  186 -6.4484
  187 -6.4489
  188 -6.4494
  189 -6.4498
  190 -6.4503
  191 -6.4507
  192 -6.4509
  193 -6.451
  };
  \addlegendentry{Phenomenological mat. model}
  \addplot [very thick, mediumblue, dash pattern=on 4pt off 2pt]
  table {%
  0 -4.826
  1 -5.3942
  2 -6.0834
  3 -6.5558
  4 -6.7278
  5 -6.7895
  6 -6.8158
  7 -6.8295
  8 -6.8346
  9 -6.8438
  10 -6.8494
  11 -6.8427
  12 -6.8541
  13 -6.8535
  14 -6.855
  15 -6.858
  16 -6.8639
  17 -6.8649
  18 -6.8654
  19 -6.8695
  20 -5.5815
  21 -5.6741
  22 -5.7649
  23 -5.796
  24 -5.8053
  25 -5.8268
  26 -5.8487
  27 -5.8768
  28 -5.8832
  29 -5.9064
  30 -5.9178
  31 -5.932
  32 -5.9415
  33 -5.9507
  34 -5.9585
  35 -5.9661
  36 -5.9748
  37 -5.9844
  38 -5.9938
  39 -6.0022
  40 -6.0134
  41 -6.0271
  42 -6.0368
  43 -6.0445
  44 -6.0403
  45 -6.0413
  46 -6.0461
  47 -5.0526
  48 -5.1577
  49 -5.2406
  50 -5.2861
  51 -5.3221
  52 -5.3522
  53 -5.3794
  54 -5.4054
  55 -5.4286
  56 -5.449
  57 -5.4675
  58 -5.4851
  59 -5.5016
  60 -5.5165
  61 -5.5302
  62 -5.5421
  63 -5.5522
  64 -5.5605
  65 -5.5706
  66 -5.5801
  67 -5.5882
  68 -5.5994
  69 -5.6089
  70 -5.6163
  71 -5.6235
  72 -5.6297
  73 -5.6347
  74 -5.6388
  75 -5.6424
  76 -5.1228
  77 -5.1694
  78 -5.1982
  79 -5.2116
  80 -5.2205
  81 -5.2273
  82 -5.2329
  83 -5.2374
  84 -5.2406
  85 -5.2434
  86 -5.2459
  87 -5.2483
  88 -5.2505
  89 -5.2525
  90 -5.254
  91 -5.2537
  92 -5.2511
  93 -5.2526
  94 -5.2559
  95 -5.2596
  96 -5.4162
  97 -5.3893
  98 -5.3952
  99 -5.3974
  100 -5.3988
  101 -5.3999
  102 -5.4009
  103 -5.4016
  104 -5.4023
  105 -5.4029
  106 -5.4035
  107 -5.4041
  108 -5.4047
  109 -5.4053
  110 -5.4059
  111 -5.4063
  112 -5.4042
  113 -5.4013
  114 -5.3942
  115 -5.4025
  116 -5.7065
  117 -5.6743
  118 -5.6974
  119 -5.709
  120 -5.7161
  121 -5.7211
  122 -5.7254
  123 -5.7291
  124 -5.7318
  125 -5.7341
  126 -5.7357
  127 -5.7358
  128 -5.7381
  129 -5.7388
  130 -5.7423
  131 -5.7444
  132 -5.7456
  133 -5.7466
  134 -5.7476
  135 -5.7486
  136 -6.0635
  137 -6.0533
  138 -6.0671
  139 -6.0769
  140 -6.085
  141 -6.0943
  142 -6.1034
  143 -6.1099
  144 -6.1128
  145 -6.1034
  146 -6.1014
  147 -6.0964
  148 -6.1058
  149 -6.118
  150 -6.1229
  151 -6.1256
  152 -6.127
  153 -6.1282
  154 -6.1292
  155 -6.1302
  156 -6.2762
  157 -6.2965
  158 -6.3181
  159 -6.337
  160 -6.3493
  161 -6.3579
  162 -6.3639
  163 -6.3682
  164 -6.3716
  165 -6.3739
  166 -6.3769
  167 -6.3801
  168 -6.3829
  169 -6.3853
  170 -6.3872
  171 -6.3889
  172 -6.3905
  173 -6.392
  174 -6.3934
  175 -6.3947
  176 -6.4687
  177 -6.4625
  178 -6.4643
  179 -6.4672
  180 -6.4691
  181 -6.4706
  182 -6.4716
  183 -6.4723
  184 -6.4734
  185 -6.474
  186 -6.4749
  187 -6.4752
  188 -6.476
  189 -6.4765
  190 -6.4774
  191 -6.4778
  192 -6.4782
  193 -6.4785
  194 -6.4789
  195 -6.4792
  };
  \addlegendentry{ML mat. model}
  
  \nextgroupplot[
  height=\figH,
  legend cell align={left},
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.03,0.97)},
    anchor=north west,
    draw=lightgray204
  },
  tick align=outside,
  tick pos=left,
  width=\figW,
  xlabel={Optimization Iteration Number},
  xmajorgrids,
  xmin=-9.75, xmax=204.75,
  % xtick = {0, 19, 46, 75, 95, 115, 135, 155, 175, 195},
  % ytick = {1,2,3,4,8,16, 24},
  xtick = {0, 19, 75, 95, 155, 195},
  ytick = {1, 4, 8, 16, 24},
  xtick style={color=black},
  ymajorgrids,
  ymin=-0.15, ymax=25.15,
  ytick style={color=black}
  ]
  \addplot [thick, orangered]
  table {%
  0 1
  1 1
  2 1
  3 1
  4 1
  5 1
  6 1
  7 1
  8 1
  9 1
  10 1
  11 1
  12 1
  13 1
  14 1
  15 1
  16 1
  17 1
  18 1
  19 1
  20 2
  21 2
  22 2
  23 2
  24 2
  25 2
  26 2
  27 2
  28 2
  29 2
  30 2
  31 2
  32 2
  33 2
  34 2
  35 2
  36 2
  37 2
  38 2
  39 2
  40 2
  41 2
  42 2
  43 2
  44 2
  45 2
  46 2
  47 3
  48 3
  49 3
  50 3
  51 3
  52 3
  53 3
  54 3
  55 3
  56 3
  57 3
  58 3
  59 3
  60 3
  61 3
  62 3
  63 3
  64 3
  65 3
  66 3
  67 3
  68 3
  69 3
  70 3
  71 3
  72 3
  73 3
  74 4
  75 4
  76 4
  77 4
  78 4
  79 4
  80 4
  81 4
  82 4
  83 4
  84 4
  85 4
  86 4
  87 4
  88 4
  89 4
  90 4
  91 4
  92 4
  93 4
  94 4
  95 4
  96 4
  97 4
  98 4
  99 4
  100 4
  101 4
  102 4
  103 4
  104 4
  105 4
  106 4
  107 4
  108 4
  109 4
  110 4
  111 4
  112 4
  113 4
  114 4
  115 4
  116 4
  117 4
  118 4
  119 4
  120 4
  121 4
  122 4
  123 4
  124 4
  125 4
  126 4
  127 4
  128 4
  129 4
  130 4
  131 4
  132 4
  133 4
  134 4
  135 4
  136 4
  137 4
  138 4
  139 4
  140 4
  141 4
  142 4
  143 4
  144 4
  145 4
  146 4
  147 4
  148 4
  149 4
  150 4
  151 4
  152 4
  153 4
  154 4
  155 4
  156 4
  157 4
  158 4
  159 4
  160 4
  161 4
  162 4
  163 4
  164 4
  165 4
  166 4
  167 4
  168 4
  169 4
  170 4
  171 4
  172 4
  173 4
  174 4
  175 4
  176 4
  177 4
  178 4
  179 4
  180 4
  181 4
  182 4
  183 4
  184 4
  185 4
  186 4
  187 4
  188 4
  189 4
  190 4
  191 4
  192 4
  193 4
  };
  \addlegendentry{$p$ - Phenomenological mat. model}
  \addplot [thick, crimson]
  table {%
  0 1
  1 1
  2 1
  3 1
  4 1
  5 1
  6 1
  7 1
  8 1
  9 1
  10 1
  11 1
  12 1
  13 1
  14 1
  15 1
  16 1
  17 1
  18 1
  19 1
  20 1
  21 1
  22 1
  23 1
  24 1
  25 1
  26 1
  27 1
  28 1
  29 1
  30 1
  31 1
  32 1
  33 1
  34 1
  35 1
  36 1
  37 1
  38 1
  39 1
  40 1
  41 1
  42 1
  43 1
  44 1
  45 1
  46 1
  47 1
  48 1
  49 1
  50 1
  51 1
  52 1
  53 1
  54 1
  55 1
  56 1
  57 1
  58 1
  59 1
  60 1
  61 1
  62 1
  63 1
  64 1
  65 1
  66 1
  67 1
  68 1
  69 1
  70 1
  71 1
  72 1
  73 1
  74 1
  75 1
  76 1
  77 1
  78 1
  79 1
  80 1
  81 1
  82 1
  83 1
  84 1
  85 1
  86 1
  87 1
  88 1
  89 1
  90 1
  91 1
  92 1
  93 1
  94 2
  95 2
  96 2
  97 2
  98 2
  99 2
  100 2
  101 2
  102 2
  103 2
  104 2
  105 2
  106 2
  107 2
  108 2
  109 2
  110 2
  111 2
  112 2
  113 2
  114 4
  115 4
  116 4
  117 4
  118 4
  119 4
  120 4
  121 4
  122 4
  123 4
  124 4
  125 4
  126 4
  127 4
  128 4
  129 4
  130 4
  131 4
  132 4
  133 4
  134 8
  135 8
  136 8
  137 8
  138 8
  139 8
  140 8
  141 8
  142 8
  143 8
  144 8
  145 8
  146 8
  147 8
  148 8
  149 8
  150 8
  151 8
  152 8
  153 8
  154 16
  155 16
  156 16
  157 16
  158 16
  159 16
  160 16
  161 16
  162 16
  163 16
  164 16
  165 16
  166 16
  167 16
  168 16
  169 16
  170 16
  171 16
  172 16
  173 16
  174 24
  175 24
  176 24
  177 24
  178 24
  179 24
  180 24
  181 24
  182 24
  183 24
  184 24
  185 24
  186 24
  187 24
  188 24
  189 24
  190 24
  191 24
  192 24
  193 24
  };
  \addlegendentry{$\be_{\rh}$ - Phenomenological mat. model}
  \addplot [very thick, black, dash pattern=on 4pt off 2pt]
  table {%
  0 1
  1 1
  2 1
  3 1
  4 1
  5 1
  6 1
  7 1
  8 1
  9 1
  10 1
  11 1
  12 1
  13 1
  14 1
  15 1
  16 1
  17 1
  18 1
  19 1
  20 2
  21 2
  22 2
  23 2
  24 2
  25 2
  26 2
  27 2
  28 2
  29 2
  30 2
  31 2
  32 2
  33 2
  34 2
  35 2
  36 2
  37 2
  38 2
  39 2
  40 2
  41 2
  42 2
  43 2
  44 2
  45 2
  46 2
  47 3
  48 3
  49 3
  50 3
  51 3
  52 3
  53 3
  54 3
  55 3
  56 3
  57 3
  58 3
  59 3
  60 3
  61 3
  62 3
  63 3
  64 3
  65 3
  66 3
  67 3
  68 3
  69 3
  70 3
  71 3
  72 3
  73 3
  74 3
  75 3
  76 4
  77 4
  78 4
  79 4
  80 4
  81 4
  82 4
  83 4
  84 4
  85 4
  86 4
  87 4
  88 4
  89 4
  90 4
  91 4
  92 4
  93 4
  94 4
  95 4
  96 4
  97 4
  98 4
  99 4
  100 4
  101 4
  102 4
  103 4
  104 4
  105 4
  106 4
  107 4
  108 4
  109 4
  110 4
  111 4
  112 4
  113 4
  114 4
  115 4
  116 4
  117 4
  118 4
  119 4
  120 4
  121 4
  122 4
  123 4
  124 4
  125 4
  126 4
  127 4
  128 4
  129 4
  130 4
  131 4
  132 4
  133 4
  134 4
  135 4
  136 4
  137 4
  138 4
  139 4
  140 4
  141 4
  142 4
  143 4
  144 4
  145 4
  146 4
  147 4
  148 4
  149 4
  150 4
  151 4
  152 4
  153 4
  154 4
  155 4
  156 4
  157 4
  158 4
  159 4
  160 4
  161 4
  162 4
  163 4
  164 4
  165 4
  166 4
  167 4
  168 4
  169 4
  170 4
  171 4
  172 4
  173 4
  174 4
  175 4
  176 4
  177 4
  178 4
  179 4
  180 4
  181 4
  182 4
  183 4
  184 4
  185 4
  186 4
  187 4
  188 4
  189 4
  190 4
  191 4
  192 4
  193 4
  194 4
  195 4
  };
  \addlegendentry{$p$ - ML mat. model}
  \addplot [very thick, blue, dash pattern=on 4pt off 2pt]
  table {%
  0 1
  1 1
  2 1
  3 1
  4 1
  5 1
  6 1
  7 1
  8 1
  9 1
  10 1
  11 1
  12 1
  13 1
  14 1
  15 1
  16 1
  17 1
  18 1
  19 1
  20 1
  21 1
  22 1
  23 1
  24 1
  25 1
  26 1
  27 1
  28 1
  29 1
  30 1
  31 1
  32 1
  33 1
  34 1
  35 1
  36 1
  37 1
  38 1
  39 1
  40 1
  41 1
  42 1
  43 1
  44 1
  45 1
  46 1
  47 1
  48 1
  49 1
  50 1
  51 1
  52 1
  53 1
  54 1
  55 1
  56 1
  57 1
  58 1
  59 1
  60 1
  61 1
  62 1
  63 1
  64 1
  65 1
  66 1
  67 1
  68 1
  69 1
  70 1
  71 1
  72 1
  73 1
  74 1
  75 1
  76 1
  77 1
  78 1
  79 1
  80 1
  81 1
  82 1
  83 1
  84 1
  85 1
  86 1
  87 1
  88 1
  89 1
  90 1
  91 1
  92 1
  93 1
  94 1
  95 1
  96 2
  97 2
  98 2
  99 2
  100 2
  101 2
  102 2
  103 2
  104 2
  105 2
  106 2
  107 2
  108 2
  109 2
  110 2
  111 2
  112 2
  113 2
  114 2
  115 2
  116 4
  117 4
  118 4
  119 4
  120 4
  121 4
  122 4
  123 4
  124 4
  125 4
  126 4
  127 4
  128 4
  129 4
  130 4
  131 4
  132 4
  133 4
  134 4
  135 4
  136 8
  137 8
  138 8
  139 8
  140 8
  141 8
  142 8
  143 8
  144 8
  145 8
  146 8
  147 8
  148 8
  149 8
  150 8
  151 8
  152 8
  153 8
  154 8
  155 8
  156 16
  157 16
  158 16
  159 16
  160 16
  161 16
  162 16
  163 16
  164 16
  165 16
  166 16
  167 16
  168 16
  169 16
  170 16
  171 16
  172 16
  173 16
  174 16
  175 16
  176 24
  177 24
  178 24
  179 24
  180 24
  181 24
  182 24
  183 24
  184 24
  185 24
  186 24
  187 24
  188 24
  189 24
  190 24
  191 24
  192 24
  193 24
  194 24
  195 24
  };
  \addlegendentry{$\be_{\rh}$ - ML mat. model}
  \end{groupplot}
  
  \end{tikzpicture}
  

==> figures/cantilever_refined_micro_history.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumblue}{RGB}{0,0,205}
\pgfplotsset{grid style={dashed,lightgray204}}

\begin{axis}[
height=\figH,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figW,
xlabel={Optimization Iteration Number},
xmajorgrids,
xmin=-9.7, xmax=203.7,
xtick = {0, 194},
ytick = {-9.6, -18.19, -12.93,-17.26},
xtick style={color=black},
ylabel={Objective},
ymajorgrids,
ymin=-18.62385, ymax=-8.2,
ytick style={color=black}
]
\addplot [very thick, magenta]
table {%
0 -9.597
1 -11.515
2 -13.803
3 -15.453
4 -16.258
5 -16.642
6 -16.866
7 -17.028
8 -17.223
9 -17.449
10 -17.694
11 -17.789
12 -17.858
13 -17.921
14 -17.979
15 -18.036
16 -18.079
17 -18.113
18 -18.138
19 -18.161
20 -18.178
21 -18.189
22 -18.194
23 -14.593
24 -14.692
25 -14.783
26 -14.825
27 -14.9
28 -14.989
29 -15.069
30 -15.123
31 -15.154
32 -15.177
33 -15.191
34 -15.214
35 -15.246
36 -15.272
37 -15.308
38 -15.339
39 -15.366
40 -15.401
41 -15.435
42 -15.465
43 -15.493
44 -15.523
45 -15.554
46 -15.584
47 -15.612
48 -15.638
49 -15.66
50 -15.68
51 -15.697
52 -15.711
53 -15.721
54 -15.729
55 -14.046
56 -14.175
57 -14.269
58 -14.33
59 -14.377
60 -14.416
61 -14.45
62 -14.479
63 -14.503
64 -14.523
65 -14.54
66 -14.556
67 -14.571
68 -14.584
69 -14.596
70 -14.608
71 -14.619
72 -14.629
73 -14.639
74 -14.649
75 -13.74
76 -13.773
77 -13.796
78 -13.814
79 -13.833
80 -13.852
81 -13.871
82 -13.887
83 -13.9
84 -13.911
85 -13.922
86 -13.931
87 -13.941
88 -13.95
89 -13.958
90 -13.966
91 -13.973
92 -13.98
93 -13.986
94 -13.992
95 -14.517
96 -14.39
97 -14.398
98 -14.403
99 -14.407
100 -14.41
101 -14.412
102 -14.415
103 -14.417
104 -14.419
105 -14.42
106 -14.422
107 -14.424
108 -14.425
109 -14.427
110 -14.428
111 -14.429
112 -14.43
113 -14.431
114 -14.432
115 -15.529
116 -15.315
117 -15.334
118 -15.343
119 -15.35
120 -15.356
121 -15.361
122 -15.365
123 -15.369
124 -15.371
125 -15.374
126 -15.375
127 -15.377
128 -15.379
129 -15.38
130 -15.381
131 -15.383
132 -15.384
133 -15.385
134 -15.386
135 -16.507
136 -16.365
137 -16.391
138 -16.403
139 -16.412
140 -16.42
141 -16.426
142 -16.432
143 -16.437
144 -16.441
145 -16.444
146 -16.447
147 -16.45
148 -16.452
149 -16.453
150 -16.455
151 -16.457
152 -16.458
153 -16.459
154 -16.461
155 -17.048
156 -17.01
157 -17.021
158 -17.027
159 -17.032
160 -17.038
161 -17.041
162 -17.045
163 -17.047
164 -17.05
165 -17.052
166 -17.054
167 -17.055
168 -17.056
169 -17.057
170 -17.057
171 -17.056
172 -17.058
173 -17.061
174 -17.063
175 -17.254
176 -17.246
177 -17.249
178 -17.251
179 -17.252
180 -17.253
181 -17.254
182 -17.254
183 -17.255
184 -17.256
185 -17.257
186 -17.257
187 -17.258
188 -17.259
189 -17.259
190 -17.26
191 -17.26
192 -17.26
193 -17.259
194 -17.261
};
\addlegendentry{ML: varying microstructure}
\addplot [very thick, mediumblue, dash pattern=on 4pt off 2pt]
table {%
0 -9.597
1 -10.743
2 -12.119
3 -13.027
4 -13.363
5 -13.508
6 -13.572
7 -13.6
8 -13.607
9 -13.633
10 -13.637
11 -13.645
12 -13.652
13 -13.653
14 -13.663
15 -13.666
16 -13.662
17 -13.668
18 -13.672
19 -13.671
20 -11.101
21 -11.263
22 -11.409
23 -11.456
24 -11.506
25 -11.555
26 -11.608
27 -11.65
28 -11.675
29 -11.695
30 -11.711
31 -11.723
32 -11.733
33 -11.742
34 -11.751
35 -11.76
36 -11.77
37 -11.78
38 -11.79
39 -11.804
40 -9.806
41 -9.8322
42 -9.8987
43 -10.024
44 -10.166
45 -10.277
46 -10.352
47 -10.406
48 -10.451
49 -10.496
50 -10.544
51 -10.595
52 -10.647
53 -10.698
54 -10.745
55 -10.791
56 -10.835
57 -10.878
58 -10.918
59 -10.955
60 -10.993
61 -11.032
62 -11.068
63 -11.098
64 -11.121
65 -11.137
66 -11.147
67 -11.155
68 -11.16
69 -11.166
70 -10.389
71 -10.418
72 -10.448
73 -10.474
74 -10.501
75 -10.52
76 -10.533
77 -10.544
78 -10.556
79 -10.569
80 -10.583
81 -10.596
82 -10.608
83 -10.619
84 -10.627
85 -10.633
86 -10.638
87 -10.643
88 -10.647
89 -10.65
90 -11.003
91 -10.938
92 -10.922
93 -10.933
94 -10.942
95 -10.946
96 -10.947
97 -10.948
98 -10.949
99 -10.95
100 -10.951
101 -10.95
102 -10.952
103 -10.953
104 -10.954
105 -10.954
106 -10.955
107 -10.955
108 -10.956
109 -10.956
110 -11.713
111 -11.585
112 -11.6
113 -11.604
114 -11.607
115 -11.61
116 -11.613
117 -11.615
118 -11.616
119 -11.618
120 -11.619
121 -11.621
122 -11.622
123 -11.623
124 -11.624
125 -11.624
126 -11.619
127 -11.621
128 -11.619
129 -11.625
130 -12.404
131 -12.313
132 -12.328
133 -12.334
134 -12.339
135 -12.343
136 -12.346
137 -12.35
138 -12.353
139 -12.356
140 -12.358
141 -12.361
142 -12.363
143 -12.358
144 -12.346
145 -12.36
146 -12.366
147 -12.369
148 -12.37
149 -12.369
150 -12.76
151 -12.745
152 -12.758
153 -12.764
154 -12.769
155 -12.772
156 -12.765
157 -12.742
158 -12.769
159 -12.777
160 -12.78
161 -12.738
162 -12.746
163 -12.775
164 -12.782
165 -12.785
166 -12.786
167 -12.788
168 -12.758
169 -12.749
170 -12.909
171 -12.909
172 -12.914
173 -12.916
174 -12.919
175 -12.912
176 -12.895
177 -12.915
178 -12.919
179 -12.922
180 -12.923
181 -12.925
182 -12.925
183 -12.915
184 -12.889
185 -12.915
186 -12.923
187 -12.926
188 -12.928
189 -12.929
};
\addlegendentry{ML: fixed microstructure}
\end{axis}

\end{tikzpicture}


==> figures/fixed_fixed_beam_3D_bvp.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fixed_fixed_beam_3D_bvp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1172.77527679bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.09874319)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fixed_fixed_beam_3D_bvp.pdf}}%
    \put(0.26697748,-0.008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L$\end{tabular}}}}%
    \put(-0.008,0.14947861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{L}{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fixed_fixed_beam_3D_bvp.pdf}}%
    \put(0.605,0.14940595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{L}{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fixed_fixed_beam_3D_bvp.pdf}}%
    \put(0.7649185,-0.015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{L}{4}$\end{tabular}}}}%
    \put(0.08021258,0.88449817){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{L}{2}$\end{tabular}}}}%
    \put(0.1717457,1.05792423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{L}{2}$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fixed_fixed_beam_3D_bvp.pdf}}%
    \put(0.6808245,0.9015421){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{L}{10}$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fixed_fixed_beam_3D_bvp.pdf}}%
    \put(0.435,0.515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2L$\\\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/fixed_fixed_beam_coarser_3D_history.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumblue}{RGB}{0,0,205}
\pgfplotsset{grid style={dashed,lightgray204}}

\begin{axis}[
height=\figH,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figW,
xlabel={Optimization Iteration Number},
xmajorgrids,
xmin=-8.7, xmax=182.7,
xtick = {0, 174},
ytick = {-121, -182, -138, -141},
xtick style={color=black},
ylabel={Objective},
ymajorgrids,
ymin=-191.67825, ymax=-55,
ytick style={color=black},
y tick label style={yshift={(\tick==-141)*-3pt}},
y tick label style={yshift={(\tick==-138)*3pt}},
y tick label style={yshift={(\tick==-121)*3pt}}
]
\addplot [very thick, red]
table {%
0 -121.55
1 -150.59
2 -166.54
3 -173.39
4 -176.99
5 -179.45
6 -179.81
7 -180.5
8 -180.76
9 -181.4
10 -182.05
11 -182.8
12 -183.71
13 -184.22
14 -184.65
15 -184.86
16 -184.97
17 -184.99
18 -185.17
19 -185.3
20 -59.944
21 -71.216
22 -82.23
23 -90.171
24 -97.362
25 -103.51
26 -108.69
27 -113.05
28 -116.54
29 -119.5
30 -121.88
31 -123.98
32 -125.91
33 -127.59
34 -129.04
35 -130.32
36 -131.41
37 -132.31
38 -133.08
39 -133.71
40 -134.2
41 -134.62
42 -134.98
43 -135.3
44 -135.56
45 -135.77
46 -135.96
47 -136.13
48 -136.28
49 -136.42
50 -136.55
51 -136.66
52 -136.76
53 -118.46
54 -118.65
55 -118.81
56 -118.95
57 -119.1
58 -119.26
59 -119.45
60 -119.67
61 -119.91
62 -120.18
63 -120.47
64 -120.75
65 -121.02
66 -121.28
67 -121.53
68 -121.75
69 -121.95
70 -122.14
71 -122.33
72 -122.53
73 -122.74
74 -122.97
75 -123.2
76 -123.42
77 -123.63
78 -123.84
79 -124.05
80 -124.25
81 -124.45
82 -124.67
83 -124.88
84 -125.08
85 -125.27
86 -125.49
87 -125.69
88 -125.88
89 -126.07
90 -126.28
91 -126.49
92 -126.68
93 -126.87
94 -127.05
95 -127.22
96 -127.38
97 -127.55
98 -127.7
99 -127.86
100 -128.01
101 -128.16
102 -128.32
103 -120
104 -120.24
105 -120.48
106 -120.69
107 -120.88
108 -121.06
109 -121.25
110 -121.45
111 -121.65
112 -121.85
113 -122.05
114 -122.23
115 -122.42
116 -122.59
117 -122.73
118 -122.87
119 -123.01
120 -123.13
121 -123.26
122 -123.38
123 -123.49
124 -123.6
125 -128.06
126 -128.46
127 -128.53
128 -128.6
129 -128.67
130 -128.74
131 -128.81
132 -128.88
133 -128.96
134 -129.03
135 -129.09
136 -129.15
137 -129.22
138 -129.28
139 -129.33
140 -129.37
141 -129.41
142 -129.45
143 -129.49
144 -129.55
145 -140.07
146 -140.77
147 -140.82
148 -140.87
149 -140.92
150 -140.96
151 -140.99
152 -141.03
153 -141.05
154 -141.07
155 -141.1
156 -141.12
157 -141.13
158 -141.15
159 -141.16
160 -141.16
161 -141.17
162 -141.18
163 -141.19
164 -141.2
};
\addlegendentry{Phenomenological mat. model}
\addplot [very thick, mediumblue, dash pattern=on 11.1pt off 4.8pt]
table {%
0 -120.6
1 -148.34
2 -163.55
3 -170.06
4 -173.51
5 -175.91
6 -176.24
7 -177.03
8 -177.25
9 -177.9
10 -178.34
11 -179.06
12 -179.93
13 -180.46
14 -180.85
15 -181.1
16 -181.26
17 -181.34
18 -181.49
19 -181.59
20 -57.735
21 -68.279
22 -78.756
23 -86.722
24 -93.982
25 -100.28
26 -105.93
27 -110.89
28 -114.84
29 -117.95
30 -120.5
31 -122.6
32 -124.38
33 -125.91
34 -127.13
35 -128.12
36 -128.95
37 -129.66
38 -130.29
39 -130.8
40 -131.21
41 -131.55
42 -131.83
43 -132.08
44 -132.31
45 -132.53
46 -132.72
47 -132.88
48 -133.01
49 -133.14
50 -133.25
51 -133.36
52 -115.15
53 -115.38
54 -115.56
55 -115.72
56 -115.86
57 -115.99
58 -116.11
59 -116.22
60 -116.34
61 -116.47
62 -116.61
63 -116.74
64 -116.86
65 -117.01
66 -117.19
67 -117.38
68 -117.6
69 -117.84
70 -118.08
71 -118.29
72 -118.5
73 -118.69
74 -118.88
75 -119.05
76 -119.22
77 -119.39
78 -119.56
79 -119.74
80 -119.94
81 -120.14
82 -120.35
83 -120.56
84 -120.77
85 -120.97
86 -121.16
87 -121.36
88 -121.55
89 -121.75
90 -121.94
91 -122.14
92 -122.33
93 -122.51
94 -122.67
95 -122.84
96 -123.01
97 -123.18
98 -123.36
99 -123.54
100 -123.73
101 -123.92
102 -115.51
103 -115.74
104 -115.97
105 -116.18
106 -116.37
107 -116.54
108 -116.7
109 -116.84
110 -116.98
111 -117.11
112 -117.26
113 -117.42
114 -117.57
115 -117.73
116 -117.88
117 -118.02
118 -118.17
119 -118.33
120 -118.48
121 -118.63
122 -118.75
123 -118.88
124 -119.02
125 -119.17
126 -119.31
127 -119.45
128 -119.59
129 -119.73
130 -119.86
131 -119.98
132 -120.1
133 -120.2
134 -120.29
135 -124.66
136 -125.07
137 -125.15
138 -125.23
139 -125.3
140 -125.38
141 -125.46
142 -125.55
143 -125.63
144 -125.7
145 -125.78
146 -125.86
147 -125.93
148 -126
149 -126.07
150 -126.14
151 -126.2
152 -126.26
153 -126.33
154 -126.39
155 -136.65
156 -137.35
157 -137.42
158 -137.48
159 -137.53
160 -137.57
161 -137.62
162 -137.64
163 -137.67
164 -137.69
165 -137.72
166 -137.74
167 -137.77
168 -137.78
169 -137.8
170 -137.81
171 -137.81
172 -137.82
173 -137.83
174 -137.83
};
\addlegendentry{ML mat. model}
\end{axis}

\end{tikzpicture}


==> figures/micro_vf_ML_model_stress-strain_compression_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

% draw a box above the plot with custom text
\node[draw = none,text width=6cm,text centered] at (7,4.7) {$\textbf{---}$ Prediction \quad \quad ~~{\tiny $\boldsymbol{\times}$} Ground truth};

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
height=\figH,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xlabel={$E_{11}$},
xmin=-0.32, xmax=0.01,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$S_{11}$},
ymin=-15, ymax=0.5,
ytick style={color=black}
]
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}, only marks]
table {%
-0.3 -3.1374
-0.2897 -2.8601
-0.2793 -2.6118
-0.269 -2.3881
-0.2586 -2.1858
-0.2483 -2.0017
-0.2379 -1.8338
-0.2276 -1.6798
-0.2172 -1.5383
-0.2069 -1.4077
-0.1966 -1.2869
-0.1862 -1.1748
-0.1759 -1.0705
-0.1655 -0.9733
-0.1552 -0.8824
-0.1448 -0.7973
-0.1345 -0.7175
-0.1241 -0.6424
-0.1138 -0.5716
-0.1034 -0.5049
-0.0931 -0.4419
-0.0828 -0.3822
-0.0724 -0.3256
-0.0621 -0.272
-0.0517 -0.221
-0.0414 -0.1725
-0.031 -0.1263
-0.0207 -0.0822
-0.0103 -0.0402
0 0
};
\addplot [thick, black]
table {%
-0.32 -3.94620242220768
-0.316767676767677 -3.81729722899
-0.313535353535354 -3.69429036857127
-0.31030303030303 -3.57678531275384
-0.307070707070707 -3.46441787462102
-0.303838383838384 -3.35685349450405
-0.300606060606061 -3.25378470994369
-0.297373737373737 -3.15492880852723
-0.294141414141414 -3.06002566018105
-0.290909090909091 -2.96883572332562
-0.287676767676768 -2.88113821749024
-0.284444444444444 -2.79672945362562
-0.281212121212121 -2.71542131243866
-0.277979797979798 -2.6370398605687
-0.274747474747475 -2.56142409425653
-0.271515151515152 -2.48842480025809
-0.268282828282828 -2.41790352406378
-0.265050505050505 -2.34973163592959
-0.261818181818182 -2.28378948577545
-0.258585858585859 -2.21996563860234
-0.255353535353535 -2.15815618271092
-0.252121212121212 -2.0982641036286
-0.248888888888889 -2.04019871726741
-0.245656565656566 -1.98387515642282
-0.242424242424242 -1.92921390528018
-0.239191919191919 -1.87614037710796
-0.235959595959596 -1.82458453080187
-0.232727272727273 -1.77448052237546
-0.22949494949495 -1.72576638789609
-0.226262626262626 -1.67838375472467
-0.223030303030303 -1.63227757824601
-0.21979797979798 -1.58739590156933
-0.216565656565657 -1.54368963594361
-0.213333333333333 -1.50111235986819
-0.21010101010101 -1.45962013509113
-0.206868686868687 -1.41917133787683
-0.203636363636364 -1.37972650409264
-0.20040404040404 -1.34124818681544
-0.197171717171717 -1.3037008252924
-0.193939393939394 -1.26705062421074
-0.190707070707071 -1.23126544233685
-0.187474747474747 -1.19631468968143
-0.184242424242424 -1.16216923243052
-0.181010101010101 -1.12880130495958
-0.177777777777778 -1.09618442831371
-0.174545454545455 -1.06429333459884
-0.171313131313131 -1.03310389678137
-0.168080808080808 -1.00259306344252
-0.164848484848485 -0.972738798077012
-0.161616161616162 -0.943520022563445
-0.158383838383838 -0.914916564469581
-0.155151515151515 -0.886909107885659
-0.151919191919192 -0.859479147507617
-0.148686868686869 -0.832608945716632
-0.145454545454545 -0.806281492424657
-0.142222222222222 -0.780480467474889
-0.138989898989899 -0.755190205405833
-0.135757575757576 -0.730395662403057
-0.132525252525253 -0.706082385278353
-0.129292929292929 -0.68223648232899
-0.126060606060606 -0.658844595942738
-0.122828282828283 -0.635893876824978
-0.11959595959596 -0.613371959734412
-0.116363636363636 -0.591266940622408
-0.113131313131313 -0.569567355081134
-0.10989898989899 -0.548262158011017
-0.106666666666667 -0.527340704426504
-0.103434343434343 -0.506792731324467
-0.10020202020202 -0.48660834054628
-0.096969696969697 -0.466777982568825
-0.0937373737373737 -0.447292441165301
-0.0905050505050505 -0.42814281888053
-0.0872727272727273 -0.409320523269905
-0.0840404040404041 -0.390817253854644
-0.0808080808080808 -0.372624989749279
-0.0775757575757576 -0.35473597792064
-0.0743434343434344 -0.337142722040394
-0.0711111111111111 -0.319837971895697
-0.0678787878787879 -0.302814713325246
-0.0646464646464647 -0.286066158649868
-0.0614141414141414 -0.269585737569207
-0.0581818181818182 -0.253367088497769
-0.054949494949495 -0.237404050315386
-0.0517171717171717 -0.22169065450889
-0.0484848484848485 -0.206221117683098
-0.0452525252525253 -0.190989834420853
-0.042020202020202 -0.175991370472972
-0.0387878787878788 -0.161220456260239
-0.0355555555555556 -0.146671980670671
-0.0323232323232323 -0.13234098513637
-0.0290909090909091 -0.118222657975157
-0.0258585858585859 -0.104312328983149
-0.0226262626262626 -0.0906054642653265
-0.0193939393939394 -0.0770976612916008
-0.0161616161616162 -0.0637846441672396
-0.012929292929293 -0.0506622591064744
-0.0096969696969697 -0.0377264700992359
-0.00646464646464645 -0.0249733547613941
-0.00323232323232325 -0.0123991003593484
0 -5.12820118444146e-13
};
\addplot [semithick, red, mark=x, mark size=2, mark options={solid}, only marks]
table {%
-0.3 -3.9254
-0.2897 -3.5527
-0.2793 -3.2225
-0.269 -2.9284
-0.2586 -2.6649
-0.2483 -2.4277
-0.2379 -2.2132
-0.2276 -2.0184
-0.2172 -1.8406
-0.2069 -1.678
-0.1966 -1.5285
-0.1862 -1.3907
-0.1759 -1.2634
-0.1655 -1.1454
-0.1552 -1.0356
-0.1448 -0.9334
-0.1345 -0.8379
-0.1241 -0.7486
-0.1138 -0.6648
-0.1034 -0.586
-0.0931 -0.5119
-0.0828 -0.442
-0.0724 -0.376
-0.0621 -0.3135
-0.0517 -0.2544
-0.0414 -0.1983
-0.031 -0.145
-0.0207 -0.0943
-0.0103 -0.046
0 0
};
\addplot [thick, red]
table {%
-0.32 -4.9027503012667
-0.316767676767677 -4.72907759103964
-0.313535353535354 -4.5639416021114
-0.31030303030303 -4.40677916931632
-0.307070707070707 -4.25706810400554
-0.303838383838384 -4.11432408578389
-0.300606060606061 -3.9780979108396
-0.297373737373737 -3.84797299996245
-0.294141414141414 -3.72356310298395
-0.290909090909091 -3.60451015966063
-0.287676767676768 -3.49048229262614
-0.284444444444444 -3.38117191810383
-0.281212121212121 -3.27629396620954
-0.277979797979798 -3.17558420615626
-0.274747474747475 -3.07879767339239
-0.271515151515152 -2.98570719632752
-0.268282828282828 -2.89610202028269
-0.265050505050505 -2.80978652596025
-0.261818181818182 -2.72657903925118
-0.258585858585859 -2.64631072871974
-0.255353535353535 -2.56882458669065
-0.252121212121212 -2.49397448954686
-0.248888888888889 -2.42162433263466
-0.245656565656566 -2.35164723507008
-0.242424242424242 -2.28392480972567
-0.239191919191919 -2.21834649374523
-0.235959595959596 -2.15480893506048
-0.232727272727273 -2.09321543056207
-0.22949494949495 -2.03347541178473
-0.226262626262626 -1.97550397420102
-0.223030303030303 -1.91922144646132
-0.21979797979798 -1.86455299616888
-0.216565656565657 -1.81142826902584
-0.213333333333333 -1.75978105843028
-0.21010101010101 -1.7095490028379
-0.206868686868687 -1.6606733084234
-0.203636363636364 -1.61309849478819
-0.20040404040404 -1.56677216165534
-0.197171717171717 -1.52164477467707
-0.193939393939394 -1.47766946864687
-0.190707070707071 -1.43480186656452
-0.187474747474747 -1.39299991314472
-0.184242424242424 -1.35222372148949
-0.181010101010101 -1.31243543176402
-0.177777777777778 -1.27359908082254
-0.174545454545455 -1.23568048183003
-0.171313131313131 -1.19864711301387
-0.168080808080808 -1.16246801475989
-0.164848484848485 -1.12711369434102
-0.161616161616162 -1.09255603763238
-0.158383838383838 -1.05876822722569
-0.155151515151515 -1.02572466641092
-0.151919191919192 -0.993400908541117
-0.148686868686869 -0.961773591340668
-0.145454545454545 -0.930820375756252
-0.142222222222222 -0.900519888987488
-0.138989898989899 -0.870851671364563
-0.135757575757576 -0.841796126771252
-0.132525252525253 -0.813334476337521
-0.129292929292929 -0.785448715149789
-0.126060606060606 -0.758121571749754
-0.122828282828283 -0.73133647021048
-0.11959595959596 -0.705077494598985
-0.116363636363636 -0.679329355648199
-0.113131313131313 -0.654077359477354
-0.10989898989899 -0.629307378213144
-0.106666666666667 -0.605005822375429
-0.103434343434343 -0.581159614903182
-0.10020202020202 -0.557756166705564
-0.096969696969697 -0.534783353632977
-0.0937373737373737 -0.512229494770744
-0.0905050505050505 -0.490083331965803
-0.0872727272727273 -0.468334010503823
-0.0840404040404041 -0.446971060860652
-0.0808080808080808 -0.42598438145717
-0.0775757575757576 -0.405364222352934
-0.0743434343434344 -0.385101169817864
-0.0711111111111111 -0.36518613172635
-0.0678787878787879 -0.345610323721972
-0.0646464646464647 -0.326365256104769
-0.0614141414141414 -0.307442721396533
-0.0581818181818182 -0.288834782542747
-0.054949494949495 -0.270533761712586
-0.0517171717171717 -0.252532229661304
-0.0484848484848485 -0.234822995621587
-0.0452525252525253 -0.21739909769281
-0.042020202020202 -0.200253793699326
-0.0387878787878788 -0.183380552490722
-0.0355555555555556 -0.166773045658797
-0.0323232323232323 -0.150425139647834
-0.0290909090909091 -0.134330888235999
-0.0258585858585859 -0.118484525367403
-0.0226262626262626 -0.102880458315436
-0.0193939393939394 -0.087513261159455
-0.0161616161616162 -0.0723776685578174
-0.012929292929293 -0.0574685698014016
-0.0096969696969697 -0.0427810031328021
-0.00646464646464645 -0.0283101503171606
-0.00323232323232325 -0.0140513314515551
0 -5.95008183378654e-13
};
\addplot [semithick, blue, mark=x, mark size=2, mark options={solid}, only marks]
table {%
-0.2897 -4.762
-0.2793 -4.2824
-0.269 -3.8545
-0.2586 -3.473
-0.2483 -3.1331
-0.2379 -2.8297
-0.2276 -2.5582
-0.2172 -2.3142
-0.2069 -2.094
-0.1966 -1.8945
-0.1862 -1.7131
-0.1759 -1.5473
-0.1655 -1.3954
-0.1552 -1.2556
-0.1448 -1.1266
-0.1345 -1.0072
-0.1241 -0.8964
-0.1138 -0.7932
-0.1034 -0.697
-0.0931 -0.607
-0.0828 -0.5226
-0.0724 -0.4434
-0.0621 -0.3688
-0.0517 -0.2985
-0.0414 -0.2322
-0.031 -0.1694
-0.0207 -0.11
-0.0103 -0.0536
0 0
};
\addplot [thick, blue]
table {%
-0.32 -6.59497300783137
-0.316767676767677 -6.33780238660861
-0.313535353535354 -6.09419200758649
-0.31030303030303 -5.86318550968505
-0.307070707070707 -5.64391952823757
-0.303838383838384 -5.43560944346342
-0.300606060606061 -5.23753808638608
-0.297373737373737 -5.04904676707439
-0.294141414141414 -4.86952811232747
-0.290909090909091 -4.69842030301799
-0.287676767676768 -4.53520238718118
-0.284444444444444 -4.37939041563255
-0.281212121212121 -4.23053420442762
-0.277979797979798 -4.08821457472069
-0.274747474747475 -3.95204095728101
-0.271515151515152 -3.8216492776534
-0.268282828282828 -3.69670006012484
-0.265050505050505 -3.57687670550932
-0.261818181818182 -3.46188391036896
-0.258585858585859 -3.35144620455416
-0.255353535353535 -3.24530659063279
-0.252121212121212 -3.14322527350184
-0.248888888888889 -3.04497847173888
-0.245656565656566 -2.95035730444493
-0.242424242424242 -2.85916674875797
-0.239191919191919 -2.7712246641133
-0.235959595959596 -2.68636087986124
-0.232727272727273 -2.60441634315306
-0.22949494949495 -2.5252423241608
-0.226262626262626 -2.44869967577018
-0.223030303030303 -2.37465814491844
-0.21979797979798 -2.30299573276791
-0.216565656565657 -2.23359810092948
-0.213333333333333 -2.16635802098555
-0.21010101010101 -2.10117486461148
-0.206868686868687 -2.03795413166517
-0.203636363636364 -1.97660701369637
-0.20040404040404 -1.91704999042559
-0.197171717171717 -1.85920445684998
-0.193939393939394 -1.80299637874913
-0.190707070707071 -1.74835597448433
-0.187474747474747 -1.69521742110774
-0.184242424242424 -1.64351858292072
-0.181010101010101 -1.59320076074311
-0.177777777777778 -1.54420846027293
-0.174545454545455 -1.49648917803194
-0.171313131313131 -1.44999320350147
-0.168080808080808 -1.40467343615881
-0.164848484848485 -1.36048521622175
-0.161616161616162 -1.31738616800374
-0.158383838383838 -1.27533605486731
-0.155151515151515 -1.23429664484686
-0.151919191919192 -1.19423158608482
-0.148686868686869 -1.15510629129746
-0.145454545454545 -1.1168878305496
-0.142222222222222 -1.07954483167802
-0.138989898989899 -1.04304738775814
-0.135757575757576 -1.00736697105806
-0.132525252525253 -0.972476352972043
-0.129292929292929 -0.938349529466503
-0.126060606060606 -0.904961651611265
-0.122828282828283 -0.872288960803898
-0.11959595959596 -0.840308728328384
-0.116363636363636 -0.808999198918198
-0.113131313131313 -0.778339538021744
-0.10989898989899 -0.748309782492862
-0.106666666666667 -0.71889079445169
-0.103434343434343 -0.690064218082186
-0.10020202020202 -0.661812439151445
-0.096969696969697 -0.634118547053404
-0.0937373737373737 -0.606966299195294
-0.0905050505050505 -0.580340087559813
-0.0872727272727273 -0.554224907289181
-0.0840404040404041 -0.528606327149349
-0.0808080808080808 -0.503470461743838
-0.0775757575757576 -0.478803945356683
-0.0743434343434344 -0.454593907313397
-0.0711111111111111 -0.430827948757358
-0.0678787878787879 -0.40749412074669
-0.0646464646464647 -0.384580903584204
-0.0614141414141414 -0.362077187299051
-0.0581818181818182 -0.339972253205251
-0.054949494949495 -0.318255756467458
-0.0517171717171717 -0.296917709609602
-0.0484848484848485 -0.275948466906593
-0.0452525252525253 -0.25533870960367
-0.042020202020202 -0.235079431911932
-0.0387878787878788 -0.215161927732112
-0.0355555555555556 -0.195577778062253
-0.0323232323232323 -0.176318839047747
-0.0290909090909091 -0.157377230635337
-0.0258585858585859 -0.138745325795119
-0.0226262626262626 -0.120415740277144
-0.0193939393939394 -0.102381322871363
-0.0161616161616162 -0.0846351461418849
-0.012929292929293 -0.0671704976082863
-0.0096969696969697 -0.0499808713486236
-0.00646464646464645 -0.03305996000042
-0.00323232323232325 -0.0164016471373091
0 -7.19140006996124e-13
};
\addplot [semithick, green, mark=x, mark size=2, mark options={solid}, only marks]
table {%
-0.3 -7.3026
-0.2897 -6.4675
-0.2793 -5.7508
-0.269 -5.1275
-0.2586 -4.5814
-0.2483 -4.1012
-0.2379 -3.6775
-0.2276 -3.3019
-0.2172 -2.9682
-0.2069 -2.6698
-0.1966 -2.4017
-0.1862 -2.1604
-0.1759 -1.9417
-0.1655 -1.7428
-0.1552 -1.5615
-0.1448 -1.3954
-0.1345 -1.2427
-0.1182 -1.0256
-0.1138 -0.9719
-0.1034 -0.8513
-0.0931 -0.7391
-0.0828 -0.6346
-0.0724 -0.5369
-0.0621 -0.4455
-0.0517 -0.3598
-0.0414 -0.2792
-0.031 -0.2033
-0.0207 -0.1317
-0.0103 -0.064
0 0
};
\addplot [thick, green]
table {%
-0.32 -9.90894357500082
-0.316767676767677 -9.46374666610418
-0.313535353535354 -9.04671341958415
-0.31030303030303 -8.65526389712898
-0.307070707070707 -8.28712323667448
-0.303838383838384 -7.94028717807432
-0.300606060606061 -7.61298821139686
-0.297373737373737 -7.30366400729399
-0.294141414141414 -7.01092896320347
-0.290909090909091 -6.73354916191014
-0.287676767676768 -6.47042070944911
-0.284444444444444 -6.2205512321619
-0.281212121212121 -5.98304421912586
-0.277979797979798 -5.7570858616416
-0.274747474747475 -5.54193404250791
-0.271515151515152 -5.33690914896139
-0.268282828282828 -5.1413864145152
-0.265050505050505 -4.95478953031526
-0.261818181818182 -4.77658530233108
-0.258585858585859 -4.60627916456725
-0.255353535353535 -4.44341138938152
-0.252121212121212 -4.28755386341967
-0.248888888888889 -4.13830732150492
-0.245656565656566 -3.99529895116305
-0.242424242424242 -3.85818029757759
-0.239191919191919 -3.7266254129688
-0.235959595959596 -3.60032920602974
-0.232727272727273 -3.47900595647744
-0.22949494949495 -3.3623879673299
-0.226262626262626 -3.25022433350092
-0.223030303030303 -3.14227980999674
-0.21979797979798 -3.03833376663851
-0.216565656565657 -2.93817921903538
-0.213333333333333 -2.84162192766262
-0.21010101010101 -2.74847955851038
-0.206868686868687 -2.65858089997339
-0.203636363636364 -2.57176513155071
-0.20040404040404 -2.4878811405909
-0.197171717171717 -2.40678688381205
-0.193939393939394 -2.32834879069314
-0.190707070707071 -2.25244120611189
-0.187474747474747 -2.17894586981495
-0.184242424242424 -2.10775143047486
-0.181010101010101 -2.03875299222411
-0.177777777777778 -1.97185169167394
-0.174545454545455 -1.90695430352802
-0.171313131313131 -1.84397287299401
-0.168080808080808 -1.78282437328772
-0.164848484848485 -1.72343038660691
-0.161616161616162 -1.6657168070364
-0.158383838383838 -1.60961356392633
-0.155151515151515 -1.55505436436531
-0.151919191919192 -1.50197645344714
-0.148686868686869 -1.45032039110604
-0.145454545454545 -1.40002984436837
-0.142222222222222 -1.35105139394022
-0.138989898989899 -1.30333435411901
-0.135757575757576 -1.2568306050824
-0.132525252525253 -1.21149443667129
-0.129292929292929 -1.16728240284321
-0.126060606060606 -1.12415318602889
-0.122828282828283 -1.08206747067893
-0.11959595959596 -1.04098782533745
-0.116363636363636 -1.00087859262736
-0.113131313131313 -0.961705786576416
-0.10989898989899 -0.923436996754657
-0.106666666666667 -0.886041298732744
-0.103434343434343 -0.849489170407041
-0.10020202020202 -0.813752413770854
-0.096969696969697 -0.778804081742505
-0.0937373737373737 -0.744618409690097
-0.0905050505050505 -0.711170751319703
-0.0872727272727273 -0.678437518618591
-0.0840404040404041 -0.646396125568255
-0.0808080808080808 -0.615024935363392
-0.0775757575757576 -0.584303210892589
-0.0743434343434344 -0.554211068254876
-0.0711111111111111 -0.524729433102944
-0.0678787878787879 -0.495839999619588
-0.0646464646464647 -0.467525191948051
-0.0614141414141414 -0.43976812791046
-0.0581818181818182 -0.412552584860469
-0.054949494949495 -0.385862967527747
-0.0517171717171717 -0.359684277722215
-0.0484848484848485 -0.334002085775598
-0.0452525252525253 -0.308802503606653
-0.042020202020202 -0.284072159304776
-0.0387878787878788 -0.259798173133971
-0.0355555555555556 -0.23596813486644
-0.0323232323232323 -0.212570082361263
-0.0290909090909091 -0.189592481309713
-0.0258585858585859 -0.167024206074203
-0.0226262626262626 -0.144854521552945
-0.0193939393939394 -0.123073066007092
-0.0161616161616162 -0.101669834791573
-0.012929292929293 -0.0806351649346625
-0.0096969696969697 -0.0599597205152647
-0.00646464646464645 -0.0396344787902161
-0.00323232323232325 -0.0196507170270518
0 -8.80021321724683e-13
};
\addplot [semithick, orange, mark=x, mark size=2, mark options={solid}, only marks]
table {%
-0.3 -11.6121
-0.2897 -10.2102
-0.2793 -9.0154
-0.269 -7.9759
-0.2586 -7.0601
-0.2483 -6.2564
-0.2379 -5.549
-0.2276 -4.9243
-0.2172 -4.3715
-0.2069 -3.8818
-0.1966 -3.4474
-0.1862 -3.0614
-0.1759 -2.7177
-0.1655 -2.4108
-0.1552 -2.1358
-0.1448 -1.8886
-0.1345 -1.6654
-0.1241 -1.4633
-0.1138 -1.2796
-0.1034 -1.1119
-0.0931 -0.9582
-0.0828 -0.8172
-0.0724 -0.6872
-0.0621 -0.5669
-0.0517 -0.4553
-0.0414 -0.3515
-0.031 -0.2548
-0.0207 -0.1643
-0.0103 -0.0796
0 0
};
\addplot [thick, orange]
table {%
-0.32 -16.423095669585
-0.316767676767677 -15.6285783484178
-0.313535353535354 -14.8752140285385
-0.31030303030303 -14.1622928120626
-0.307070707070707 -13.4887646213756
-0.303838383838384 -12.8532700440882
-0.300606060606061 -12.2541949374332
-0.297373737373737 -11.6897373999573
-0.294141414141414 -11.1579772113947
-0.290909090909091 -10.6569404040446
-0.287676767676768 -10.1846544334438
-0.284444444444444 -9.73919189306354
-0.281212121212121 -9.31870258648172
-0.277979797979798 -8.92143497954969
-0.274747474747475 -8.54574869198076
-0.271515151515152 -8.19011989831989
-0.268282828282828 -7.85314144159074
-0.265050505050505 -7.53351924322606
-0.261818181818182 -7.23006631007286
-0.258585858585859 -6.94169535100003
-0.255353535353535 -6.66741075411469
-0.252121212121212 -6.40630045523435
-0.248888888888889 -6.15752805231446
-0.245656565656566 -5.92032538604137
-0.242424242424242 -5.69398570793298
-0.239191919191919 -5.47785748738523
-0.235959595959596 -5.27133886176569
-0.232727272727273 -5.07387270332567
-0.22949494949495 -4.88494225878097
-0.226262626262626 -4.70406730827234
-0.223030303030303 -4.53080078727854
-0.21979797979798 -4.36472581584157
-0.216565656565657 -4.20545308266877
-0.213333333333333 -4.052618536226
-0.21010101010101 -3.90588134009262
-0.206868686868687 -3.76492205512063
-0.203636363636364 -3.62944101601341
-0.20040404040404 -3.49915687463129
-0.197171717171717 -3.37380528654695
-0.193939393939394 -3.2531377210784
-0.190707070707071 -3.13692037822842
-0.187474747474747 -3.02493319868489
-0.184242424242424 -2.91696895533049
-0.181010101010101 -2.81283241662343
-0.177777777777778 -2.71233957379003
-0.174545454545455 -2.61531692507002
-0.171313131313131 -2.5216008113135
-0.168080808080808 -2.43103679809294
-0.164848484848485 -2.34347910019201
-0.161616161616162 -2.25879004490169
-0.158383838383838 -2.17683957101418
-0.155151515151515 -2.09750476078002
-0.151919191919192 -2.02066940240022
-0.148686868686869 -1.94622358087755
-0.145454545454545 -1.87406329526018
-0.142222222222222 -1.80409010048684
-0.138989898989899 -1.73621077219172
-0.135757575757576 -1.67033699295587
-0.132525252525253 -1.60638505860346
-0.129292929292929 -1.54427560324089
-0.126060606060606 -1.48393334182462
-0.122828282828283 -1.42528682912436
-0.11959595959596 -1.36826823402127
-0.116363636363636 -1.31281312814854
-0.113131313131313 -1.25886028794457
-0.10989898989899 -1.20635150924734
-0.106666666666667 -1.15523143361345
-0.103434343434343 -1.10544738559701
-0.10020202020202 -1.05694922027149
-0.096969696969697 -1.00968918032386
-0.0937373737373737 -0.963621762092793
-0.0905050505050505 -0.918703589963442
-0.0872727272727273 -0.874893298569377
-0.0840404040404041 -0.832151422288077
-0.0808080808080808 -0.790440291550084
-0.0775757575757576 -0.74972393551373
-0.0743434343434344 -0.709967990687007
-0.0711111111111111 -0.671139615106085
-0.0678787878787879 -0.63320740770625
-0.0646464646464647 -0.596141332545249
-0.0614141414141414 -0.559912647562353
-0.0581818181818182 -0.524493837577541
-0.054949494949495 -0.489858551255367
-0.0517171717171717 -0.455981541776739
-0.0484848484848485 -0.422838610979366
-0.0452525252525253 -0.390406556743588
-0.042020202020202 -0.358663123415989
-0.0387878787878788 -0.327586955076669
-0.0355555555555556 -0.297157551469736
-0.0323232323232323 -0.267355226428569
-0.0290909090909091 -0.238161068638785
-0.0258585858585859 -0.209556904592542
-0.0226262626262626 -0.181525263597614
-0.0193939393939394 -0.15404934471387
-0.0161616161616162 -0.127112985498301
-0.012929292929293 -0.100700632447729
-0.0096969696969697 -0.0747973130356168
-0.00646464646464645 -0.0493886092463862
-0.00323232323232325 -0.0244606325169653
0 -1.14701673344257e-12
};

\nextgroupplot[
height=\figH,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xlabel={$E_{11}$},
xmin=-0.32, xmax=0.01,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$S_{22}$},
ymin=-3.5, ymax=0.125,
ytick style={color=black}
]
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-0.3 -0.9334
-0.2897 -0.8997
-0.2793 -0.8663
-0.269 -0.8331
-0.2586 -0.8001
-0.2483 -0.7673
-0.2379 -0.7346
-0.2276 -0.7021
-0.2172 -0.6697
-0.2069 -0.6374
-0.1966 -0.6051
-0.1862 -0.573
-0.1759 -0.5409
-0.1655 -0.5088
-0.1552 -0.4768
-0.1448 -0.4449
-0.1345 -0.413
-0.1241 -0.3811
-0.1138 -0.3492
-0.1034 -0.3174
-0.0931 -0.2856
-0.0828 -0.2538
-0.0724 -0.2221
-0.0621 -0.1903
-0.0517 -0.1586
-0.0414 -0.1268
-0.031 -0.0951
-0.0207 -0.0634
-0.0103 -0.0317
0 0
};
\addplot [thick, black]
table {%
-0.32 -1.01303829701758
-0.316767676767677 -1.00042525817601
-0.313535353535354 -0.988060002731282
-0.31030303030303 -0.975922306341059
-0.307070707070707 -0.963992985865894
-0.303838383838384 -0.952253990464449
-0.300606060606061 -0.940688448724375
-0.297373737373737 -0.929280681182081
-0.294141414141414 -0.918016186379624
-0.290909090909091 -0.906881607351036
-0.287676767676768 -0.895864684227314
-0.284444444444444 -0.884954197555855
-0.281212121212121 -0.874139905969889
-0.277979797979798 -0.863412481026282
-0.274747474747475 -0.852763441348155
-0.271515151515152 -0.842185087650316
-0.268282828282828 -0.831670439778816
-0.265050505050505 -0.821213176539092
-0.261818181818182 -0.810807578812538
-0.258585858585859 -0.80044847624713
-0.255353535353535 -0.790131197650521
-0.252121212121212 -0.779851525094147
-0.248888888888889 -0.769605651653068
-0.245656565656566 -0.759390142647101
-0.242424242424242 -0.749201900210779
-0.239191919191919 -0.739038130993466
-0.235959595959596 -0.728896316782039
-0.232727272727273 -0.718774187831414
-0.22949494949495 -0.708669698692093
-0.226262626262626 -0.698581006329227
-0.223030303030303 -0.688506450337558
-0.21979797979798 -0.678444535066721
-0.216565656565657 -0.668393913484066
-0.213333333333333 -0.658353372613969
-0.21010101010101 -0.64832182040523
-0.206868686868687 -0.638298273890315
-0.203636363636364 -0.62828184851158
-0.20040404040404 -0.618271748500943
-0.197171717171717 -0.608267258209422
-0.193939393939394 -0.598267734293042
-0.190707070707071 -0.588272598669891
-0.187474747474747 -0.578281332172083
-0.184242424242424 -0.568293468822814
-0.181010101010101 -0.558308590676568
-0.177777777777778 -0.548326323165811
-0.174545454545455 -0.53834633090392
-0.171313131313131 -0.528368313898471
-0.168080808080808 -0.51839200413399
-0.164848484848485 -0.508417162487452
-0.161616161616162 -0.498443575943151
-0.158383838383838 -0.488471055077468
-0.155151515151515 -0.478499431786528
-0.151919191919192 -0.468528557232863
-0.148686868686869 -0.458558299989293
-0.145454545454545 -0.448588544360913
-0.142222222222222 -0.438619188867213
-0.138989898989899 -0.428650144869137
-0.135757575757576 -0.418681335326657
-0.132525252525253 -0.408712693674288
-0.129292929292929 -0.398744162802865
-0.126060606060606 -0.388775694137564
-0.122828282828283 -0.378807246802825
-0.11959595959596 -0.368838786865843
-0.116363636363636 -0.358870286650641
-0.113131313131313 -0.348901724116832
-0.10989898989899 -0.33893308229618
-0.106666666666667 -0.328964348781841
-0.103434343434343 -0.318995515265
-0.10020202020202 -0.309026577114796
-0.096969696969697 -0.299057532997132
-0.0937373737373737 -0.289088384528924
-0.0905050505050505 -0.279119135964297
-0.0872727272727273 -0.269149793909864
-0.0840404040404041 -0.259180367066388
-0.0808080808080808 -0.249210865994255
-0.0775757575757576 -0.239241302900633
-0.0743434343434344 -0.229271691446307
-0.0711111111111111 -0.2193020465703
-0.0678787878787879 -0.209332384330765
-0.0646464646464647 -0.199362721760487
-0.0614141414141414 -0.189393076735792
-0.0581818181818182 -0.179423467857548
-0.054949494949495 -0.16945391434317
-0.0517171717171717 -0.159484435928654
-0.0484848484848485 -0.149515052779638
-0.0452525252525253 -0.139545785410756
-0.042020202020202 -0.129576654612476
-0.0387878787878788 -0.119607681384751
-0.0355555555555556 -0.109638886876844
-0.0323232323232323 -0.0996702923327965
-0.0290909090909091 -0.0897019190420016
-0.0258585858585859 -0.0797337882943987
-0.0226262626262626 -0.0697659213399678
-0.0193939393939394 -0.0597983393518968
-0.0161616161616162 -0.0498310633934133
-0.012929292929293 -0.0398641143876749
-0.0096969696969697 -0.0298975130905547
-0.00646464646464645 -0.019931280066072
-0.00323232323232325 -0.00996543566414005
0 -5.12820118444146e-13
};
\addlegendentry{$\al$ = 0.1}
\addplot [semithick, red, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-0.3 -1.1135
-0.2897 -1.0665
-0.2793 -1.0211
-0.269 -0.9771
-0.2586 -0.9342
-0.2483 -0.8923
-0.2379 -0.8512
-0.2276 -0.8109
-0.2172 -0.7711
-0.2069 -0.7319
-0.1966 -0.6931
-0.1862 -0.6547
-0.1759 -0.6167
-0.1655 -0.579
-0.1552 -0.5416
-0.1448 -0.5045
-0.1345 -0.4676
-0.1241 -0.4308
-0.1138 -0.3943
-0.1034 -0.3579
-0.0931 -0.3216
-0.0828 -0.2855
-0.0724 -0.2495
-0.0621 -0.2136
-0.0517 -0.1778
-0.0414 -0.1421
-0.031 -0.1065
-0.0207 -0.0709
-0.0103 -0.0354
0 0
};
\addplot [thick, red]
table {%
-0.32 -1.20381025966207
-0.316767676767677 -1.1859831907354
-0.313535353535354 -1.16856204372549
-0.31030303030303 -1.15153277981944
-0.307070707070707 -1.13487976343521
-0.303838383838384 -1.11858615267086
-0.300606060606061 -1.10263427849945
-0.297373737373737 -1.08700599385811
-0.294141414141414 -1.07168298198595
-0.290909090909091 -1.05664701930713
-0.287676767676768 -1.04188019227551
-0.284444444444444 -1.02736507030763
-0.281212121212121 -1.01308483856473
-0.277979797979798 -0.999023395203624
-0.274747474747475 -0.985165418022354
-0.271515151515152 -0.971496405364131
-0.268282828282828 -0.958002695847432
-0.265050505050505 -0.944671471063852
-0.261818181818182 -0.931490744893994
-0.258585858585859 -0.918449342588947
-0.255353535353535 -0.905536872279186
-0.252121212121212 -0.892743691123621
-0.248888888888889 -0.880060867907287
-0.245656565656566 -0.867480143543917
-0.242424242424242 -0.854993890634475
-0.239191919191919 -0.842595072976791
-0.235959595959596 -0.830277205705965
-0.232727272727273 -0.818034316569897
-0.22949494949495 -0.805860908699488
-0.226262626262626 -0.793751925119005
-0.223030303030303 -0.781702715149845
-0.21979797979798 -0.769709002790166
-0.216565656565657 -0.757766857096846
-0.213333333333333 -0.745872664555552
-0.21010101010101 -0.734023103393328
-0.206868686868687 -0.722215119765764
-0.203636363636364 -0.710445905736383
-0.20040404040404 -0.69871287895507
-0.197171717171717 -0.687013663937866
-0.193939393939394 -0.675346074847179
-0.190707070707071 -0.663708099671902
-0.187474747474747 -0.652097885708967
-0.184242424242424 -0.640513726250583
-0.181010101010101 -0.628954048386047
-0.177777777777778 -0.617417401830769
-0.174545454545455 -0.605902448701068
-0.171313131313131 -0.594407954157877
-0.168080808080808 -0.582932777847519
-0.164848484848485 -0.571475866073249
-0.161616161616162 -0.560036244635974
-0.158383838383838 -0.5486130122869
-0.155151515151515 -0.537205334740034
-0.151919191919192 -0.525812439196099
-0.148686868686869 -0.514433609333895
-0.145454545454545 -0.503068180727925
-0.142222222222222 -0.491715536656028
-0.138989898989899 -0.480375104262276
-0.135757575757576 -0.469046351044601
-0.132525252525253 -0.457728781638698
-0.129292929292929 -0.446421934872142
-0.126060606060606 -0.435125381065693
-0.122828282828283 -0.423838719559388
-0.11959595959596 -0.412561576444923
-0.116363636363636 -0.401293602485651
-0.113131313131313 -0.390034471208151
-0.10989898989899 -0.378783877150774
-0.106666666666667 -0.367541534255317
-0.103434343434343 -0.356307174389829
-0.10020202020202 -0.345080545991031
-0.096969696969697 -0.333861412816407
-0.0937373737373737 -0.322649552796513
-0.0905050505050505 -0.311444756979018
-0.0872727272727273 -0.300246828556708
-0.0840404040404041 -0.2890555819726
-0.0808080808080808 -0.277870842095313
-0.0775757575757576 -0.266692443459306
-0.0743434343434344 -0.255520229564226
-0.0711111111111111 -0.244354052228682
-0.0678787878787879 -0.233193770993913
-0.0646464646464647 -0.222039252573235
-0.0614141414141414 -0.210890370343565
-0.0581818181818182 -0.199747003875617
-0.054949494949495 -0.188609038499588
-0.0517171717171717 -0.177476364903548
-0.0484848484848485 -0.166348878761888
-0.0452525252525253 -0.155226480391386
-0.042020202020202 -0.144109074432781
-0.0387878787878788 -0.132996569555807
-0.0355555555555556 -0.121888878185785
-0.0323232323232323 -0.110785916250215
-0.0290909090909091 -0.0996876029436838
-0.0258585858585859 -0.0885938605097664
-0.0226262626262626 -0.0775046140385157
-0.0193939393939394 -0.0664197912784679
-0.0161616161616162 -0.0553393224619582
-0.012929292929293 -0.0442631401427531
-0.0096969696969697 -0.0331911790451158
-0.00646464646464645 -0.0221233759233909
-0.00323232323232325 -0.0110596694313558
0 -5.95008183378654e-13
};
\addlegendentry{$\al$ = 0.2}
\addplot [semithick, blue, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-0.2897 -1.3071
-0.2793 -1.2367
-0.269 -1.1718
-0.2586 -1.1113
-0.2483 -1.0543
-0.2379 -1
-0.2276 -0.9478
-0.2172 -0.8975
-0.2069 -0.8486
-0.1966 -0.8009
-0.1862 -0.7543
-0.1759 -0.7086
-0.1655 -0.6637
-0.1552 -0.6195
-0.1448 -0.5758
-0.1345 -0.5327
-0.1241 -0.49
-0.1138 -0.4477
-0.1034 -0.4058
-0.0931 -0.3642
-0.0828 -0.3229
-0.0724 -0.2818
-0.0621 -0.241
-0.0517 -0.2004
-0.0414 -0.16
-0.031 -0.1198
-0.0207 -0.0797
-0.0103 -0.0398
0 0
};
\addplot [thick, blue]
table {%
-0.32 -1.53929113920894
-0.316767676767677 -1.51271333320032
-0.313535353535354 -1.48670548557605
-0.31030303030303 -1.46125040132708
-0.307070707070707 -1.43633478262779
-0.303838383838384 -1.41194738269285
-0.300606060606061 -1.38807770093144
-0.297373737373737 -1.36471510692387
-0.294141414141414 -1.3418482966337
-0.290909090909091 -1.31946499950083
-0.287676767676768 -1.29755186918576
-0.284444444444444 -1.27609450349246
-0.281212121212121 -1.255077550256
-0.277979797979798 -1.23448486570214
-0.274747474747475 -1.21429970000233
-0.271515151515152 -1.19450489154412
-0.268282828282828 -1.17508305693952
-0.265050505050505 -1.15601676814582
-0.261818181818182 -1.1372887114347
-0.258585858585859 -1.11888182546929
-0.255353535353535 -1.10077941758769
-0.252121212121212 -1.08296525867574
-0.248888888888889 -1.06542365786496
-0.245656565656566 -1.04813951881254
-0.242424242424242 -1.03109837959394
-0.239191919191919 -1.01428643833481
-0.235959595959596 -0.997690566681184
-0.232727272727273 -0.981298313096821
-0.22949494949495 -0.965097897817592
-0.226262626262626 -0.949078201106749
-0.223030303030303 -0.933228746260054
-0.21979797979798 -0.917539678615777
-0.216565656565657 -0.902001741641381
-0.213333333333333 -0.886606250999055
-0.21010101010101 -0.871345067338177
-0.206868686868687 -0.856210568428467
-0.203636363636364 -0.841195621127817
-0.20040404040404 -0.826293553577371
-0.197171717171717 -0.811498127929213
-0.193939393939394 -0.796803513838728
-0.190707070707071 -0.782204262892885
-0.187474747474747 -0.767695284095094
-0.184242424242424 -0.753271820486156
-0.181010101010101 -0.738929426947974
-0.177777777777778 -0.724663949209524
-0.174545454545455 -0.710471504054536
-0.171313131313131 -0.69634846071346
-0.168080808080808 -0.682291423410944
-0.164848484848485 -0.668297215029968
-0.161616161616162 -0.65436286184853
-0.158383838383838 -0.640485579299336
-0.155151515151515 -0.62666275870173
-0.151919191919192 -0.612891954912228
-0.148686868686869 -0.599170874841289
-0.145454545454545 -0.58549736678352
-0.142222222222222 -0.571869410510186
-0.138989898989899 -0.558285108074627
-0.135757575757576 -0.54474267528238
-0.132525252525253 -0.531240433781164
-0.129292929292929 -0.517776803727213
-0.126060606060606 -0.504350296987224
-0.122828282828283 -0.490959510837319
-0.11959595959596 -0.477603122123285
-0.116363636363636 -0.464279881848008
-0.113131313131313 -0.450988610154682
-0.10989898989899 -0.437728191676446
-0.106666666666667 -0.424497571224991
-0.103434343434343 -0.41129574979282
-0.10020202020202 -0.398121780845526
-0.096969696969697 -0.384974766882287
-0.0937373737373737 -0.371853856244301
-0.0905050505050505 -0.358758240152453
-0.0872727272727273 -0.34568714995695
-0.0840404040404041 -0.332639854582847
-0.0808080808080808 -0.31961565815679
-0.0775757575757576 -0.306613897801232
-0.0743434343434344 -0.293633941583608
-0.0711111111111111 -0.280675186608834
-0.0678787878787879 -0.267737057244344
-0.0646464646464647 -0.254819003467921
-0.0614141414141414 -0.241920499328999
-0.0581818181818182 -0.229041041515186
-0.054949494949495 -0.216180148016152
-0.0517171717171717 -0.203337356877758
-0.0484848484848485 -0.190512225039777
-0.0452525252525253 -0.177704327251125
-0.042020202020202 -0.164913255057007
-0.0387878787878788 -0.152138615852669
-0.0355555555555556 -0.139380031999125
-0.0323232323232323 -0.126637139996235
-0.0290909090909091 -0.1139095897092
-0.0258585858585859 -0.101197043644587
-0.0226262626262626 -0.0884991762724533
-0.0193939393939394 -0.0758156733912572
-0.0161616161616162 -0.0631462315326646
-0.012929292929293 -0.0504905574033937
-0.0096969696969697 -0.0378483673615905
-0.00646464646464645 -0.025219386925381
-0.00323232323232325 -0.0126033503112988
0 -7.19140006996124e-13
};
\addlegendentry{$\al$ = 0.3}
\addplot [semithick, green, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-0.3 -1.8777
-0.2897 -1.7497
-0.2793 -1.6335
-0.269 -1.5285
-0.2586 -1.4331
-0.2483 -1.3455
-0.2379 -1.2643
-0.2276 -1.188
-0.2172 -1.1164
-0.2069 -1.0481
-0.1966 -0.9827
-0.1862 -0.9202
-0.1759 -0.8598
-0.1655 -0.8012
-0.1552 -0.7443
-0.1448 -0.689
-0.1345 -0.6349
-0.1182 -0.5518
-0.1138 -0.5299
-0.1034 -0.4788
-0.0931 -0.4285
-0.0828 -0.3789
-0.0724 -0.3299
-0.0621 -0.2815
-0.0517 -0.2336
-0.0414 -0.1861
-0.031 -0.1391
-0.0207 -0.0924
-0.0103 -0.046
0 0
};
\addplot [thick, green]
table {%
-0.32 -2.16439378946245
-0.316767676767677 -2.11565656694502
-0.313535353535354 -2.06903387138856
-0.31030303030303 -2.02427735708194
-0.307070707070707 -1.98117511077254
-0.303838383838384 -1.93954913848806
-0.300606060606061 -1.89925170897501
-0.297373737373737 -1.86016124058425
-0.294141414141414 -1.82217817191092
-0.290909090909091 -1.78522108001827
-0.287676767676768 -1.7492231886471
-0.284444444444444 -1.71412932825576
-0.281212121212121 -1.67989335833788
-0.277979797979798 -1.64647603126234
-0.274747474747475 -1.61384325933724
-0.271515151515152 -1.58196473829538
-0.268282828282828 -1.55081287774575
-0.265050505050505 -1.52036199015033
-0.261818181818182 -1.49058769309997
-0.258585858585859 -1.46146648408114
-0.255353535353535 -1.43297545188553
-0.252121212121212 -1.40509209387664
-0.248888888888889 -1.37779421320913
-0.245656565656566 -1.35105987462085
-0.242424242424242 -1.32486740148754
-0.239191919191919 -1.29919540040141
-0.235959595959596 -1.27402280260098
-0.232727272727273 -1.24932891415959
-0.22949494949495 -1.22509346897205
-0.226262626262626 -1.20129668030547
-0.223030303030303 -1.17791928805406
-0.21979797979798 -1.15494259990718
-0.216565656565657 -1.13234852545513
-0.213333333333333 -1.11011960286098
-0.21010101010101 -1.08823901816144
-0.206868686868687 -1.06669061755764
-0.203636363636364 -1.04545891325052
-0.20040404040404 -1.02452908348737
-0.197171717171717 -1.00388696753893
-0.193939393939394 -0.983519056334318
-0.190707070707071 -0.963412479460711
-0.187474747474747 -0.943554989191516
-0.184242424242424 -0.923934942153328
-0.181010101010101 -0.904541279180554
-0.177777777777778 -0.885363503843864
-0.174545454545455 -0.866391660076255
-0.171313131313131 -0.847616309259713
-0.168080808080808 -0.829028507081773
-0.164848484848485 -0.810619780418481
-0.161616161616162 -0.792382104455774
-0.158383838383838 -0.774307880220127
-0.155151515151515 -0.756389912654195
-0.151919191919192 -0.738621389342028
-0.148686868686869 -0.72099585996237
-0.145454545454545 -0.703507216525901
-0.142222222222222 -0.686149674433588
-0.138989898989899 -0.668917754377641
-0.135757575757576 -0.651806265093546
-0.132525252525253 -0.634810286961352
-0.129292929292929 -0.617925156445861
-0.126060606060606 -0.601146451358758
-0.122828282828283 -0.584469976920679
-0.11959595959596 -0.567891752597275
-0.116363636363636 -0.551407999680581
-0.113131313131313 -0.535015129585167
-0.10989898989899 -0.518709732827265
-0.106666666666667 -0.502488568654512
-0.103434343434343 -0.486348555293881
-0.10020202020202 -0.47028676078565
-0.096969696969697 -0.454300394371707
-0.0937373737373737 -0.438386798407434
-0.0905050505050505 -0.422543440767323
-0.0872727272727273 -0.406767907715532
-0.0840404040404041 -0.3910578972138
-0.0808080808080808 -0.375411212640435
-0.0775757575757576 -0.359825756895208
-0.0743434343434344 -0.34429952686644
-0.0711111111111111 -0.328830608237629
-0.0678787878787879 -0.313417170612413
-0.0646464646464647 -0.298057462937656
-0.0614141414141414 -0.282749809205885
-0.0581818181818182 -0.267492604419117
-0.054949494949495 -0.252284310797496
-0.0517171717171717 -0.237123454216988
-0.0484848484848485 -0.222008620861481
-0.0452525252525253 -0.20693845407547
-0.042020202020202 -0.191911651404555
-0.0387878787878788 -0.17692696181155
-0.0355555555555556 -0.161983183057089
-0.0323232323232323 -0.147079159234099
-0.0290909090909091 -0.132213778446359
-0.0258585858585859 -0.117385970621943
-0.0226262626262626 -0.102594705452972
-0.0193939393939394 -0.0878389904536435
-0.0161616161616162 -0.0731178691291304
-0.012929292929293 -0.0584304192482877
-0.0096969696969697 -0.0437757512137083
-0.00646464646464645 -0.0291530065230521
-0.00323232323232325 -0.0145613563158838
0 -8.80021321724683e-13
};
\addlegendentry{$\al$ = 0.4}
\addplot [semithick, orange, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-0.3 -2.9515
-0.2897 -2.6918
-0.2793 -2.4525
-0.269 -2.2362
-0.2586 -2.0487
-0.2483 -1.8816
-0.2379 -1.7312
-0.2276 -1.5953
-0.2172 -1.472
-0.2069 -1.3597
-0.1966 -1.2565
-0.1862 -1.1613
-0.1759 -1.0726
-0.1655 -0.9894
-0.1552 -0.911
-0.1448 -0.8365
-0.1345 -0.7654
-0.1241 -0.6972
-0.1138 -0.6314
-0.1034 -0.5677
-0.0931 -0.5057
-0.0828 -0.4456
-0.0724 -0.3866
-0.0621 -0.3289
-0.0517 -0.2721
-0.0414 -0.2163
-0.031 -0.1613
-0.0207 -0.1069
-0.0103 -0.0532
0 0
};
\addplot [thick, orange]
table {%
-0.32 -3.52850788231228
-0.316767676767677 -3.43442173241119
-0.313535353535354 -3.34110991497065
-0.31030303030303 -3.24931169331861
-0.307070707070707 -3.15961035421399
-0.303838383838384 -3.07243435394205
-0.300606060606061 -2.98806891500142
-0.297373737373737 -2.90667462680799
-0.294141414141414 -2.82830962275263
-0.290909090909091 -2.7529524465171
-0.287676767676768 -2.68052350836345
-0.284444444444444 -2.6109038431105
-0.281212121212121 -2.54395057500149
-0.277979797979798 -2.47950900956473
-0.274747474747475 -2.41742160527495
-0.271515151515152 -2.35753425685657
-0.268282828282828 -2.29970038772813
-0.265050505050505 -2.24378334065568
-0.261818181818182 -2.18965750522277
-0.258585858585859 -2.13720855141232
-0.255353535353535 -2.08633306547348
-0.252121212121212 -2.03693781601218
-0.248888888888889 -1.98893881912278
-0.245656565656566 -1.94226032274215
-0.242424242424242 -1.89683379196671
-0.239191919191919 -1.85259694771048
-0.235959595959596 -1.8094928893455
-0.232727272727273 -1.76746931639179
-0.22949494949495 -1.72647785356578
-0.226262626262626 -1.68647347640424
-0.223030303030303 -1.64741403030923
-0.21979797979798 -1.60925983345411
-0.216565656565657 -1.57197335296429
-0.213333333333333 -1.53551894369331
-0.21010101010101 -1.49986263942062
-0.206868686868687 -1.46497198715976
-0.203636363636364 -1.43081591631002
-0.20040404040404 -1.39736463549117
-0.197171717171717 -1.36458955099021
-0.193939393939394 -1.33246320176959
-0.190707070707071 -1.30095920691124
-0.187474747474747 -1.27005222218502
-0.184242424242424 -1.23971790313172
-0.181010101010101 -1.20993287264372
-0.177777777777778 -1.18067469151725
-0.174545454545455 -1.15192183085202
-0.171313131313131 -1.12365364549482
-0.168080808080808 -1.09585034797765
-0.164848484848485 -1.06849298259695
-0.161616161616162 -1.04156339942924
-0.158383838383838 -1.01504422818825
-0.155151515151515 -0.988918851907753
-0.151919191919192 -0.963171380488327
-0.148686868686869 -0.937786624181433
-0.145454545454545 -0.912750067104918
-0.142222222222222 -0.888047840893516
-0.138989898989899 -0.863666698589761
-0.135757575757576 -0.839593988877044
-0.132525252525253 -0.815817630748638
-0.129292929292929 -0.792326088697102
-0.126060606060606 -0.769108348497058
-0.122828282828283 -0.746153893642804
-0.11959595959596 -0.723452682490958
-0.116363636363636 -0.700995126147028
-0.113131313131313 -0.678772067124843
-0.10989898989899 -0.656774758798319
-0.106666666666667 -0.634994845656641
-0.103434343434343 -0.613424344366764
-0.10020202020202 -0.592055625640477
-0.096969696969697 -0.570881396898143
-0.0937373737373737 -0.549894685716429
-0.0905050505050505 -0.529088824043685
-0.0872727272727273 -0.508457433163593
-0.0840404040404041 -0.487994409385284
-0.0808080808080808 -0.467693910436269
-0.0775757575757576 -0.447550342533299
-0.0743434343434344 -0.427558348105274
-0.0711111111111111 -0.407712794141828
-0.0678787878787879 -0.388008761141083
-0.0646464646464647 -0.368441532629837
-0.0614141414141414 -0.349006585230096
-0.0581818181818182 -0.329699579245949
-0.054949494949495 -0.31051634974553
-0.0517171717171717 -0.291452898113407
-0.0484848484848485 -0.27250538404965
-0.0452525252525253 -0.253670117992333
-0.042020202020202 -0.234943553941593
-0.0387878787878788 -0.21632228266369
-0.0355555555555556 -0.197803025254896
-0.0323232323232323 -0.179382627045723
-0.0290909090909091 -0.161058051826942
-0.0258585858585859 -0.142826376379737
-0.0226262626262626 -0.124684785293301
-0.0193939393939394 -0.106630566053903
-0.0161616161616162 -0.0886611043903907
-0.012929292929293 -0.0707738798618668
-0.0096969696969697 -0.0529664616739853
-0.00646464646464645 -0.0352365047111744
-0.00323232323232325 -0.0175817457727045
0 -1.14701673344257e-12
};
\addlegendentry{$\al$ = 0.5}
\end{groupplot}

\end{tikzpicture}


==> figures/micro_vf_ML_model_stress-strain_tension_compression_plot_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

% draw a box above the plot with custom text
\node[draw = none,text width=6cm,text centered] at (7.2,4.8) {$\textbf{---}$ Prediction \quad \quad ~~{\tiny $\boldsymbol{\times}$} Ground truth};
\node[draw = none,text width=0.5cm,text centered] at (-0.9,-0.65) {(a)};
\node[draw = none,text width=0.5cm,text centered] at (7.2,-0.65) {(b)};
\node[draw = none,text width=0.5cm,text centered] at (-0.9,-6.6) {(c)};
\node[draw = none,text width=0.5cm,text centered] at (7.2,-6.6) {(d)};
\begin{groupplot}[group style={group size=2 by 2, horizontal sep=1.5cm, vertical sep=1.5cm}]
\nextgroupplot[
height=\figH,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xlabel={$E_{11}$},
xmin=-0.32, xmax=0.01,
xtick = {0, -0.3},
ytick = {0, -15},
xtick style={color=black},
y grid style={darkgray176},
ylabel={$S_{11}$},
ymin=-15, ymax=0.5,
ytick style={color=black}
]
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}, only marks]
table {%
-0.3 -3.1374
-0.2897 -2.8601
-0.2793 -2.6118
-0.269 -2.3881
-0.2586 -2.1858
-0.2483 -2.0017
-0.2379 -1.8338
-0.2276 -1.6798
-0.2172 -1.5383
-0.2069 -1.4077
-0.1966 -1.2869
-0.1862 -1.1748
-0.1759 -1.0705
-0.1655 -0.9733
-0.1552 -0.8824
-0.1448 -0.7973
-0.1345 -0.7175
-0.1241 -0.6424
-0.1138 -0.5716
-0.1034 -0.5049
-0.0931 -0.4419
-0.0828 -0.3822
-0.0724 -0.3256
-0.0621 -0.272
-0.0517 -0.221
-0.0414 -0.1725
-0.031 -0.1263
-0.0207 -0.0822
-0.0103 -0.0402
0 0
};
\addplot [thick, black]
table {%
-0.32 -3.94620242220768
-0.316767676767677 -3.81729722899
-0.313535353535354 -3.69429036857127
-0.31030303030303 -3.57678531275384
-0.307070707070707 -3.46441787462102
-0.303838383838384 -3.35685349450405
-0.300606060606061 -3.25378470994369
-0.297373737373737 -3.15492880852723
-0.294141414141414 -3.06002566018105
-0.290909090909091 -2.96883572332562
-0.287676767676768 -2.88113821749024
-0.284444444444444 -2.79672945362562
-0.281212121212121 -2.71542131243866
-0.277979797979798 -2.6370398605687
-0.274747474747475 -2.56142409425653
-0.271515151515152 -2.48842480025809
-0.268282828282828 -2.41790352406378
-0.265050505050505 -2.34973163592959
-0.261818181818182 -2.28378948577545
-0.258585858585859 -2.21996563860234
-0.255353535353535 -2.15815618271092
-0.252121212121212 -2.0982641036286
-0.248888888888889 -2.04019871726741
-0.245656565656566 -1.98387515642282
-0.242424242424242 -1.92921390528018
-0.239191919191919 -1.87614037710796
-0.235959595959596 -1.82458453080187
-0.232727272727273 -1.77448052237546
-0.22949494949495 -1.72576638789609
-0.226262626262626 -1.67838375472467
-0.223030303030303 -1.63227757824601
-0.21979797979798 -1.58739590156933
-0.216565656565657 -1.54368963594361
-0.213333333333333 -1.50111235986819
-0.21010101010101 -1.45962013509113
-0.206868686868687 -1.41917133787683
-0.203636363636364 -1.37972650409264
-0.20040404040404 -1.34124818681544
-0.197171717171717 -1.3037008252924
-0.193939393939394 -1.26705062421074
-0.190707070707071 -1.23126544233685
-0.187474747474747 -1.19631468968143
-0.184242424242424 -1.16216923243052
-0.181010101010101 -1.12880130495958
-0.177777777777778 -1.09618442831371
-0.174545454545455 -1.06429333459884
-0.171313131313131 -1.03310389678137
-0.168080808080808 -1.00259306344252
-0.164848484848485 -0.972738798077012
-0.161616161616162 -0.943520022563445
-0.158383838383838 -0.914916564469581
-0.155151515151515 -0.886909107885659
-0.151919191919192 -0.859479147507617
-0.148686868686869 -0.832608945716632
-0.145454545454545 -0.806281492424657
-0.142222222222222 -0.780480467474889
-0.138989898989899 -0.755190205405833
-0.135757575757576 -0.730395662403057
-0.132525252525253 -0.706082385278353
-0.129292929292929 -0.68223648232899
-0.126060606060606 -0.658844595942738
-0.122828282828283 -0.635893876824978
-0.11959595959596 -0.613371959734412
-0.116363636363636 -0.591266940622408
-0.113131313131313 -0.569567355081134
-0.10989898989899 -0.548262158011017
-0.106666666666667 -0.527340704426504
-0.103434343434343 -0.506792731324467
-0.10020202020202 -0.48660834054628
-0.096969696969697 -0.466777982568825
-0.0937373737373737 -0.447292441165301
-0.0905050505050505 -0.42814281888053
-0.0872727272727273 -0.409320523269905
-0.0840404040404041 -0.390817253854644
-0.0808080808080808 -0.372624989749279
-0.0775757575757576 -0.35473597792064
-0.0743434343434344 -0.337142722040394
-0.0711111111111111 -0.319837971895697
-0.0678787878787879 -0.302814713325246
-0.0646464646464647 -0.286066158649868
-0.0614141414141414 -0.269585737569207
-0.0581818181818182 -0.253367088497769
-0.054949494949495 -0.237404050315386
-0.0517171717171717 -0.22169065450889
-0.0484848484848485 -0.206221117683098
-0.0452525252525253 -0.190989834420853
-0.042020202020202 -0.175991370472972
-0.0387878787878788 -0.161220456260239
-0.0355555555555556 -0.146671980670671
-0.0323232323232323 -0.13234098513637
-0.0290909090909091 -0.118222657975157
-0.0258585858585859 -0.104312328983149
-0.0226262626262626 -0.0906054642653265
-0.0193939393939394 -0.0770976612916008
-0.0161616161616162 -0.0637846441672396
-0.012929292929293 -0.0506622591064744
-0.0096969696969697 -0.0377264700992359
-0.00646464646464645 -0.0249733547613941
-0.00323232323232325 -0.0123991003593484
0 -5.12820118444146e-13
};
\addplot [semithick, red, mark=x, mark size=2, mark options={solid}, only marks]
table {%
-0.3 -3.9254
-0.2897 -3.5527
-0.2793 -3.2225
-0.269 -2.9284
-0.2586 -2.6649
-0.2483 -2.4277
-0.2379 -2.2132
-0.2276 -2.0184
-0.2172 -1.8406
-0.2069 -1.678
-0.1966 -1.5285
-0.1862 -1.3907
-0.1759 -1.2634
-0.1655 -1.1454
-0.1552 -1.0356
-0.1448 -0.9334
-0.1345 -0.8379
-0.1241 -0.7486
-0.1138 -0.6648
-0.1034 -0.586
-0.0931 -0.5119
-0.0828 -0.442
-0.0724 -0.376
-0.0621 -0.3135
-0.0517 -0.2544
-0.0414 -0.1983
-0.031 -0.145
-0.0207 -0.0943
-0.0103 -0.046
0 0
};
\addplot [thick, red]
table {%
-0.32 -4.9027503012667
-0.316767676767677 -4.72907759103964
-0.313535353535354 -4.5639416021114
-0.31030303030303 -4.40677916931632
-0.307070707070707 -4.25706810400554
-0.303838383838384 -4.11432408578389
-0.300606060606061 -3.9780979108396
-0.297373737373737 -3.84797299996245
-0.294141414141414 -3.72356310298395
-0.290909090909091 -3.60451015966063
-0.287676767676768 -3.49048229262614
-0.284444444444444 -3.38117191810383
-0.281212121212121 -3.27629396620954
-0.277979797979798 -3.17558420615626
-0.274747474747475 -3.07879767339239
-0.271515151515152 -2.98570719632752
-0.268282828282828 -2.89610202028269
-0.265050505050505 -2.80978652596025
-0.261818181818182 -2.72657903925118
-0.258585858585859 -2.64631072871974
-0.255353535353535 -2.56882458669065
-0.252121212121212 -2.49397448954686
-0.248888888888889 -2.42162433263466
-0.245656565656566 -2.35164723507008
-0.242424242424242 -2.28392480972567
-0.239191919191919 -2.21834649374523
-0.235959595959596 -2.15480893506048
-0.232727272727273 -2.09321543056207
-0.22949494949495 -2.03347541178473
-0.226262626262626 -1.97550397420102
-0.223030303030303 -1.91922144646132
-0.21979797979798 -1.86455299616888
-0.216565656565657 -1.81142826902584
-0.213333333333333 -1.75978105843028
-0.21010101010101 -1.7095490028379
-0.206868686868687 -1.6606733084234
-0.203636363636364 -1.61309849478819
-0.20040404040404 -1.56677216165534
-0.197171717171717 -1.52164477467707
-0.193939393939394 -1.47766946864687
-0.190707070707071 -1.43480186656452
-0.187474747474747 -1.39299991314472
-0.184242424242424 -1.35222372148949
-0.181010101010101 -1.31243543176402
-0.177777777777778 -1.27359908082254
-0.174545454545455 -1.23568048183003
-0.171313131313131 -1.19864711301387
-0.168080808080808 -1.16246801475989
-0.164848484848485 -1.12711369434102
-0.161616161616162 -1.09255603763238
-0.158383838383838 -1.05876822722569
-0.155151515151515 -1.02572466641092
-0.151919191919192 -0.993400908541117
-0.148686868686869 -0.961773591340668
-0.145454545454545 -0.930820375756252
-0.142222222222222 -0.900519888987488
-0.138989898989899 -0.870851671364563
-0.135757575757576 -0.841796126771252
-0.132525252525253 -0.813334476337521
-0.129292929292929 -0.785448715149789
-0.126060606060606 -0.758121571749754
-0.122828282828283 -0.73133647021048
-0.11959595959596 -0.705077494598985
-0.116363636363636 -0.679329355648199
-0.113131313131313 -0.654077359477354
-0.10989898989899 -0.629307378213144
-0.106666666666667 -0.605005822375429
-0.103434343434343 -0.581159614903182
-0.10020202020202 -0.557756166705564
-0.096969696969697 -0.534783353632977
-0.0937373737373737 -0.512229494770744
-0.0905050505050505 -0.490083331965803
-0.0872727272727273 -0.468334010503823
-0.0840404040404041 -0.446971060860652
-0.0808080808080808 -0.42598438145717
-0.0775757575757576 -0.405364222352934
-0.0743434343434344 -0.385101169817864
-0.0711111111111111 -0.36518613172635
-0.0678787878787879 -0.345610323721972
-0.0646464646464647 -0.326365256104769
-0.0614141414141414 -0.307442721396533
-0.0581818181818182 -0.288834782542747
-0.054949494949495 -0.270533761712586
-0.0517171717171717 -0.252532229661304
-0.0484848484848485 -0.234822995621587
-0.0452525252525253 -0.21739909769281
-0.042020202020202 -0.200253793699326
-0.0387878787878788 -0.183380552490722
-0.0355555555555556 -0.166773045658797
-0.0323232323232323 -0.150425139647834
-0.0290909090909091 -0.134330888235999
-0.0258585858585859 -0.118484525367403
-0.0226262626262626 -0.102880458315436
-0.0193939393939394 -0.087513261159455
-0.0161616161616162 -0.0723776685578174
-0.012929292929293 -0.0574685698014016
-0.0096969696969697 -0.0427810031328021
-0.00646464646464645 -0.0283101503171606
-0.00323232323232325 -0.0140513314515551
0 -5.95008183378654e-13
};
\addplot [semithick, blue, mark=x, mark size=2, mark options={solid}, only marks]
table {%
-0.2897 -4.762
-0.2793 -4.2824
-0.269 -3.8545
-0.2586 -3.473
-0.2483 -3.1331
-0.2379 -2.8297
-0.2276 -2.5582
-0.2172 -2.3142
-0.2069 -2.094
-0.1966 -1.8945
-0.1862 -1.7131
-0.1759 -1.5473
-0.1655 -1.3954
-0.1552 -1.2556
-0.1448 -1.1266
-0.1345 -1.0072
-0.1241 -0.8964
-0.1138 -0.7932
-0.1034 -0.697
-0.0931 -0.607
-0.0828 -0.5226
-0.0724 -0.4434
-0.0621 -0.3688
-0.0517 -0.2985
-0.0414 -0.2322
-0.031 -0.1694
-0.0207 -0.11
-0.0103 -0.0536
0 0
};
\addplot [thick, blue]
table {%
-0.32 -6.59497300783137
-0.316767676767677 -6.33780238660861
-0.313535353535354 -6.09419200758649
-0.31030303030303 -5.86318550968505
-0.307070707070707 -5.64391952823757
-0.303838383838384 -5.43560944346342
-0.300606060606061 -5.23753808638608
-0.297373737373737 -5.04904676707439
-0.294141414141414 -4.86952811232747
-0.290909090909091 -4.69842030301799
-0.287676767676768 -4.53520238718118
-0.284444444444444 -4.37939041563255
-0.281212121212121 -4.23053420442762
-0.277979797979798 -4.08821457472069
-0.274747474747475 -3.95204095728101
-0.271515151515152 -3.8216492776534
-0.268282828282828 -3.69670006012484
-0.265050505050505 -3.57687670550932
-0.261818181818182 -3.46188391036896
-0.258585858585859 -3.35144620455416
-0.255353535353535 -3.24530659063279
-0.252121212121212 -3.14322527350184
-0.248888888888889 -3.04497847173888
-0.245656565656566 -2.95035730444493
-0.242424242424242 -2.85916674875797
-0.239191919191919 -2.7712246641133
-0.235959595959596 -2.68636087986124
-0.232727272727273 -2.60441634315306
-0.22949494949495 -2.5252423241608
-0.226262626262626 -2.44869967577018
-0.223030303030303 -2.37465814491844
-0.21979797979798 -2.30299573276791
-0.216565656565657 -2.23359810092948
-0.213333333333333 -2.16635802098555
-0.21010101010101 -2.10117486461148
-0.206868686868687 -2.03795413166517
-0.203636363636364 -1.97660701369637
-0.20040404040404 -1.91704999042559
-0.197171717171717 -1.85920445684998
-0.193939393939394 -1.80299637874913
-0.190707070707071 -1.74835597448433
-0.187474747474747 -1.69521742110774
-0.184242424242424 -1.64351858292072
-0.181010101010101 -1.59320076074311
-0.177777777777778 -1.54420846027293
-0.174545454545455 -1.49648917803194
-0.171313131313131 -1.44999320350147
-0.168080808080808 -1.40467343615881
-0.164848484848485 -1.36048521622175
-0.161616161616162 -1.31738616800374
-0.158383838383838 -1.27533605486731
-0.155151515151515 -1.23429664484686
-0.151919191919192 -1.19423158608482
-0.148686868686869 -1.15510629129746
-0.145454545454545 -1.1168878305496
-0.142222222222222 -1.07954483167802
-0.138989898989899 -1.04304738775814
-0.135757575757576 -1.00736697105806
-0.132525252525253 -0.972476352972043
-0.129292929292929 -0.938349529466503
-0.126060606060606 -0.904961651611265
-0.122828282828283 -0.872288960803898
-0.11959595959596 -0.840308728328384
-0.116363636363636 -0.808999198918198
-0.113131313131313 -0.778339538021744
-0.10989898989899 -0.748309782492862
-0.106666666666667 -0.71889079445169
-0.103434343434343 -0.690064218082186
-0.10020202020202 -0.661812439151445
-0.096969696969697 -0.634118547053404
-0.0937373737373737 -0.606966299195294
-0.0905050505050505 -0.580340087559813
-0.0872727272727273 -0.554224907289181
-0.0840404040404041 -0.528606327149349
-0.0808080808080808 -0.503470461743838
-0.0775757575757576 -0.478803945356683
-0.0743434343434344 -0.454593907313397
-0.0711111111111111 -0.430827948757358
-0.0678787878787879 -0.40749412074669
-0.0646464646464647 -0.384580903584204
-0.0614141414141414 -0.362077187299051
-0.0581818181818182 -0.339972253205251
-0.054949494949495 -0.318255756467458
-0.0517171717171717 -0.296917709609602
-0.0484848484848485 -0.275948466906593
-0.0452525252525253 -0.25533870960367
-0.042020202020202 -0.235079431911932
-0.0387878787878788 -0.215161927732112
-0.0355555555555556 -0.195577778062253
-0.0323232323232323 -0.176318839047747
-0.0290909090909091 -0.157377230635337
-0.0258585858585859 -0.138745325795119
-0.0226262626262626 -0.120415740277144
-0.0193939393939394 -0.102381322871363
-0.0161616161616162 -0.0846351461418849
-0.012929292929293 -0.0671704976082863
-0.0096969696969697 -0.0499808713486236
-0.00646464646464645 -0.03305996000042
-0.00323232323232325 -0.0164016471373091
0 -7.19140006996124e-13
};
\addplot [semithick, green, mark=x, mark size=2, mark options={solid}, only marks]
table {%
-0.3 -7.3026
-0.2897 -6.4675
-0.2793 -5.7508
-0.269 -5.1275
-0.2586 -4.5814
-0.2483 -4.1012
-0.2379 -3.6775
-0.2276 -3.3019
-0.2172 -2.9682
-0.2069 -2.6698
-0.1966 -2.4017
-0.1862 -2.1604
-0.1759 -1.9417
-0.1655 -1.7428
-0.1552 -1.5615
-0.1448 -1.3954
-0.1345 -1.2427
-0.1182 -1.0256
-0.1138 -0.9719
-0.1034 -0.8513
-0.0931 -0.7391
-0.0828 -0.6346
-0.0724 -0.5369
-0.0621 -0.4455
-0.0517 -0.3598
-0.0414 -0.2792
-0.031 -0.2033
-0.0207 -0.1317
-0.0103 -0.064
0 0
};
\addplot [thick, green]
table {%
-0.32 -9.90894357500082
-0.316767676767677 -9.46374666610418
-0.313535353535354 -9.04671341958415
-0.31030303030303 -8.65526389712898
-0.307070707070707 -8.28712323667448
-0.303838383838384 -7.94028717807432
-0.300606060606061 -7.61298821139686
-0.297373737373737 -7.30366400729399
-0.294141414141414 -7.01092896320347
-0.290909090909091 -6.73354916191014
-0.287676767676768 -6.47042070944911
-0.284444444444444 -6.2205512321619
-0.281212121212121 -5.98304421912586
-0.277979797979798 -5.7570858616416
-0.274747474747475 -5.54193404250791
-0.271515151515152 -5.33690914896139
-0.268282828282828 -5.1413864145152
-0.265050505050505 -4.95478953031526
-0.261818181818182 -4.77658530233108
-0.258585858585859 -4.60627916456725
-0.255353535353535 -4.44341138938152
-0.252121212121212 -4.28755386341967
-0.248888888888889 -4.13830732150492
-0.245656565656566 -3.99529895116305
-0.242424242424242 -3.85818029757759
-0.239191919191919 -3.7266254129688
-0.235959595959596 -3.60032920602974
-0.232727272727273 -3.47900595647744
-0.22949494949495 -3.3623879673299
-0.226262626262626 -3.25022433350092
-0.223030303030303 -3.14227980999674
-0.21979797979798 -3.03833376663851
-0.216565656565657 -2.93817921903538
-0.213333333333333 -2.84162192766262
-0.21010101010101 -2.74847955851038
-0.206868686868687 -2.65858089997339
-0.203636363636364 -2.57176513155071
-0.20040404040404 -2.4878811405909
-0.197171717171717 -2.40678688381205
-0.193939393939394 -2.32834879069314
-0.190707070707071 -2.25244120611189
-0.187474747474747 -2.17894586981495
-0.184242424242424 -2.10775143047486
-0.181010101010101 -2.03875299222411
-0.177777777777778 -1.97185169167394
-0.174545454545455 -1.90695430352802
-0.171313131313131 -1.84397287299401
-0.168080808080808 -1.78282437328772
-0.164848484848485 -1.72343038660691
-0.161616161616162 -1.6657168070364
-0.158383838383838 -1.60961356392633
-0.155151515151515 -1.55505436436531
-0.151919191919192 -1.50197645344714
-0.148686868686869 -1.45032039110604
-0.145454545454545 -1.40002984436837
-0.142222222222222 -1.35105139394022
-0.138989898989899 -1.30333435411901
-0.135757575757576 -1.2568306050824
-0.132525252525253 -1.21149443667129
-0.129292929292929 -1.16728240284321
-0.126060606060606 -1.12415318602889
-0.122828282828283 -1.08206747067893
-0.11959595959596 -1.04098782533745
-0.116363636363636 -1.00087859262736
-0.113131313131313 -0.961705786576416
-0.10989898989899 -0.923436996754657
-0.106666666666667 -0.886041298732744
-0.103434343434343 -0.849489170407041
-0.10020202020202 -0.813752413770854
-0.096969696969697 -0.778804081742505
-0.0937373737373737 -0.744618409690097
-0.0905050505050505 -0.711170751319703
-0.0872727272727273 -0.678437518618591
-0.0840404040404041 -0.646396125568255
-0.0808080808080808 -0.615024935363392
-0.0775757575757576 -0.584303210892589
-0.0743434343434344 -0.554211068254876
-0.0711111111111111 -0.524729433102944
-0.0678787878787879 -0.495839999619588
-0.0646464646464647 -0.467525191948051
-0.0614141414141414 -0.43976812791046
-0.0581818181818182 -0.412552584860469
-0.054949494949495 -0.385862967527747
-0.0517171717171717 -0.359684277722215
-0.0484848484848485 -0.334002085775598
-0.0452525252525253 -0.308802503606653
-0.042020202020202 -0.284072159304776
-0.0387878787878788 -0.259798173133971
-0.0355555555555556 -0.23596813486644
-0.0323232323232323 -0.212570082361263
-0.0290909090909091 -0.189592481309713
-0.0258585858585859 -0.167024206074203
-0.0226262626262626 -0.144854521552945
-0.0193939393939394 -0.123073066007092
-0.0161616161616162 -0.101669834791573
-0.012929292929293 -0.0806351649346625
-0.0096969696969697 -0.0599597205152647
-0.00646464646464645 -0.0396344787902161
-0.00323232323232325 -0.0196507170270518
0 -8.80021321724683e-13
};
\addplot [semithick, orange, mark=x, mark size=2, mark options={solid}, only marks]
table {%
-0.3 -11.6121
-0.2897 -10.2102
-0.2793 -9.0154
-0.269 -7.9759
-0.2586 -7.0601
-0.2483 -6.2564
-0.2379 -5.549
-0.2276 -4.9243
-0.2172 -4.3715
-0.2069 -3.8818
-0.1966 -3.4474
-0.1862 -3.0614
-0.1759 -2.7177
-0.1655 -2.4108
-0.1552 -2.1358
-0.1448 -1.8886
-0.1345 -1.6654
-0.1241 -1.4633
-0.1138 -1.2796
-0.1034 -1.1119
-0.0931 -0.9582
-0.0828 -0.8172
-0.0724 -0.6872
-0.0621 -0.5669
-0.0517 -0.4553
-0.0414 -0.3515
-0.031 -0.2548
-0.0207 -0.1643
-0.0103 -0.0796
0 0
};
\addplot [thick, orange]
table {%
-0.32 -16.423095669585
-0.316767676767677 -15.6285783484178
-0.313535353535354 -14.8752140285385
-0.31030303030303 -14.1622928120626
-0.307070707070707 -13.4887646213756
-0.303838383838384 -12.8532700440882
-0.300606060606061 -12.2541949374332
-0.297373737373737 -11.6897373999573
-0.294141414141414 -11.1579772113947
-0.290909090909091 -10.6569404040446
-0.287676767676768 -10.1846544334438
-0.284444444444444 -9.73919189306354
-0.281212121212121 -9.31870258648172
-0.277979797979798 -8.92143497954969
-0.274747474747475 -8.54574869198076
-0.271515151515152 -8.19011989831989
-0.268282828282828 -7.85314144159074
-0.265050505050505 -7.53351924322606
-0.261818181818182 -7.23006631007286
-0.258585858585859 -6.94169535100003
-0.255353535353535 -6.66741075411469
-0.252121212121212 -6.40630045523435
-0.248888888888889 -6.15752805231446
-0.245656565656566 -5.92032538604137
-0.242424242424242 -5.69398570793298
-0.239191919191919 -5.47785748738523
-0.235959595959596 -5.27133886176569
-0.232727272727273 -5.07387270332567
-0.22949494949495 -4.88494225878097
-0.226262626262626 -4.70406730827234
-0.223030303030303 -4.53080078727854
-0.21979797979798 -4.36472581584157
-0.216565656565657 -4.20545308266877
-0.213333333333333 -4.052618536226
-0.21010101010101 -3.90588134009262
-0.206868686868687 -3.76492205512063
-0.203636363636364 -3.62944101601341
-0.20040404040404 -3.49915687463129
-0.197171717171717 -3.37380528654695
-0.193939393939394 -3.2531377210784
-0.190707070707071 -3.13692037822842
-0.187474747474747 -3.02493319868489
-0.184242424242424 -2.91696895533049
-0.181010101010101 -2.81283241662343
-0.177777777777778 -2.71233957379003
-0.174545454545455 -2.61531692507002
-0.171313131313131 -2.5216008113135
-0.168080808080808 -2.43103679809294
-0.164848484848485 -2.34347910019201
-0.161616161616162 -2.25879004490169
-0.158383838383838 -2.17683957101418
-0.155151515151515 -2.09750476078002
-0.151919191919192 -2.02066940240022
-0.148686868686869 -1.94622358087755
-0.145454545454545 -1.87406329526018
-0.142222222222222 -1.80409010048684
-0.138989898989899 -1.73621077219172
-0.135757575757576 -1.67033699295587
-0.132525252525253 -1.60638505860346
-0.129292929292929 -1.54427560324089
-0.126060606060606 -1.48393334182462
-0.122828282828283 -1.42528682912436
-0.11959595959596 -1.36826823402127
-0.116363636363636 -1.31281312814854
-0.113131313131313 -1.25886028794457
-0.10989898989899 -1.20635150924734
-0.106666666666667 -1.15523143361345
-0.103434343434343 -1.10544738559701
-0.10020202020202 -1.05694922027149
-0.096969696969697 -1.00968918032386
-0.0937373737373737 -0.963621762092793
-0.0905050505050505 -0.918703589963442
-0.0872727272727273 -0.874893298569377
-0.0840404040404041 -0.832151422288077
-0.0808080808080808 -0.790440291550084
-0.0775757575757576 -0.74972393551373
-0.0743434343434344 -0.709967990687007
-0.0711111111111111 -0.671139615106085
-0.0678787878787879 -0.63320740770625
-0.0646464646464647 -0.596141332545249
-0.0614141414141414 -0.559912647562353
-0.0581818181818182 -0.524493837577541
-0.054949494949495 -0.489858551255367
-0.0517171717171717 -0.455981541776739
-0.0484848484848485 -0.422838610979366
-0.0452525252525253 -0.390406556743588
-0.042020202020202 -0.358663123415989
-0.0387878787878788 -0.327586955076669
-0.0355555555555556 -0.297157551469736
-0.0323232323232323 -0.267355226428569
-0.0290909090909091 -0.238161068638785
-0.0258585858585859 -0.209556904592542
-0.0226262626262626 -0.181525263597614
-0.0193939393939394 -0.15404934471387
-0.0161616161616162 -0.127112985498301
-0.012929292929293 -0.100700632447729
-0.0096969696969697 -0.0747973130356168
-0.00646464646464645 -0.0493886092463862
-0.00323232323232325 -0.0244606325169653
0 -1.14701673344257e-12
};

\nextgroupplot[
height=\figH,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xlabel={$E_{11}$},
xmin=-0.05, xmax=1.6,
xtick style={color=black},
xtick = {0, 1.6},
ytick = {0, 2.2},
y grid style={darkgray176},
ymin=-0.1, ymax=2.3,
ytick style={color=black}
]
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}, only marks]
table {%
0 0
0.0789 0.2562
0.1579 0.447
0.2368 0.5945
0.3158 0.7118
0.3947 0.8073
0.4737 0.8864
0.5526 0.953
0.6316 1.0098
0.7105 1.0588
0.7895 1.1015
0.8684 1.139
0.9474 1.1723
1.0263 1.2019
1.1053 1.2284
1.1842 1.2524
1.2632 1.2741
1.3421 1.2938
1.4211 1.3118
1.5 1.3284
};
\addplot [thick, black]
table {%
0 -5.12820118444146e-13
0.0161616161616162 0.0594909712774242
0.0323232323232323 0.115104254694106
0.0484848484848485 0.167203557003562
0.0646464646464646 0.216108283003079
0.0808080808080808 0.262100097840039
0.096969696969697 0.305428359700037
0.113131313131313 0.346314643354298
0.129292929292929 0.384956526976189
0.145454545454545 0.421530778129851
0.161616161616162 0.456196046853237
0.177777777777778 0.489095152131576
0.193939393939394 0.520357031210064
0.21010101010101 0.550098407974203
0.226262626262626 0.578425226180314
0.242424242424242 0.605433885012022
0.258585858585859 0.631212307792975
0.274747474747475 0.655840869338321
0.290909090909091 0.67939320310222
0.307070707070707 0.701936905761068
0.323232323232323 0.723534153998642
0.339393939393939 0.744242245900869
0.355555555555556 0.764114077423564
0.371717171717172 0.783198562787204
0.387878787878788 0.801541006315583
0.404040404040404 0.819183432119488
0.42020202020202 0.836164877092986
0.436363636363636 0.852521651905506
0.452525252525253 0.868287574012093
0.468686868686869 0.883494176145367
0.484848484848485 0.898170893279396
0.501010101010101 0.912345230652688
0.517171717171717 0.926042915094357
0.533333333333333 0.939288031603997
0.549494949494949 0.952103146884222
0.565656565656566 0.964509421308759
0.581818181818182 0.976526710622901
0.597979797979798 0.988173658512403
0.614141414141414 0.999467781037966
0.63030303030303 1.01042554381186
0.646464646464646 1.02106243268852
0.662626262626263 1.03139301864967
0.678787878787879 1.04143101748499
0.694949494949495 1.05118934479949
0.711111111111111 1.060680166818
0.727272727272727 1.06991494740343
0.743434343434343 1.0789044916581
0.75959595959596 1.08765898643641
0.775757575757576 1.09618803805982
0.791919191919192 1.10450070749306
0.808080808080808 1.11260554321162
0.824242424242424 1.120510611965
0.84040404040404 1.12822352761771
0.856565656565657 1.13575147822979
0.872727272727273 1.14310125152087
0.888888888888889 1.1502792588456
0.905050505050505 1.15729155779466
0.921212121212121 1.1641438735224
0.937373737373737 1.17084161889143
0.953535353535354 1.17738991351437
0.96969696969697 1.1837936017643
0.985858585858586 1.19005726981755
1.0020202020202 1.19618526178591
1.01818181818182 1.20218169498904
1.03434343434343 1.20805047441277
1.05050505050505 1.21379530639449
1.06666666666667 1.21941971157262
1.08282828282828 1.22492703713404
1.0989898989899 1.2303204683901
1.11515151515152 1.23560303970977
1.13131313131313 1.24077764483594
1.14747474747475 1.24584704660952
1.16363636363636 1.25081388612436
1.17979797979798 1.25568069133482
1.1959595959596 1.26044988513709
1.21212121212121 1.26512379294419
1.22828282828283 1.26970464977454
1.24444444444444 1.27419460687303
1.26060606060606 1.27859573788346
1.27676767676768 1.28291004459088
1.29292929292929 1.28713946225211
1.30909090909091 1.2912858645326
1.32525252525253 1.29535106806762
1.34141414141414 1.29933683666557
1.35757575757576 1.30324488517131
1.37373737373737 1.30707688300678
1.38989898989899 1.31083445740659
1.40606060606061 1.31451919636552
1.42222222222222 1.31813265131495
1.43838383838384 1.3216763395449
1.45454545454545 1.32515174638787
1.47070707070707 1.32856032718056
1.48686868686869 1.331903509019
1.5030303030303 1.33518269232206
1.51919191919192 1.33839925221828
1.53535353535354 1.34155453976975
1.55151515151515 1.344649883047
1.56767676767677 1.34768658806762
1.58383838383838 1.35066593961123
1.6 1.35358920192261
};
\addplot [thick, red, mark=x, mark size=2, mark options={solid}, only marks]
table {%
0 0
0.0789 0.2909
0.1579 0.505
0.2368 0.669
0.3158 0.7986
0.3947 0.9034
0.4737 0.9901
0.5526 1.0628
0.6316 1.1247
0.7105 1.178
0.7895 1.2244
0.8684 1.2651
0.9474 1.3012
1.0263 1.3333
1.1053 1.3621
1.1842 1.3881
1.2632 1.4117
1.3421 1.4331
1.4211 1.4527
1.5 1.4707
};
\addplot [thick, red]
table {%
0 -5.95160838126874e-13
0.0161616161616162 0.0672947207705342
0.0323232323232323 0.130015317545603
0.0484848484848485 0.188605200479956
0.0646464646464646 0.243452594278215
0.0808080808080808 0.294898893951637
0.096969696969697 0.343245539520036
0.113131313131313 0.388759709278845
0.129292929292929 0.431679063275777
0.145454545454545 0.472215717716463
0.161616161616162 0.510559592472766
0.177777777777778 0.546881244412861
0.193939393939394 0.581334276565291
0.21010101010101 0.614057395479395
0.226262626262626 0.645176175321023
0.242424242424242 0.674804576337414
0.258585858585859 0.703046256665775
0.274747474747475 0.729995709539702
0.290909090909091 0.755739252385438
0.307070707070707 0.780355889803736
0.323232323232323 0.803918068780073
0.339393939393939 0.826492341482964
0.355555555555556 0.848139948563097
0.371717171717172 0.868917333849527
0.387878787878788 0.88887659967047
0.404040404040404 0.908065910639915
0.42020202020202 0.926529852594969
0.436363636363636 0.944309752400899
0.452525252525253 0.961443963527693
0.468686868686869 0.977968121616706
0.484848484848485 0.993915373676323
0.501010101010101 1.00931658405395
0.517171717171717 1.02420051991347
0.533333333333333 1.0385940185903
0.549494949494949 1.0525221388908
0.565656565656566 1.06600829814079
0.581818181818182 1.07907439656235
0.597979797979798 1.0917409303636
0.614141414141414 1.10402709475818
0.63030303030303 1.11595087798503
0.646464646464646 1.12752914727254
0.662626262626263 1.1387777275808
0.678787878787879 1.14971147385918
0.694949494949495 1.16034433747222
0.711111111111111 1.17068942737299
0.727272727272727 1.18075906653777
0.743434343434343 1.19056484411903
0.75959595959596 1.20011766372313
0.775757575757576 1.20942778817438
0.791919191919192 1.21850488108789
0.808080808080808 1.22735804553849
0.824242424242424 1.235995860082
0.84040404040404 1.24442641235751
0.856565656565657 1.252657330475
0.872727272727273 1.26069581237036
0.888888888888889 1.2685486532911
0.905050505050505 1.27622227155815
0.921212121212121 1.28372273273415
0.937373737373737 1.29105577231494
0.953535353535354 1.29822681704856
0.96969696969697 1.30524100497576
0.985858585858586 1.31210320427597
1.0020202020202 1.31881803099465
1.01818181818182 1.32538986572041
1.03434343434343 1.33182286927354
1.05050505050505 1.33812099746224
1.06666666666667 1.34428801495738
1.08282828282828 1.35032750833282
1.0989898989899 1.35624289831386
1.11515151515152 1.36203745127367
1.13131313131313 1.36771429001447
1.14747474747475 1.37327640386784
1.16363636363636 1.37872665814645
1.17979797979798 1.38406780297781
1.1959595959596 1.38930248154891
1.21212121212121 1.39443323778969
1.22828282828283 1.39946252352182
1.24444444444444 1.40439270509845
1.26060606060606 1.40922606955985
1.27676767676768 1.41396483032891
1.29292929292929 1.41861113247015
1.30909090909091 1.42316705753488
1.32525252525253 1.42763462801492
1.34141414141414 1.43201581142662
1.35757575757576 1.43631252404641
1.37373737373737 1.4405266343185
1.38989898989899 1.44465996595508
1.40606060606061 1.44871430074845
1.42222222222222 1.45269138111433
1.43838383838384 1.45659291238467
1.45454545454545 1.460420564868
1.47070707070707 1.46417597569447
1.48686868686869 1.46786075046225
1.5030303030303 1.47147646470121
1.51919191919192 1.4750246651692
1.53535353535354 1.47850687099541
1.55151515151515 1.48192457468476
1.56767676767677 1.48527924299645
1.58383838383838 1.48857231770908
1.6 1.49180521628397
};
\addplot [semithick, blue, mark=x, mark size=2, mark options={solid}, only marks]
table {%
0 0
0.0789 0.3346
0.1579 0.5767
0.2368 0.7602
0.3158 0.9039
0.3947 1.0197
0.4737 1.115
0.5526 1.1924
0.6316 1.2626
0.7105 1.321
0.7895 1.3717
0.8684 1.4163
0.9474 1.4558
1.0263 1.491
1.1053 1.5226
1.1842 1.5511
1.2632 1.577
1.3421 1.6006
1.4211 1.6222
1.5 1.6421
};
\addplot [thick, blue]
table {%
0 -7.11812579081563e-13
0.0161616161616162 0.0783538870906337
0.0323232323232323 0.151086723426673
0.0484848484848485 0.218769868316251
0.0646464646464646 0.281900411607252
0.0808080808080808 0.34091293898056
0.096969696969697 0.396189105024451
0.113131313131313 0.448065481978555
0.129292929292929 0.496840039974379
0.145454545454545 0.542777532143126
0.161616161616162 0.586113996608037
0.177777777777778 0.627060541246853
0.193939393939394 0.665806542083246
0.21010101010101 0.702522359325209
0.226262626262626 0.737361654325127
0.242424242424242 0.770463374574473
0.258585858585859 0.801953461160537
0.274747474747475 0.831946323083538
0.290909090909091 0.860546114852484
0.307070707070707 0.887847847387206
0.323232323232323 0.913938357106819
0.339393939393939 0.938897153915591
0.355555555555556 0.962797165402435
0.371717171717172 0.98570539179247
0.387878787878788 1.00768348390515
0.404040404040404 1.0287882544875
0.42020202020202 1.04907213172648
0.436363636363636 1.06858356244224
0.452525252525253 1.08736737137412
0.468686868686869 1.10546508205848
0.484848484848485 1.12291520402676
0.501010101010101 1.1397534904027
0.517171717171717 1.15601316942561
0.533333333333333 1.17172515295824
0.549494949494949 1.18691822463726
0.565656565656566 1.20161920998231
0.581818181818182 1.21585313048588
0.597979797979798 1.22964334345321
0.614141414141414 1.24301166914383
0.63030303030303 1.2559785065772
0.646464646464646 1.26856293920168
0.662626262626263 1.28078283148369
0.678787878787879 1.29265491735024
0.694949494949495 1.30419488130927
0.711111111111111 1.31541743297847
0.727272727272727 1.32633637566921
0.743434343434343 1.33696466960019
0.75959595959596 1.34731449025069
0.775757575757576 1.35739728230698
0.791919191919192 1.36722380960557
0.808080808080808 1.3768042014328
0.824242424242424 1.38614799550136
0.84040404040404 1.39526417788987
0.856565656565657 1.40416122020076
0.872727272727273 1.41284711416527
0.888888888888889 1.42132940389958
0.905050505050505 1.42961521599553
0.921212121212121 1.43771128761016
0.937373737373737 1.44562399270176
0.953535353535354 1.45335936654536
0.96969696969697 1.46092312864766
0.985858585858586 1.46832070416967
1.0020202020202 1.47555724395548
1.01818181818182 1.48263764325646
1.03434343434343 1.48956655923234
1.05050505050505 1.49634842730389
1.06666666666667 1.50298747642562
1.08282828282828 1.50948774334185
1.0989898989899 1.51585308588472
1.11515151515152 1.52208719536863
1.13131313131313 1.52819360813215
1.14747474747475 1.53417571627513
1.16363636363636 1.54003677763611
1.17979797979798 1.54577992505268
1.1959595959596 1.55140817494511
1.21212121212121 1.55692443526189
1.22828282828283 1.56233151282385
1.24444444444444 1.56763212010201
1.26060606060606 1.57282888146287
1.27676767676768 1.57792433891344
1.29292929292929 1.58292095737704
1.30909090909091 1.5878211295297
1.32525252525253 1.59262718022575
1.34141414141414 1.59734137054019
1.35757575757576 1.60196590145407
1.37373737373737 1.60650291720832
1.38989898989899 1.61095450835014
1.40606060606061 1.61532271449515
1.42222222222222 1.61960952682726
1.43838383838384 1.62381689035743
1.45454545454545 1.62794670596115
1.47070707070707 1.63200083221359
1.48686868686869 1.63598108704041
1.5030303030303 1.63988924920091
1.51919191919192 1.6437270596196
1.53535353535354 1.64749622258088
1.55151515151515 1.65119840680085
1.56767676767677 1.65483524638923
1.58383838383838 1.65840834171338
1.6 1.66191926017556
};
\addplot [semithick, green, mark=x, mark size=2, mark options={solid}, only marks]
table {%
0 0
0.0789 0.3948
0.1579 0.6751
0.2368 0.8845
0.3158 1.0474
0.3947 1.177
0.4737 1.2845
0.5526 1.3738
0.6316 1.4445
0.7105 1.5149
0.7895 1.5717
0.9474 1.6541
1.0263 1.7055
1.1053 1.7411
1.1842 1.7733
1.2632 1.8026
1.3421 1.8294
1.4211 1.8539
1.5 1.8766
};
\addplot [thick, green]
table {%
0 -8.84906273667723e-13
0.0161616161616162 0.0935344697577747
0.0323232323232323 0.17986201200243
0.0484848484848485 0.25977525576605
0.0646464646464646 0.333955181474612
0.0808080808080808 0.40299025816366
0.096969696969697 0.467391741435265
0.113131313131313 0.527606006842795
0.129292929292929 0.58402457221416
0.145454545454545 0.636992302204781
0.161616161616162 0.686814171065623
0.177777777777778 0.733760872842835
0.193939393939394 0.778073503415253
0.21010101010101 0.819967489915975
0.226262626262626 0.859635905923236
0.242424242424242 0.897252282305331
0.258585858585859 0.932973001572832
0.274747474747475 0.966939346431966
0.290909090909091 0.999279259773487
0.307070707070707 1.0301088627024
0.323232323232323 1.05953376876664
0.339393939393939 1.08765022578851
0.355555555555556 1.1145461112712
0.371717171717172 1.14030180296044
0.387878787878788 1.16499094257171
0.404040404040404 1.18868110777686
0.42020202020202 1.21143440515114
0.436363636363636 1.23330799480776
0.452525252525253 1.25435455581357
0.468686868686869 1.27462270012072
0.484848484848485 1.29415734161491
0.501010101010101 1.31300002593076
0.517171717171717 1.33118922588543
0.533333333333333 1.34876060670717
0.549494949494949 1.3657472646642
0.565656565656566 1.3821799422144
0.581818181818182 1.39808722238252
0.597979797979798 1.41349570471865
0.614141414141414 1.42843016488873
0.63030303030303 1.44291369968768
0.646464646464646 1.45696785904199
0.662626262626263 1.4706127663748
0.678787878787879 1.48386722853937
0.694949494949495 1.49674883638156
0.711111111111111 1.50927405686613
0.727272727272727 1.52145831759173
0.743434343434343 1.53331608442411
0.75959595959596 1.54486093289369
0.775757575757576 1.55610561393057
0.791919191919192 1.56706211444669
0.808080808080808 1.57774171321877
0.824242424242424 1.58815503247711
0.84040404040404 1.59831208556209
0.856565656565657 1.60822232097317
0.872727272727273 1.61789466310167
0.888888888888889 1.62733754991005
0.905050505050505 1.63655896779464
0.921212121212121 1.64556648384659
0.937373737373737 1.65436727570602
0.953535353535354 1.66296815918688
0.96969696969697 1.67137561383476
0.985858585858586 1.67959580656644
1.0020202020202 1.68763461352773
1.01818181818182 1.69549764029566
1.03434343434343 1.70319024054147
1.05050505050505 1.71071753326248
1.06666666666667 1.71808441868313
1.08282828282828 1.72529559291878
1.0989898989899 1.73235556148952
1.11515151515152 1.73926865176561
1.13131313131313 1.74603902442109
1.14747474747475 1.75267068396712
1.16363636363636 1.75916748843242
1.17979797979798 1.76553315825387
1.1959595959596 1.77177128443681
1.21212121212121 1.77788533604043
1.22828282828283 1.78387866704093
1.24444444444444 1.78975452262129
1.26060606060606 1.79551604493384
1.27676767676768 1.80116627837878
1.29292929292929 1.80670817443888
1.30909090909091 1.81214459610833
1.32525252525253 1.8174783219507
1.34141414141414 1.82271204981897
1.35757575757576 1.82784840026809
1.37373737373737 1.83288991968833
1.38989898989899 1.83783908318566
1.40606060606061 1.84269829723341
1.42222222222222 1.84746990211749
1.43838383838384 1.8521561741957
1.45454545454545 1.85675932799014
1.47070707070707 1.86128151812972
1.48686868686869 1.8657248411587
1.5030303030303 1.87009133722558
1.51919191919192 1.87438299166528
1.53535353535354 1.8786017364864
1.55151515151515 1.88274945177423
1.56767676767677 1.88682796701907
1.58383838383838 1.89083906237834
1.6 1.8947844698802
};
\addplot [semithick, orange, mark=x, mark size=2, mark options={solid}, only marks]
table {%
0 0
0.0789 0.4783
0.1579 0.8069
0.2368 1.0475
0.3158 1.2332
0.3947 1.3808
0.4737 1.5017
0.5526 1.6028
0.7105 1.763
0.7895 1.8111
0.8684 1.8851
0.9474 1.9361
1.0263 1.9818
1.1053 2.0231
1.1842 2.0606
1.2632 2.095
1.3421 2.1265
1.4211 2.1556
1.5 2.1825
};
\addplot [thick, orange]
table {%
0 -1.14701673344257e-12
0.0161616161616162 0.115728736860418
0.0323232323232323 0.221526768773104
0.0484848484848485 0.31861395925934
0.0646464646464646 0.40802119444617
0.0808080808080808 0.49062529009218
0.096969696969697 0.567176492350033
0.113131313131313 0.638320326749011
0.129292929292929 0.704615095600843
0.145454545454545 0.766545996191541
0.161616161616162 0.824536593417272
0.177777777777778 0.878958205172347
0.193939393939394 0.930137628859413
0.21010101010101 0.978363540284827
0.226262626262626 1.02389182303373
0.242424242424242 1.06695003085051
0.258585858585859 1.10774114302765
0.274747474747475 1.14644674002962
0.290909090909091 1.1832297011384
0.307070707070707 1.21823650603127
0.323232323232323 1.25159920657288
0.339393939393939 1.28343712274158
0.355555555555556 1.3138583067744
0.371717171717172 1.342960811747
0.387878787878788 1.37083379447741
0.404040404040404 1.39755847752808
0.42020202020202 1.42320899092784
0.436363636363636 1.44785311084695
0.452525252525253 1.47155290968215
0.468686868686869 1.49436532972443
0.484848484848485 1.51634269069509
0.501010101010101 1.53753313987109
0.517171717171717 1.55798105221872
0.533333333333333 1.57772738686687
0.549494949494949 1.59681000534055
0.565656565656566 1.6152639562095
0.581818181818182 1.6331217301611
0.597979797979798 1.65041348896121
0.614141414141414 1.6671672713037
0.63030303030303 1.6834091781561
0.646464646464646 1.6991635398733
0.662626262626263 1.71445306706465
0.678787878787879 1.72929898695406
0.694949494949495 1.74372116676173
0.711111111111111 1.75773822545418
0.727272727272727 1.77136763505231
0.743434343434343 1.7846258125511
0.75959595959596 1.79752820338654
0.775757575757576 1.81008935728251
0.791919191919192 1.82232299722051
0.808080808080808 1.83424208219635
0.824242424242424 1.84585886435916
0.84040404040404 1.85718494106669
0.856565656565657 1.86823130233775
0.872727272727273 1.87900837413422
0.888888888888889 1.88952605786345
0.905050505050505 1.89979376645351
0.921212121212121 1.90982045732035
0.937373737373737 1.91961466251562
0.953535353535354 1.92918451631659
0.96969696969697 1.93853778049538
0.985858585858586 1.94768186748243
1.0020202020202 1.95662386161917
1.01818181818182 1.9653705386771
1.03434343434343 1.97392838380361
1.05050505050505 1.9823036080404
1.06666666666667 1.99050216354652
1.08282828282828 1.99852975764605
1.0989898989899 2.00639186580893
1.11515151515152 2.01409374366346
1.13131313131313 2.02164043812976
1.14747474747475 2.02903679775465
1.16363636363636 2.03628748232133
1.17979797979798 2.04339697179958
1.1959595959596 2.05036957469641
1.21212121212121 2.0572094358609
1.22828282828283 2.06392054379193
1.24444444444444 2.07050673749269
1.26060606060606 2.07697171291141
1.27676767676768 2.08331902900424
1.29292929292929 2.08955211345193
1.30909090909091 2.09567426805976
1.32525252525253 2.1016886738662
1.34141414141414 2.10759839598418
1.35757575757576 2.1134063881957
1.37373737373737 2.11911549731894
1.38989898989899 2.12472846736488
1.40606060606061 2.13024794349879
1.42222222222222 2.1356764758204
1.43838383838384 2.14101652297533
1.45454545454545 2.1462704556089
1.47070707070707 2.15144055967264
1.48686868686869 2.15652903959254
1.5030303030303 2.16153802130748
1.51919191919192 2.16646955518528
1.53535353535354 2.17132561882332
1.55151515151515 2.17610811973997
1.56767676767677 2.1808188979624
1.58383838383838 2.18545972851618
1.6 2.19003232382124
};

\nextgroupplot[
height=\figH,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xlabel={$E_{11}$},
xmin=-0.32, xmax=0.01,
xtick style={color=black},
xtick = {0, -0.3},
ytick = {0, -3.4},
y grid style={darkgray176},
ylabel={$S_{22}$},
ymin=-3.5, ymax=0.125,
ytick style={color=black}
]
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-0.3 -0.9334
-0.2897 -0.8997
-0.2793 -0.8663
-0.269 -0.8331
-0.2586 -0.8001
-0.2483 -0.7673
-0.2379 -0.7346
-0.2276 -0.7021
-0.2172 -0.6697
-0.2069 -0.6374
-0.1966 -0.6051
-0.1862 -0.573
-0.1759 -0.5409
-0.1655 -0.5088
-0.1552 -0.4768
-0.1448 -0.4449
-0.1345 -0.413
-0.1241 -0.3811
-0.1138 -0.3492
-0.1034 -0.3174
-0.0931 -0.2856
-0.0828 -0.2538
-0.0724 -0.2221
-0.0621 -0.1903
-0.0517 -0.1586
-0.0414 -0.1268
-0.031 -0.0951
-0.0207 -0.0634
-0.0103 -0.0317
0 0
};
\addplot [thick, black]
table {%
-0.32 -1.01303829701758
-0.316767676767677 -1.00042525817601
-0.313535353535354 -0.988060002731282
-0.31030303030303 -0.975922306341059
-0.307070707070707 -0.963992985865894
-0.303838383838384 -0.952253990464449
-0.300606060606061 -0.940688448724375
-0.297373737373737 -0.929280681182081
-0.294141414141414 -0.918016186379624
-0.290909090909091 -0.906881607351036
-0.287676767676768 -0.895864684227314
-0.284444444444444 -0.884954197555855
-0.281212121212121 -0.874139905969889
-0.277979797979798 -0.863412481026282
-0.274747474747475 -0.852763441348155
-0.271515151515152 -0.842185087650316
-0.268282828282828 -0.831670439778816
-0.265050505050505 -0.821213176539092
-0.261818181818182 -0.810807578812538
-0.258585858585859 -0.80044847624713
-0.255353535353535 -0.790131197650521
-0.252121212121212 -0.779851525094147
-0.248888888888889 -0.769605651653068
-0.245656565656566 -0.759390142647101
-0.242424242424242 -0.749201900210779
-0.239191919191919 -0.739038130993466
-0.235959595959596 -0.728896316782039
-0.232727272727273 -0.718774187831414
-0.22949494949495 -0.708669698692093
-0.226262626262626 -0.698581006329227
-0.223030303030303 -0.688506450337558
-0.21979797979798 -0.678444535066721
-0.216565656565657 -0.668393913484066
-0.213333333333333 -0.658353372613969
-0.21010101010101 -0.64832182040523
-0.206868686868687 -0.638298273890315
-0.203636363636364 -0.62828184851158
-0.20040404040404 -0.618271748500943
-0.197171717171717 -0.608267258209422
-0.193939393939394 -0.598267734293042
-0.190707070707071 -0.588272598669891
-0.187474747474747 -0.578281332172083
-0.184242424242424 -0.568293468822814
-0.181010101010101 -0.558308590676568
-0.177777777777778 -0.548326323165811
-0.174545454545455 -0.53834633090392
-0.171313131313131 -0.528368313898471
-0.168080808080808 -0.51839200413399
-0.164848484848485 -0.508417162487452
-0.161616161616162 -0.498443575943151
-0.158383838383838 -0.488471055077468
-0.155151515151515 -0.478499431786528
-0.151919191919192 -0.468528557232863
-0.148686868686869 -0.458558299989293
-0.145454545454545 -0.448588544360913
-0.142222222222222 -0.438619188867213
-0.138989898989899 -0.428650144869137
-0.135757575757576 -0.418681335326657
-0.132525252525253 -0.408712693674288
-0.129292929292929 -0.398744162802865
-0.126060606060606 -0.388775694137564
-0.122828282828283 -0.378807246802825
-0.11959595959596 -0.368838786865843
-0.116363636363636 -0.358870286650641
-0.113131313131313 -0.348901724116832
-0.10989898989899 -0.33893308229618
-0.106666666666667 -0.328964348781841
-0.103434343434343 -0.318995515265
-0.10020202020202 -0.309026577114796
-0.096969696969697 -0.299057532997132
-0.0937373737373737 -0.289088384528924
-0.0905050505050505 -0.279119135964297
-0.0872727272727273 -0.269149793909864
-0.0840404040404041 -0.259180367066388
-0.0808080808080808 -0.249210865994255
-0.0775757575757576 -0.239241302900633
-0.0743434343434344 -0.229271691446307
-0.0711111111111111 -0.2193020465703
-0.0678787878787879 -0.209332384330765
-0.0646464646464647 -0.199362721760487
-0.0614141414141414 -0.189393076735792
-0.0581818181818182 -0.179423467857548
-0.054949494949495 -0.16945391434317
-0.0517171717171717 -0.159484435928654
-0.0484848484848485 -0.149515052779638
-0.0452525252525253 -0.139545785410756
-0.042020202020202 -0.129576654612476
-0.0387878787878788 -0.119607681384751
-0.0355555555555556 -0.109638886876844
-0.0323232323232323 -0.0996702923327965
-0.0290909090909091 -0.0897019190420016
-0.0258585858585859 -0.0797337882943987
-0.0226262626262626 -0.0697659213399678
-0.0193939393939394 -0.0597983393518968
-0.0161616161616162 -0.0498310633934133
-0.012929292929293 -0.0398641143876749
-0.0096969696969697 -0.0298975130905547
-0.00646464646464645 -0.019931280066072
-0.00323232323232325 -0.00996543566414005
0 -5.12820118444146e-13
};
\addlegendentry{$\al$ = 0.1}
\addplot [semithick, red, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-0.3 -1.1135
-0.2897 -1.0665
-0.2793 -1.0211
-0.269 -0.9771
-0.2586 -0.9342
-0.2483 -0.8923
-0.2379 -0.8512
-0.2276 -0.8109
-0.2172 -0.7711
-0.2069 -0.7319
-0.1966 -0.6931
-0.1862 -0.6547
-0.1759 -0.6167
-0.1655 -0.579
-0.1552 -0.5416
-0.1448 -0.5045
-0.1345 -0.4676
-0.1241 -0.4308
-0.1138 -0.3943
-0.1034 -0.3579
-0.0931 -0.3216
-0.0828 -0.2855
-0.0724 -0.2495
-0.0621 -0.2136
-0.0517 -0.1778
-0.0414 -0.1421
-0.031 -0.1065
-0.0207 -0.0709
-0.0103 -0.0354
0 0
};
\addplot [thick, red]
table {%
-0.32 -1.20381025966207
-0.316767676767677 -1.1859831907354
-0.313535353535354 -1.16856204372549
-0.31030303030303 -1.15153277981944
-0.307070707070707 -1.13487976343521
-0.303838383838384 -1.11858615267086
-0.300606060606061 -1.10263427849945
-0.297373737373737 -1.08700599385811
-0.294141414141414 -1.07168298198595
-0.290909090909091 -1.05664701930713
-0.287676767676768 -1.04188019227551
-0.284444444444444 -1.02736507030763
-0.281212121212121 -1.01308483856473
-0.277979797979798 -0.999023395203624
-0.274747474747475 -0.985165418022354
-0.271515151515152 -0.971496405364131
-0.268282828282828 -0.958002695847432
-0.265050505050505 -0.944671471063852
-0.261818181818182 -0.931490744893994
-0.258585858585859 -0.918449342588947
-0.255353535353535 -0.905536872279186
-0.252121212121212 -0.892743691123621
-0.248888888888889 -0.880060867907287
-0.245656565656566 -0.867480143543917
-0.242424242424242 -0.854993890634475
-0.239191919191919 -0.842595072976791
-0.235959595959596 -0.830277205705965
-0.232727272727273 -0.818034316569897
-0.22949494949495 -0.805860908699488
-0.226262626262626 -0.793751925119005
-0.223030303030303 -0.781702715149845
-0.21979797979798 -0.769709002790166
-0.216565656565657 -0.757766857096846
-0.213333333333333 -0.745872664555552
-0.21010101010101 -0.734023103393328
-0.206868686868687 -0.722215119765764
-0.203636363636364 -0.710445905736383
-0.20040404040404 -0.69871287895507
-0.197171717171717 -0.687013663937866
-0.193939393939394 -0.675346074847179
-0.190707070707071 -0.663708099671902
-0.187474747474747 -0.652097885708967
-0.184242424242424 -0.640513726250583
-0.181010101010101 -0.628954048386047
-0.177777777777778 -0.617417401830769
-0.174545454545455 -0.605902448701068
-0.171313131313131 -0.594407954157877
-0.168080808080808 -0.582932777847519
-0.164848484848485 -0.571475866073249
-0.161616161616162 -0.560036244635974
-0.158383838383838 -0.5486130122869
-0.155151515151515 -0.537205334740034
-0.151919191919192 -0.525812439196099
-0.148686868686869 -0.514433609333895
-0.145454545454545 -0.503068180727925
-0.142222222222222 -0.491715536656028
-0.138989898989899 -0.480375104262276
-0.135757575757576 -0.469046351044601
-0.132525252525253 -0.457728781638698
-0.129292929292929 -0.446421934872142
-0.126060606060606 -0.435125381065693
-0.122828282828283 -0.423838719559388
-0.11959595959596 -0.412561576444923
-0.116363636363636 -0.401293602485651
-0.113131313131313 -0.390034471208151
-0.10989898989899 -0.378783877150774
-0.106666666666667 -0.367541534255317
-0.103434343434343 -0.356307174389829
-0.10020202020202 -0.345080545991031
-0.096969696969697 -0.333861412816407
-0.0937373737373737 -0.322649552796513
-0.0905050505050505 -0.311444756979018
-0.0872727272727273 -0.300246828556708
-0.0840404040404041 -0.2890555819726
-0.0808080808080808 -0.277870842095313
-0.0775757575757576 -0.266692443459306
-0.0743434343434344 -0.255520229564226
-0.0711111111111111 -0.244354052228682
-0.0678787878787879 -0.233193770993913
-0.0646464646464647 -0.222039252573235
-0.0614141414141414 -0.210890370343565
-0.0581818181818182 -0.199747003875617
-0.054949494949495 -0.188609038499588
-0.0517171717171717 -0.177476364903548
-0.0484848484848485 -0.166348878761888
-0.0452525252525253 -0.155226480391386
-0.042020202020202 -0.144109074432781
-0.0387878787878788 -0.132996569555807
-0.0355555555555556 -0.121888878185785
-0.0323232323232323 -0.110785916250215
-0.0290909090909091 -0.0996876029436838
-0.0258585858585859 -0.0885938605097664
-0.0226262626262626 -0.0775046140385157
-0.0193939393939394 -0.0664197912784679
-0.0161616161616162 -0.0553393224619582
-0.012929292929293 -0.0442631401427531
-0.0096969696969697 -0.0331911790451158
-0.00646464646464645 -0.0221233759233909
-0.00323232323232325 -0.0110596694313558
0 -5.95008183378654e-13
};
\addlegendentry{$\al$ = 0.2}
\addplot [semithick, blue, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-0.2897 -1.3071
-0.2793 -1.2367
-0.269 -1.1718
-0.2586 -1.1113
-0.2483 -1.0543
-0.2379 -1
-0.2276 -0.9478
-0.2172 -0.8975
-0.2069 -0.8486
-0.1966 -0.8009
-0.1862 -0.7543
-0.1759 -0.7086
-0.1655 -0.6637
-0.1552 -0.6195
-0.1448 -0.5758
-0.1345 -0.5327
-0.1241 -0.49
-0.1138 -0.4477
-0.1034 -0.4058
-0.0931 -0.3642
-0.0828 -0.3229
-0.0724 -0.2818
-0.0621 -0.241
-0.0517 -0.2004
-0.0414 -0.16
-0.031 -0.1198
-0.0207 -0.0797
-0.0103 -0.0398
0 0
};
\addplot [thick, blue]
table {%
-0.32 -1.53929113920894
-0.316767676767677 -1.51271333320032
-0.313535353535354 -1.48670548557605
-0.31030303030303 -1.46125040132708
-0.307070707070707 -1.43633478262779
-0.303838383838384 -1.41194738269285
-0.300606060606061 -1.38807770093144
-0.297373737373737 -1.36471510692387
-0.294141414141414 -1.3418482966337
-0.290909090909091 -1.31946499950083
-0.287676767676768 -1.29755186918576
-0.284444444444444 -1.27609450349246
-0.281212121212121 -1.255077550256
-0.277979797979798 -1.23448486570214
-0.274747474747475 -1.21429970000233
-0.271515151515152 -1.19450489154412
-0.268282828282828 -1.17508305693952
-0.265050505050505 -1.15601676814582
-0.261818181818182 -1.1372887114347
-0.258585858585859 -1.11888182546929
-0.255353535353535 -1.10077941758769
-0.252121212121212 -1.08296525867574
-0.248888888888889 -1.06542365786496
-0.245656565656566 -1.04813951881254
-0.242424242424242 -1.03109837959394
-0.239191919191919 -1.01428643833481
-0.235959595959596 -0.997690566681184
-0.232727272727273 -0.981298313096821
-0.22949494949495 -0.965097897817592
-0.226262626262626 -0.949078201106749
-0.223030303030303 -0.933228746260054
-0.21979797979798 -0.917539678615777
-0.216565656565657 -0.902001741641381
-0.213333333333333 -0.886606250999055
-0.21010101010101 -0.871345067338177
-0.206868686868687 -0.856210568428467
-0.203636363636364 -0.841195621127817
-0.20040404040404 -0.826293553577371
-0.197171717171717 -0.811498127929213
-0.193939393939394 -0.796803513838728
-0.190707070707071 -0.782204262892885
-0.187474747474747 -0.767695284095094
-0.184242424242424 -0.753271820486156
-0.181010101010101 -0.738929426947974
-0.177777777777778 -0.724663949209524
-0.174545454545455 -0.710471504054536
-0.171313131313131 -0.69634846071346
-0.168080808080808 -0.682291423410944
-0.164848484848485 -0.668297215029968
-0.161616161616162 -0.65436286184853
-0.158383838383838 -0.640485579299336
-0.155151515151515 -0.62666275870173
-0.151919191919192 -0.612891954912228
-0.148686868686869 -0.599170874841289
-0.145454545454545 -0.58549736678352
-0.142222222222222 -0.571869410510186
-0.138989898989899 -0.558285108074627
-0.135757575757576 -0.54474267528238
-0.132525252525253 -0.531240433781164
-0.129292929292929 -0.517776803727213
-0.126060606060606 -0.504350296987224
-0.122828282828283 -0.490959510837319
-0.11959595959596 -0.477603122123285
-0.116363636363636 -0.464279881848008
-0.113131313131313 -0.450988610154682
-0.10989898989899 -0.437728191676446
-0.106666666666667 -0.424497571224991
-0.103434343434343 -0.41129574979282
-0.10020202020202 -0.398121780845526
-0.096969696969697 -0.384974766882287
-0.0937373737373737 -0.371853856244301
-0.0905050505050505 -0.358758240152453
-0.0872727272727273 -0.34568714995695
-0.0840404040404041 -0.332639854582847
-0.0808080808080808 -0.31961565815679
-0.0775757575757576 -0.306613897801232
-0.0743434343434344 -0.293633941583608
-0.0711111111111111 -0.280675186608834
-0.0678787878787879 -0.267737057244344
-0.0646464646464647 -0.254819003467921
-0.0614141414141414 -0.241920499328999
-0.0581818181818182 -0.229041041515186
-0.054949494949495 -0.216180148016152
-0.0517171717171717 -0.203337356877758
-0.0484848484848485 -0.190512225039777
-0.0452525252525253 -0.177704327251125
-0.042020202020202 -0.164913255057007
-0.0387878787878788 -0.152138615852669
-0.0355555555555556 -0.139380031999125
-0.0323232323232323 -0.126637139996235
-0.0290909090909091 -0.1139095897092
-0.0258585858585859 -0.101197043644587
-0.0226262626262626 -0.0884991762724533
-0.0193939393939394 -0.0758156733912572
-0.0161616161616162 -0.0631462315326646
-0.012929292929293 -0.0504905574033937
-0.0096969696969697 -0.0378483673615905
-0.00646464646464645 -0.025219386925381
-0.00323232323232325 -0.0126033503112988
0 -7.19140006996124e-13
};
\addlegendentry{$\al$ = 0.3}
\addplot [semithick, green, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-0.3 -1.8777
-0.2897 -1.7497
-0.2793 -1.6335
-0.269 -1.5285
-0.2586 -1.4331
-0.2483 -1.3455
-0.2379 -1.2643
-0.2276 -1.188
-0.2172 -1.1164
-0.2069 -1.0481
-0.1966 -0.9827
-0.1862 -0.9202
-0.1759 -0.8598
-0.1655 -0.8012
-0.1552 -0.7443
-0.1448 -0.689
-0.1345 -0.6349
-0.1182 -0.5518
-0.1138 -0.5299
-0.1034 -0.4788
-0.0931 -0.4285
-0.0828 -0.3789
-0.0724 -0.3299
-0.0621 -0.2815
-0.0517 -0.2336
-0.0414 -0.1861
-0.031 -0.1391
-0.0207 -0.0924
-0.0103 -0.046
0 0
};
\addplot [thick, green]
table {%
-0.32 -2.16439378946245
-0.316767676767677 -2.11565656694502
-0.313535353535354 -2.06903387138856
-0.31030303030303 -2.02427735708194
-0.307070707070707 -1.98117511077254
-0.303838383838384 -1.93954913848806
-0.300606060606061 -1.89925170897501
-0.297373737373737 -1.86016124058425
-0.294141414141414 -1.82217817191092
-0.290909090909091 -1.78522108001827
-0.287676767676768 -1.7492231886471
-0.284444444444444 -1.71412932825576
-0.281212121212121 -1.67989335833788
-0.277979797979798 -1.64647603126234
-0.274747474747475 -1.61384325933724
-0.271515151515152 -1.58196473829538
-0.268282828282828 -1.55081287774575
-0.265050505050505 -1.52036199015033
-0.261818181818182 -1.49058769309997
-0.258585858585859 -1.46146648408114
-0.255353535353535 -1.43297545188553
-0.252121212121212 -1.40509209387664
-0.248888888888889 -1.37779421320913
-0.245656565656566 -1.35105987462085
-0.242424242424242 -1.32486740148754
-0.239191919191919 -1.29919540040141
-0.235959595959596 -1.27402280260098
-0.232727272727273 -1.24932891415959
-0.22949494949495 -1.22509346897205
-0.226262626262626 -1.20129668030547
-0.223030303030303 -1.17791928805406
-0.21979797979798 -1.15494259990718
-0.216565656565657 -1.13234852545513
-0.213333333333333 -1.11011960286098
-0.21010101010101 -1.08823901816144
-0.206868686868687 -1.06669061755764
-0.203636363636364 -1.04545891325052
-0.20040404040404 -1.02452908348737
-0.197171717171717 -1.00388696753893
-0.193939393939394 -0.983519056334318
-0.190707070707071 -0.963412479460711
-0.187474747474747 -0.943554989191516
-0.184242424242424 -0.923934942153328
-0.181010101010101 -0.904541279180554
-0.177777777777778 -0.885363503843864
-0.174545454545455 -0.866391660076255
-0.171313131313131 -0.847616309259713
-0.168080808080808 -0.829028507081773
-0.164848484848485 -0.810619780418481
-0.161616161616162 -0.792382104455774
-0.158383838383838 -0.774307880220127
-0.155151515151515 -0.756389912654195
-0.151919191919192 -0.738621389342028
-0.148686868686869 -0.72099585996237
-0.145454545454545 -0.703507216525901
-0.142222222222222 -0.686149674433588
-0.138989898989899 -0.668917754377641
-0.135757575757576 -0.651806265093546
-0.132525252525253 -0.634810286961352
-0.129292929292929 -0.617925156445861
-0.126060606060606 -0.601146451358758
-0.122828282828283 -0.584469976920679
-0.11959595959596 -0.567891752597275
-0.116363636363636 -0.551407999680581
-0.113131313131313 -0.535015129585167
-0.10989898989899 -0.518709732827265
-0.106666666666667 -0.502488568654512
-0.103434343434343 -0.486348555293881
-0.10020202020202 -0.47028676078565
-0.096969696969697 -0.454300394371707
-0.0937373737373737 -0.438386798407434
-0.0905050505050505 -0.422543440767323
-0.0872727272727273 -0.406767907715532
-0.0840404040404041 -0.3910578972138
-0.0808080808080808 -0.375411212640435
-0.0775757575757576 -0.359825756895208
-0.0743434343434344 -0.34429952686644
-0.0711111111111111 -0.328830608237629
-0.0678787878787879 -0.313417170612413
-0.0646464646464647 -0.298057462937656
-0.0614141414141414 -0.282749809205885
-0.0581818181818182 -0.267492604419117
-0.054949494949495 -0.252284310797496
-0.0517171717171717 -0.237123454216988
-0.0484848484848485 -0.222008620861481
-0.0452525252525253 -0.20693845407547
-0.042020202020202 -0.191911651404555
-0.0387878787878788 -0.17692696181155
-0.0355555555555556 -0.161983183057089
-0.0323232323232323 -0.147079159234099
-0.0290909090909091 -0.132213778446359
-0.0258585858585859 -0.117385970621943
-0.0226262626262626 -0.102594705452972
-0.0193939393939394 -0.0878389904536435
-0.0161616161616162 -0.0731178691291304
-0.012929292929293 -0.0584304192482877
-0.0096969696969697 -0.0437757512137083
-0.00646464646464645 -0.0291530065230521
-0.00323232323232325 -0.0145613563158838
0 -8.80021321724683e-13
};
\addlegendentry{$\al$ = 0.4}
\addplot [semithick, orange, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
-0.3 -2.9515
-0.2897 -2.6918
-0.2793 -2.4525
-0.269 -2.2362
-0.2586 -2.0487
-0.2483 -1.8816
-0.2379 -1.7312
-0.2276 -1.5953
-0.2172 -1.472
-0.2069 -1.3597
-0.1966 -1.2565
-0.1862 -1.1613
-0.1759 -1.0726
-0.1655 -0.9894
-0.1552 -0.911
-0.1448 -0.8365
-0.1345 -0.7654
-0.1241 -0.6972
-0.1138 -0.6314
-0.1034 -0.5677
-0.0931 -0.5057
-0.0828 -0.4456
-0.0724 -0.3866
-0.0621 -0.3289
-0.0517 -0.2721
-0.0414 -0.2163
-0.031 -0.1613
-0.0207 -0.1069
-0.0103 -0.0532
0 0
};
\addplot [thick, orange]
table {%
-0.32 -3.52850788231228
-0.316767676767677 -3.43442173241119
-0.313535353535354 -3.34110991497065
-0.31030303030303 -3.24931169331861
-0.307070707070707 -3.15961035421399
-0.303838383838384 -3.07243435394205
-0.300606060606061 -2.98806891500142
-0.297373737373737 -2.90667462680799
-0.294141414141414 -2.82830962275263
-0.290909090909091 -2.7529524465171
-0.287676767676768 -2.68052350836345
-0.284444444444444 -2.6109038431105
-0.281212121212121 -2.54395057500149
-0.277979797979798 -2.47950900956473
-0.274747474747475 -2.41742160527495
-0.271515151515152 -2.35753425685657
-0.268282828282828 -2.29970038772813
-0.265050505050505 -2.24378334065568
-0.261818181818182 -2.18965750522277
-0.258585858585859 -2.13720855141232
-0.255353535353535 -2.08633306547348
-0.252121212121212 -2.03693781601218
-0.248888888888889 -1.98893881912278
-0.245656565656566 -1.94226032274215
-0.242424242424242 -1.89683379196671
-0.239191919191919 -1.85259694771048
-0.235959595959596 -1.8094928893455
-0.232727272727273 -1.76746931639179
-0.22949494949495 -1.72647785356578
-0.226262626262626 -1.68647347640424
-0.223030303030303 -1.64741403030923
-0.21979797979798 -1.60925983345411
-0.216565656565657 -1.57197335296429
-0.213333333333333 -1.53551894369331
-0.21010101010101 -1.49986263942062
-0.206868686868687 -1.46497198715976
-0.203636363636364 -1.43081591631002
-0.20040404040404 -1.39736463549117
-0.197171717171717 -1.36458955099021
-0.193939393939394 -1.33246320176959
-0.190707070707071 -1.30095920691124
-0.187474747474747 -1.27005222218502
-0.184242424242424 -1.23971790313172
-0.181010101010101 -1.20993287264372
-0.177777777777778 -1.18067469151725
-0.174545454545455 -1.15192183085202
-0.171313131313131 -1.12365364549482
-0.168080808080808 -1.09585034797765
-0.164848484848485 -1.06849298259695
-0.161616161616162 -1.04156339942924
-0.158383838383838 -1.01504422818825
-0.155151515151515 -0.988918851907753
-0.151919191919192 -0.963171380488327
-0.148686868686869 -0.937786624181433
-0.145454545454545 -0.912750067104918
-0.142222222222222 -0.888047840893516
-0.138989898989899 -0.863666698589761
-0.135757575757576 -0.839593988877044
-0.132525252525253 -0.815817630748638
-0.129292929292929 -0.792326088697102
-0.126060606060606 -0.769108348497058
-0.122828282828283 -0.746153893642804
-0.11959595959596 -0.723452682490958
-0.116363636363636 -0.700995126147028
-0.113131313131313 -0.678772067124843
-0.10989898989899 -0.656774758798319
-0.106666666666667 -0.634994845656641
-0.103434343434343 -0.613424344366764
-0.10020202020202 -0.592055625640477
-0.096969696969697 -0.570881396898143
-0.0937373737373737 -0.549894685716429
-0.0905050505050505 -0.529088824043685
-0.0872727272727273 -0.508457433163593
-0.0840404040404041 -0.487994409385284
-0.0808080808080808 -0.467693910436269
-0.0775757575757576 -0.447550342533299
-0.0743434343434344 -0.427558348105274
-0.0711111111111111 -0.407712794141828
-0.0678787878787879 -0.388008761141083
-0.0646464646464647 -0.368441532629837
-0.0614141414141414 -0.349006585230096
-0.0581818181818182 -0.329699579245949
-0.054949494949495 -0.31051634974553
-0.0517171717171717 -0.291452898113407
-0.0484848484848485 -0.27250538404965
-0.0452525252525253 -0.253670117992333
-0.042020202020202 -0.234943553941593
-0.0387878787878788 -0.21632228266369
-0.0355555555555556 -0.197803025254896
-0.0323232323232323 -0.179382627045723
-0.0290909090909091 -0.161058051826942
-0.0258585858585859 -0.142826376379737
-0.0226262626262626 -0.124684785293301
-0.0193939393939394 -0.106630566053903
-0.0161616161616162 -0.0886611043903907
-0.012929292929293 -0.0707738798618668
-0.0096969696969697 -0.0529664616739853
-0.00646464646464645 -0.0352365047111744
-0.00323232323232325 -0.0175817457727045
0 -1.14701673344257e-12
};
\addlegendentry{$\al$ = 0.5}

\nextgroupplot[
height=\figH,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xlabel={$E_{11}$},
xmin=-0.05, xmax=1.6,
xtick style={color=black},
xtick = {0, 1.6},
ytick = {0, 8},
y grid style={darkgray176},
ymin=-0.25, ymax=8,
ytick style={color=black}
]
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}, only marks]
table {%
0 0
0.0789 0.2419
0.1579 0.4839
0.2368 0.7261
0.3158 0.9686
0.3947 1.2114
0.4737 1.4546
0.5526 1.6981
0.6316 1.9419
0.7105 2.186
0.7895 2.4305
0.8684 2.6752
0.9474 2.9201
1.0263 3.1653
1.1053 3.4108
1.1842 3.6565
1.2632 3.9024
1.3421 4.1485
1.4211 4.3948
1.5 4.6412
};
\addplot [thick, black]
table {%
0 -5.12820118444146e-13
0.0161616161616162 0.0498203617203798
0.0323232323232323 0.0996276494150855
0.0484848484848485 0.149419693702148
0.0646464646464646 0.199194550932191
0.0808080808080808 0.248950515820141
0.096969696969697 0.298686127825293
0.113131313131313 0.348400173628898
0.129292929292929 0.398091687107459
0.145454545454545 0.447759947612384
0.161616161616162 0.497404477007531
0.177777777777778 0.547025035702671
0.193939393939394 0.59662161779796
0.21010101010101 0.646194445388565
0.226262626262626 0.69574396204696
0.242424242424242 0.745270825489587
0.258585858585859 0.794775899435968
0.274747474747475 0.844260244674753
0.290909090909091 0.893725109361805
0.307070707070707 0.943171918585312
0.323232323232323 0.992602263243036
0.339393939393939 1.04201788828559
0.355555555555556 1.09142068038667
0.371717171717172 1.14081265510692
0.387878787878788 1.19019594362253
0.404040404040404 1.23957277909218
0.42020202020202 1.28894548273811
0.436363636363636 1.33831644971747
0.452525252525253 1.38768813486044
0.468686868686869 1.43706303835029
0.484848484848485 1.48644369142002
0.501010101010101 1.53583264213781
0.517171717171717 1.58523244135188
0.533333333333333 1.63464562886303
0.549494949494949 1.68407471989046
0.565656565656566 1.73352219189387
0.581818181818182 1.7829904718121
0.597979797979798 1.83248192377537
0.614141414141414 1.88199883734545
0.63030303030303 1.93154341633437
0.646464646464646 1.98111776824944
0.662626262626263 2.0307238944084
0.678787878787879 2.08036368076515
0.694949494949495 2.13003888948241
0.711111111111111 2.17975115128396
0.727272727272727 2.22950195861469
0.743434343434343 2.27929265963223
0.75959595959596 2.32912445304994
0.775757575757576 2.37899838384557
0.791919191919192 2.42891533984579
0.808080808080808 2.47887604919139
0.824242424242424 2.52888107868308
0.84040404040404 2.57893083300276
0.856565656565657 2.62902555479985
0.872727272727273 2.67916532562748
0.888888888888889 2.72935006770778
0.905050505050505 2.77957954650139
0.921212121212121 2.82985337405057
0.937373737373737 2.88017101306183
0.953535353535354 2.93053178168861
0.96969696969697 2.98093485897161
0.985858585858586 3.03137929088992
1.0020202020202 3.08186399697332
1.01818181818182 3.1323877774233
1.03434343434343 3.18294932068766
1.05050505050505 3.23354721143215
1.06666666666667 3.28417993885087
1.08282828282828 3.33484590525651
1.0989898989899 3.38554343489099
1.11515151515152 3.43627078289751
1.13131313131313 3.48702614439516
1.14747474747475 3.53780766359914
1.16363636363636 3.58861344293053
1.17979797979798 3.63944155206194
1.1959595959596 3.69029003684796
1.21212121212121 3.74115692809159
1.22828282828283 3.79204025010166
1.24444444444444 3.84293802899879
1.26060606060606 3.89384830073205
1.27676767676768 3.94476911877116
1.29292929292929 3.99569856144394
1.30909090909091 4.04663473889204
1.32525252525253 4.09757579962245
1.34141414141414 4.14851993663579
1.35757575757576 4.19946539311718
1.37373737373737 4.25041046767811
1.38989898989899 4.30135351914282
1.40606060606061 4.35229297087526
1.42222222222222 4.40322731464641
1.43838383838384 4.45415511404534
1.45454545454545 4.5050750074394
1.47070707070707 4.55598571049276
1.48686868686869 4.60688601825393
1.5030303030303 4.65777480682587
1.51919191919192 4.70865103463376
1.53535353535354 4.7595137433074
1.55151515151515 4.81036205819637
1.56767676767677 4.86119518853769
1.58383838383838 4.91201242729598
1.6 4.96281315069744
};
\addplot [semithick, red, mark=x, mark size=2, mark options={solid}, only marks]
table {%
0 0
0.0789 0.2689
0.1579 0.5362
0.2368 0.8027
0.3158 1.0689
0.3947 1.3352
0.4737 1.6015
0.5526 1.8681
0.6316 2.135
0.7105 2.4023
0.7895 2.6698
0.8684 2.9377
0.9474 3.2059
1.0263 3.4745
1.1053 3.7434
1.1842 4.0126
1.2632 4.2821
1.3421 4.5519
1.4211 4.822
1.5 5.0923
};
\addplot [thick, red]
table {%
0 -5.95160838126874e-13
0.0161616161616162 0.0552397653218994
0.0323232323232323 0.110386695162233
0.0484848484848485 0.16544679292883
0.0646464646464646 0.220425538164857
0.0808080808080808 0.275328025520201
0.096969696969697 0.330159064897713
0.113131313131313 0.384923254107183
0.129292929292929 0.439625031839662
0.145454545454545 0.494268716394516
0.161616161616162 0.548858533968993
0.177777777777778 0.603398639205202
0.193939393939394 0.657893129918129
0.21010101010101 0.712346057390239
0.226262626262626 0.766761433240995
0.242424242424242 0.821143233612569
0.258585858585859 0.875495401223855
0.274747474747475 0.929821845708698
0.290909090909091 0.984126442557069
0.307070707070707 1.038413030907
0.323232323232323 1.09268541038376
0.339393939393939 1.14694733714502
0.355555555555556 1.20120251926328
0.371717171717172 1.25545461155626
0.387878787878788 1.30970720996082
0.404040404040404 1.36396384553483
0.42020202020202 1.41822797816272
0.436363636363636 1.47250299003456
0.452525252525253 1.52679217896319
0.468686868686869 1.58109875160075
0.484848484848485 1.63542581661297
0.501010101010101 1.68977637786726
0.517171717171717 1.74415332768899
0.533333333333333 1.79855944023864
0.549494949494949 1.85299736506116
0.565656565656566 1.90746962085733
0.581818181818182 1.96197858952556
0.597979797979798 2.01652651052103
0.614141414141414 2.07111547557711
0.63030303030303 2.12574742383244
0.646464646464646 2.18042413740432
0.662626262626263 2.23514723744734
0.678787878787879 2.28991818073248
0.694949494949495 2.34473825677989
0.711111111111111 2.39960858557437
0.727272727272727 2.45453011588946
0.743434343434343 2.50950362424183
0.75959595959596 2.5645297144937
0.775757575757576 2.61960881811648
0.791919191919192 2.67474119512424
0.808080808080808 2.72992693568084
0.824242424242424 2.78516596237982
0.84040404040404 2.84045803319086
0.856565656565657 2.89580274506212
0.872727272727273 2.95119953816248
0.888888888888889 3.00664770074303
0.905050505050505 3.06214637459243
0.921212121212121 3.11769456105656
0.937373737373737 3.17329112758814
0.953535353535354 3.22893481478869
0.96969696969697 3.28462424390132
0.985858585858586 3.34035792470975
1.0020202020202 3.39613426379648
1.01818181818182 3.45195157311028
1.03434343434343 3.50780807879233
1.05050505050505 3.56370193020784
1.06666666666667 3.61963120913047
1.08282828282828 3.67559393902597
1.0989898989899 3.73158809438157
1.11515151515152 3.78761161002922
1.13131313131313 3.84366239041115
1.14747474747475 3.89973831873831
1.16363636363636 3.95583726599453
1.17979797979798 4.01195709974121
1.1959595959596 4.06809569268046
1.21212121212121 4.12425093093788
1.22828282828283 4.1804207220289
1.24444444444444 4.23660300247689
1.26060606060606 4.29279574505417
1.27676767676768 4.34899696562137
1.29292929292929 4.40520472954433
1.30909090909091 4.46141715767114
1.32525252525253 4.51763243185627
1.34141414141414 4.5738488000222
1.35757575757576 4.63006458075239
1.37373737373737 4.68627816741332
1.38989898989899 4.74248803180626
1.40606060606061 4.79869272735259
1.42222222222222 4.85489089181966
1.43838383838384 4.91108124959615
1.45454545454545 4.96726261352922
1.47070707070707 5.02343388633704
1.48686868686869 5.07959406161261
1.5030303030303 5.13574222443646
1.51919191919192 5.1918775516167
1.53535353535354 5.24799931157696
1.55151515151515 5.30410686391242
1.56767676767677 5.36019965863597
1.58383838383838 5.41627723513611
1.6 5.47233922086893
};
\addplot [semithick, blue, mark=x, mark size=2, mark options={solid}, only marks]
table {%
0 0
0.0789 0.3005
0.1579 0.5973
0.2368 0.8923
0.3158 1.1864
0.3947 1.4801
0.4737 1.7738
0.5526 2.0629
0.6316 2.3619
0.7105 2.6564
0.7895 2.9513
0.8684 3.2467
0.9474 3.5425
1.0263 3.8388
1.1053 4.1354
1.1842 4.4325
1.2632 4.7301
1.3421 5.028
1.4211 5.3263
1.5 5.6251
};
\addplot [thick, blue]
table {%
0 -7.11812579081563e-13
0.0161616161616162 0.0628349409849438
0.0323232323232323 0.125387249404689
0.0484848484848485 0.187681874313423
0.0646464646464646 0.249740815332696
0.0808080808080808 0.31158369512336
0.096969696969697 0.373228195851407
0.113131313131313 0.43469039566404
0.129292929292929 0.4959850308577
0.145454545454545 0.557125702230768
0.161616161616162 0.618125039066644
0.177777777777778 0.678994830617053
0.193939393939394 0.739746132399696
0.21010101010101 0.800389352780158
0.226262626262626 0.860934323967742
0.242424242424242 0.921390360570564
0.258585858585859 0.981766308128557
0.274747474747475 1.04207058350029
0.290909090909091 1.10231120857326
0.307070707070707 1.16249583845874
0.323232323232323 1.22263178509832
0.339393939393939 1.28272603702911
0.355555555555556 1.34278527591605
0.371717171717172 1.40281589035176
0.387878787878788 1.46282398734023
0.404040404040404 1.52281540181417
0.42020202020202 1.58279570448375
0.436363636363636 1.64277020827217
0.452525252525253 1.7027439735603
0.468686868686869 1.76272181243526
0.484848484848485 1.82270829211575
0.501010101010101 1.88270773770859
0.517171717171717 1.94272423443541
0.533333333333333 2.00276162945586
0.549494949494949 2.06282353340187
0.565656565656566 2.12291332172826
0.581818181818182 2.18303413597549
0.597979797979798 2.24318888503272
0.614141414141414 2.30338024648146
0.63030303030303 2.36361066809281
0.646464646464646 2.42388236954458
0.662626262626263 2.48419734441733
0.678787878787879 2.54455736252193
0.694949494949495 2.60496397260421
0.711111111111111 2.66541850546574
0.727272727272727 2.72592207753278
0.743434343434343 2.78647559489902
0.75959595959596 2.84707975786063
0.775757575757576 2.90773506595569
0.791919191919192 2.96844182351357
0.808080808080808 3.02920014571296
0.824242424242424 3.09000996514156
0.84040404040404 3.15087103884379
0.856565656565657 3.21178295583753
0.872727272727273 3.27274514507544
0.888888888888889 3.333756883821
0.905050505050505 3.39481730640526
0.921212121212121 3.45592541332583
0.937373737373737 3.51708008064626
0.953535353535354 3.57828006965041
0.96969696969697 3.63952403670459
0.985858585858586 3.70081054327759
1.0020202020202 3.7621380660679
1.01818181818182 3.82350500718633
1.03434343434343 3.88490970434219
1.05050505050505 3.94635044098155
1.06666666666667 4.00782545632714
1.08282828282828 4.06933295527048
1.0989898989899 4.13087111806947
1.11515151515152 4.19243810980618
1.13131313131313 4.25403208956287
1.14747474747475 4.31565121927733
1.16363636363636 4.37729367224162
1.17979797979798 4.43895764121227
1.1959595959596 4.50064134610346
1.21212121212121 4.562343041239
1.22828282828283 4.62406102214223
1.24444444444444 4.6857936318479
1.26060606060606 4.7475392667228
1.27676767676768 4.80929638178723
1.29292929292929 4.87106349553177
1.30909090909091 4.93283919422852
1.32525252525253 4.99462213573879
1.34141414141414 5.05641105282263
1.35757575757576 5.11820475595869
1.37373737373737 5.18000213568549
1.38989898989899 5.24180216447771
1.40606060606061 5.30360389817337
1.42222222222222 5.36540647696973
1.43838383838384 5.4272091260072
1.45454545454545 5.48901115556227
1.47070707070707 5.55081196087141
1.48686868686869 5.61261102160854
1.5030303030303 5.67440790103986
1.51919191919192 5.73620224487966
1.53535353535354 5.79799377987125
1.55151515151515 5.85978231211694
1.56767676767677 5.9215677251809
1.58383838383838 5.98334997798836
1.6 6.04512910254406
};
\addplot [semithick, green, mark=x, mark size=2, mark options={solid}, only marks]
table {%
0 0
0.0789 0.3439
0.1579 0.6797
0.2368 1.0114
0.3158 1.3413
0.3947 1.6691
0.4737 1.9992
0.5526 2.3283
0.6316 2.6457
0.7105 2.988
0.7895 3.3187
0.9474 3.9466
1.0263 4.315
1.1053 4.6484
1.1842 4.9826
1.2632 5.3173
1.3421 5.6527
1.4211 5.9886
1.5 6.3252
};
\addplot [thick, green]
table {%
0 -8.84906273667723e-13
0.0161616161616162 0.0723785727515156
0.0323232323232323 0.14410571604838
0.0484848484848485 0.215256343011141
0.0646464646464646 0.285894936831912
0.0808080808080808 0.356077497918166
0.096969696969697 0.425853060624811
0.113131313131313 0.495264885711982
0.129292929292929 0.564351406181268
0.145454545454545 0.633146983806029
0.161616161616162 0.701682519040499
0.177777777777778 0.769985946380578
0.193939393939394 0.838082639488177
0.21010101010101 0.905995744666975
0.226262626262626 0.973746457020988
0.242424242424242 1.04135425043554
0.258585858585859 1.10883707010837
0.274747474747475 1.17621149452124
0.290909090909091 1.24349287233293
0.307070707070707 1.31069543858442
0.323232323232323 1.37783241375916
0.339393939393939 1.44491608857625
0.355555555555556 1.51195789687009
0.371717171717172 1.57896847849341
0.387878787878788 1.64595773384789
0.404040404040404 1.7129348713786
0.42020202020202 1.77990844915201
0.436363636363636 1.84688641146074
0.452525252525253 1.9138761212529
0.468686868686869 1.98088438906488
0.484848484848485 2.04791749903612
0.501010101010101 2.11498123250156
0.517171717171717 2.18208088958617
0.533333333333333 2.24922130916657
0.549494949494949 2.31640688751241
0.565656565656566 2.38364159587567
0.581818181818182 2.45092899725714
0.597979797979798 2.51827226254443
0.614141414141414 2.58567418618571
0.63030303030303 2.65313720153597
0.646464646464646 2.72066339598817
0.662626262626263 2.7882545259797
0.678787878787879 2.85591203194474
0.694949494949495 2.923637053265
0.711111111111111 2.99143044325547
0.727272727272727 3.05929278420704
0.743434343434343 3.12722440249489
0.75959595959596 3.19522538374988
0.775757575757576 3.26329558808029
0.791919191919192 3.33143466532215
0.808080808080808 3.39964207028879
0.824242424242424 3.46791707798443
0.84040404040404 3.53625879874088
0.856565656565657 3.60466619323313
0.872727272727273 3.67313808732637
0.888888888888889 3.74167318670559
0.905050505050505 3.81027009123773
0.921212121212121 3.87892730901714
0.937373737373737 3.94764327004547
0.953535353535354 4.01641633949947
0.96969696969697 4.08524483054229
0.985858585858586 4.15412701663713
1.0020202020202 4.22306114332577
1.01818181818182 4.29204543943814
1.03434343434343 4.36107812770405
1.05050505050505 4.43015743474195
1.06666666666667 4.49928160040536
1.08282828282828 4.56844888647129
1.0989898989899 4.63765758466084
1.11515151515152 4.706906023986
1.13131313131313 4.776192577422
1.14747474747475 4.84551566790853
1.16363636363636 4.91487377368756
1.17979797979798 4.98426543298918
1.1959595959596 5.05368924808092
1.21212121212121 5.12314388869867
1.22828282828283 5.19262809488075
1.24444444444444 5.26214067922908
1.26060606060606 5.33168052862343
1.27676767676768 5.40124660541677
1.29292929292929 5.47083794814118
1.30909090909091 5.54045367175474
1.32525252525253 5.61009296746078
1.34141414141414 5.67975510213131
1.35757575757576 5.74943941736648
1.37373737373737 5.81914532822214
1.38989898989899 5.88887232163674
1.40606060606061 5.95861995458899
1.42222222222222 6.0283878520159
1.43838383838384 6.09817570452098
1.45454545454545 6.16798326590073
1.47070707070707 6.237810350516
1.48686868686869 6.30765683053452
1.5030303030303 6.37752263306853
1.51919191919192 6.44740773723054
1.53535353535354 6.51731217112869
1.55151515151515 6.58723600882143
1.56767676767677 6.65717936725034
1.58383838383838 6.72714240316768
1.6 6.79712531007438
};
\addplot [semithick, orange, mark=x, mark size=2, mark options={solid}, only marks]
table {%
0 0
0.0789 0.3934
0.1579 0.7745
0.2368 1.1499
0.3158 1.524
0.3947 1.8972
0.4737 2.2704
0.5526 2.6443
0.7105 3.3946
0.7895 3.7299
0.8684 4.1487
0.9474 4.5273
1.0263 4.9068
1.1053 5.2873
1.1842 5.6686
1.2632 6.0509
1.3421 6.4339
1.4211 6.8178
1.5 7.2025
};
\addplot [thick, orange]
table {%
0 -1.14701673344257e-12
0.0161616161616162 0.0868849303648437
0.0323232323232323 0.172232688879482
0.0484848484848485 0.256245781742044
0.0646464646464646 0.339097020505222
0.0808080808080808 0.420934852784166
0.096969696969697 0.501887574016494
0.113131313131313 0.582066681801692
0.129292929292929 0.661569568254433
0.145454545454545 0.740481697320039
0.161616161616162 0.818878378314533
0.177777777777778 0.896826220557288
0.193939393939394 0.974384334322028
0.21010101010101 1.05160532861498
0.226262626262626 1.1285361451838
0.242424242424242 1.20521875971838
0.258585858585859 1.28169077473975
0.274747474747475 1.35798592368573
0.290909090909091 1.43413450182692
0.307070707070707 1.5101637366143
0.323232323232323 1.58609810767116
0.339393939393939 1.66195962474741
0.355555555555556 1.73776807044271
0.371717171717172 1.81354121329094
0.387878787878788 1.889294995818
0.404040404040404 1.96504370138885
0.42020202020202 2.04080010300981
0.436363636363636 2.11657559671898
0.452525252525253 2.19238032175857
0.468686868686869 2.26822326935954
0.484848484848485 2.34411238166781
0.501010101010101 2.4200546420902
0.517171717171717 2.49605615812905
0.533333333333333 2.57212223760015
0.549494949494949 2.64825745898185
0.565656565656566 2.72446573652193
0.581818181818182 2.80075038062649
0.597979797979798 2.87711415397024
0.614141414141414 2.95355932369738
0.63030303030303 3.03008771002339
0.646464646464646 3.10670073150066
0.662626262626263 3.18339944717108
0.678787878787879 3.26018459579723
0.694949494949495 3.33705663233799
0.711111111111111 3.41401576181439
0.727272727272727 3.49106197069514
0.743434343434343 3.56819505591954
0.75959595959596 3.6454146516657
0.775757575757576 3.72272025396557
0.791919191919192 3.80011124326309
0.808080808080808 3.8775869050084
0.824242424242424 3.95514644837893
0.84040404040404 4.03278902321635
0.856565656565657 4.11051373526798
0.872727272727273 4.18831965982026
0.888888888888889 4.26620585381153
0.905050505050505 4.34417136651129
0.921212121212121 4.42221524885213
0.937373737373737 4.50033656150025
0.953535353535354 4.57853438174936
0.96969696969697 4.65680780932156
0.985858585858586 4.7351559711573
1.0020202020202 4.81357802527466
1.01818181818182 4.89207316377628
1.03434343434343 4.97064061507938
1.05050505050505 5.04927964544222
1.06666666666667 5.12798955985692
1.08282828282828 5.20676970237568
1.0989898989899 5.28561945593441
1.11515151515152 5.36453824173368
1.13131313131313 5.44352551823425
1.14747474747475 5.52258077982013
1.16363636363636 5.60170355517916
1.17979797979798 5.6808934054472
1.1959595959596 5.76014992215825
1.21212121212121 5.8394727250403
1.22828282828283 5.91886145969221
1.24444444444444 5.99831579517414
1.26060606060606 6.07783542154143
1.27676767676768 6.15742004734778
1.29292929292929 6.2370693971415
1.30909090909091 6.31678320897583
1.32525252525253 6.39656123195121
1.34141414141414 6.47640322380582
1.35757575757576 6.55630894856796
1.37373737373737 6.63627817428178
1.38989898989899 6.71631067081635
1.40606060606061 6.79640620776588
1.42222222222222 6.87656455244775
1.43838383838384 6.95678546800314
1.45454545454545 7.03706871160411
1.47070707070707 7.11741403276962
1.48686868686869 7.19782117179204
1.5030303030303 7.27828985827463
1.51919191919192 7.35881980977982
1.53535353535354 7.4394107305875
1.55151515151515 7.52006231056138
1.56767676767677 7.6007742241218
1.58383838383838 7.68154612932215
1.6 7.76237766702604
};
\end{groupplot}

\end{tikzpicture}


==> figures/micro_vf_ML_model_stress-strain_tension_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

% draw a box above the plot with custom text
\node[draw = none,text width=6cm,text centered] at (7,4.7) {$\textbf{---}$ Prediction \quad \quad ~~{\tiny $\boldsymbol{\times}$} Ground truth};

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
height=\figH,
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xlabel={$E_{11}$},
xmin=-0.05, xmax=1.6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$S_{11}$},
ymin=-0.1, ymax=2.3,
ytick style={color=black}
]
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}, only marks]
table {%
0 0
0.0789 0.2562
0.1579 0.447
0.2368 0.5945
0.3158 0.7118
0.3947 0.8073
0.4737 0.8864
0.5526 0.953
0.6316 1.0098
0.7105 1.0588
0.7895 1.1015
0.8684 1.139
0.9474 1.1723
1.0263 1.2019
1.1053 1.2284
1.1842 1.2524
1.2632 1.2741
1.3421 1.2938
1.4211 1.3118
1.5 1.3284
};
\addplot [thick, black]
table {%
0 -5.12820118444146e-13
0.0161616161616162 0.0594909712774242
0.0323232323232323 0.115104254694106
0.0484848484848485 0.167203557003562
0.0646464646464646 0.216108283003079
0.0808080808080808 0.262100097840039
0.096969696969697 0.305428359700037
0.113131313131313 0.346314643354298
0.129292929292929 0.384956526976189
0.145454545454545 0.421530778129851
0.161616161616162 0.456196046853237
0.177777777777778 0.489095152131576
0.193939393939394 0.520357031210064
0.21010101010101 0.550098407974203
0.226262626262626 0.578425226180314
0.242424242424242 0.605433885012022
0.258585858585859 0.631212307792975
0.274747474747475 0.655840869338321
0.290909090909091 0.67939320310222
0.307070707070707 0.701936905761068
0.323232323232323 0.723534153998642
0.339393939393939 0.744242245900869
0.355555555555556 0.764114077423564
0.371717171717172 0.783198562787204
0.387878787878788 0.801541006315583
0.404040404040404 0.819183432119488
0.42020202020202 0.836164877092986
0.436363636363636 0.852521651905506
0.452525252525253 0.868287574012093
0.468686868686869 0.883494176145367
0.484848484848485 0.898170893279396
0.501010101010101 0.912345230652688
0.517171717171717 0.926042915094357
0.533333333333333 0.939288031603997
0.549494949494949 0.952103146884222
0.565656565656566 0.964509421308759
0.581818181818182 0.976526710622901
0.597979797979798 0.988173658512403
0.614141414141414 0.999467781037966
0.63030303030303 1.01042554381186
0.646464646464646 1.02106243268852
0.662626262626263 1.03139301864967
0.678787878787879 1.04143101748499
0.694949494949495 1.05118934479949
0.711111111111111 1.060680166818
0.727272727272727 1.06991494740343
0.743434343434343 1.0789044916581
0.75959595959596 1.08765898643641
0.775757575757576 1.09618803805982
0.791919191919192 1.10450070749306
0.808080808080808 1.11260554321162
0.824242424242424 1.120510611965
0.84040404040404 1.12822352761771
0.856565656565657 1.13575147822979
0.872727272727273 1.14310125152087
0.888888888888889 1.1502792588456
0.905050505050505 1.15729155779466
0.921212121212121 1.1641438735224
0.937373737373737 1.17084161889143
0.953535353535354 1.17738991351437
0.96969696969697 1.1837936017643
0.985858585858586 1.19005726981755
1.0020202020202 1.19618526178591
1.01818181818182 1.20218169498904
1.03434343434343 1.20805047441277
1.05050505050505 1.21379530639449
1.06666666666667 1.21941971157262
1.08282828282828 1.22492703713404
1.0989898989899 1.2303204683901
1.11515151515152 1.23560303970977
1.13131313131313 1.24077764483594
1.14747474747475 1.24584704660952
1.16363636363636 1.25081388612436
1.17979797979798 1.25568069133482
1.1959595959596 1.26044988513709
1.21212121212121 1.26512379294419
1.22828282828283 1.26970464977454
1.24444444444444 1.27419460687303
1.26060606060606 1.27859573788346
1.27676767676768 1.28291004459088
1.29292929292929 1.28713946225211
1.30909090909091 1.2912858645326
1.32525252525253 1.29535106806762
1.34141414141414 1.29933683666557
1.35757575757576 1.30324488517131
1.37373737373737 1.30707688300678
1.38989898989899 1.31083445740659
1.40606060606061 1.31451919636552
1.42222222222222 1.31813265131495
1.43838383838384 1.3216763395449
1.45454545454545 1.32515174638787
1.47070707070707 1.32856032718056
1.48686868686869 1.331903509019
1.5030303030303 1.33518269232206
1.51919191919192 1.33839925221828
1.53535353535354 1.34155453976975
1.55151515151515 1.344649883047
1.56767676767677 1.34768658806762
1.58383838383838 1.35066593961123
1.6 1.35358920192261
};
\addplot [thick, red, mark=x, mark size=2, mark options={solid}, only marks]
table {%
0 0
0.0789 0.2909
0.1579 0.505
0.2368 0.669
0.3158 0.7986
0.3947 0.9034
0.4737 0.9901
0.5526 1.0628
0.6316 1.1247
0.7105 1.178
0.7895 1.2244
0.8684 1.2651
0.9474 1.3012
1.0263 1.3333
1.1053 1.3621
1.1842 1.3881
1.2632 1.4117
1.3421 1.4331
1.4211 1.4527
1.5 1.4707
};
\addplot [thick, red]
table {%
0 -5.95160838126874e-13
0.0161616161616162 0.0672947207705342
0.0323232323232323 0.130015317545603
0.0484848484848485 0.188605200479956
0.0646464646464646 0.243452594278215
0.0808080808080808 0.294898893951637
0.096969696969697 0.343245539520036
0.113131313131313 0.388759709278845
0.129292929292929 0.431679063275777
0.145454545454545 0.472215717716463
0.161616161616162 0.510559592472766
0.177777777777778 0.546881244412861
0.193939393939394 0.581334276565291
0.21010101010101 0.614057395479395
0.226262626262626 0.645176175321023
0.242424242424242 0.674804576337414
0.258585858585859 0.703046256665775
0.274747474747475 0.729995709539702
0.290909090909091 0.755739252385438
0.307070707070707 0.780355889803736
0.323232323232323 0.803918068780073
0.339393939393939 0.826492341482964
0.355555555555556 0.848139948563097
0.371717171717172 0.868917333849527
0.387878787878788 0.88887659967047
0.404040404040404 0.908065910639915
0.42020202020202 0.926529852594969
0.436363636363636 0.944309752400899
0.452525252525253 0.961443963527693
0.468686868686869 0.977968121616706
0.484848484848485 0.993915373676323
0.501010101010101 1.00931658405395
0.517171717171717 1.02420051991347
0.533333333333333 1.0385940185903
0.549494949494949 1.0525221388908
0.565656565656566 1.06600829814079
0.581818181818182 1.07907439656235
0.597979797979798 1.0917409303636
0.614141414141414 1.10402709475818
0.63030303030303 1.11595087798503
0.646464646464646 1.12752914727254
0.662626262626263 1.1387777275808
0.678787878787879 1.14971147385918
0.694949494949495 1.16034433747222
0.711111111111111 1.17068942737299
0.727272727272727 1.18075906653777
0.743434343434343 1.19056484411903
0.75959595959596 1.20011766372313
0.775757575757576 1.20942778817438
0.791919191919192 1.21850488108789
0.808080808080808 1.22735804553849
0.824242424242424 1.235995860082
0.84040404040404 1.24442641235751
0.856565656565657 1.252657330475
0.872727272727273 1.26069581237036
0.888888888888889 1.2685486532911
0.905050505050505 1.27622227155815
0.921212121212121 1.28372273273415
0.937373737373737 1.29105577231494
0.953535353535354 1.29822681704856
0.96969696969697 1.30524100497576
0.985858585858586 1.31210320427597
1.0020202020202 1.31881803099465
1.01818181818182 1.32538986572041
1.03434343434343 1.33182286927354
1.05050505050505 1.33812099746224
1.06666666666667 1.34428801495738
1.08282828282828 1.35032750833282
1.0989898989899 1.35624289831386
1.11515151515152 1.36203745127367
1.13131313131313 1.36771429001447
1.14747474747475 1.37327640386784
1.16363636363636 1.37872665814645
1.17979797979798 1.38406780297781
1.1959595959596 1.38930248154891
1.21212121212121 1.39443323778969
1.22828282828283 1.39946252352182
1.24444444444444 1.40439270509845
1.26060606060606 1.40922606955985
1.27676767676768 1.41396483032891
1.29292929292929 1.41861113247015
1.30909090909091 1.42316705753488
1.32525252525253 1.42763462801492
1.34141414141414 1.43201581142662
1.35757575757576 1.43631252404641
1.37373737373737 1.4405266343185
1.38989898989899 1.44465996595508
1.40606060606061 1.44871430074845
1.42222222222222 1.45269138111433
1.43838383838384 1.45659291238467
1.45454545454545 1.460420564868
1.47070707070707 1.46417597569447
1.48686868686869 1.46786075046225
1.5030303030303 1.47147646470121
1.51919191919192 1.4750246651692
1.53535353535354 1.47850687099541
1.55151515151515 1.48192457468476
1.56767676767677 1.48527924299645
1.58383838383838 1.48857231770908
1.6 1.49180521628397
};
\addplot [semithick, blue, mark=x, mark size=2, mark options={solid}, only marks]
table {%
0 0
0.0789 0.3346
0.1579 0.5767
0.2368 0.7602
0.3158 0.9039
0.3947 1.0197
0.4737 1.115
0.5526 1.1924
0.6316 1.2626
0.7105 1.321
0.7895 1.3717
0.8684 1.4163
0.9474 1.4558
1.0263 1.491
1.1053 1.5226
1.1842 1.5511
1.2632 1.577
1.3421 1.6006
1.4211 1.6222
1.5 1.6421
};
\addplot [thick, blue]
table {%
0 -7.11812579081563e-13
0.0161616161616162 0.0783538870906337
0.0323232323232323 0.151086723426673
0.0484848484848485 0.218769868316251
0.0646464646464646 0.281900411607252
0.0808080808080808 0.34091293898056
0.096969696969697 0.396189105024451
0.113131313131313 0.448065481978555
0.129292929292929 0.496840039974379
0.145454545454545 0.542777532143126
0.161616161616162 0.586113996608037
0.177777777777778 0.627060541246853
0.193939393939394 0.665806542083246
0.21010101010101 0.702522359325209
0.226262626262626 0.737361654325127
0.242424242424242 0.770463374574473
0.258585858585859 0.801953461160537
0.274747474747475 0.831946323083538
0.290909090909091 0.860546114852484
0.307070707070707 0.887847847387206
0.323232323232323 0.913938357106819
0.339393939393939 0.938897153915591
0.355555555555556 0.962797165402435
0.371717171717172 0.98570539179247
0.387878787878788 1.00768348390515
0.404040404040404 1.0287882544875
0.42020202020202 1.04907213172648
0.436363636363636 1.06858356244224
0.452525252525253 1.08736737137412
0.468686868686869 1.10546508205848
0.484848484848485 1.12291520402676
0.501010101010101 1.1397534904027
0.517171717171717 1.15601316942561
0.533333333333333 1.17172515295824
0.549494949494949 1.18691822463726
0.565656565656566 1.20161920998231
0.581818181818182 1.21585313048588
0.597979797979798 1.22964334345321
0.614141414141414 1.24301166914383
0.63030303030303 1.2559785065772
0.646464646464646 1.26856293920168
0.662626262626263 1.28078283148369
0.678787878787879 1.29265491735024
0.694949494949495 1.30419488130927
0.711111111111111 1.31541743297847
0.727272727272727 1.32633637566921
0.743434343434343 1.33696466960019
0.75959595959596 1.34731449025069
0.775757575757576 1.35739728230698
0.791919191919192 1.36722380960557
0.808080808080808 1.3768042014328
0.824242424242424 1.38614799550136
0.84040404040404 1.39526417788987
0.856565656565657 1.40416122020076
0.872727272727273 1.41284711416527
0.888888888888889 1.42132940389958
0.905050505050505 1.42961521599553
0.921212121212121 1.43771128761016
0.937373737373737 1.44562399270176
0.953535353535354 1.45335936654536
0.96969696969697 1.46092312864766
0.985858585858586 1.46832070416967
1.0020202020202 1.47555724395548
1.01818181818182 1.48263764325646
1.03434343434343 1.48956655923234
1.05050505050505 1.49634842730389
1.06666666666667 1.50298747642562
1.08282828282828 1.50948774334185
1.0989898989899 1.51585308588472
1.11515151515152 1.52208719536863
1.13131313131313 1.52819360813215
1.14747474747475 1.53417571627513
1.16363636363636 1.54003677763611
1.17979797979798 1.54577992505268
1.1959595959596 1.55140817494511
1.21212121212121 1.55692443526189
1.22828282828283 1.56233151282385
1.24444444444444 1.56763212010201
1.26060606060606 1.57282888146287
1.27676767676768 1.57792433891344
1.29292929292929 1.58292095737704
1.30909090909091 1.5878211295297
1.32525252525253 1.59262718022575
1.34141414141414 1.59734137054019
1.35757575757576 1.60196590145407
1.37373737373737 1.60650291720832
1.38989898989899 1.61095450835014
1.40606060606061 1.61532271449515
1.42222222222222 1.61960952682726
1.43838383838384 1.62381689035743
1.45454545454545 1.62794670596115
1.47070707070707 1.63200083221359
1.48686868686869 1.63598108704041
1.5030303030303 1.63988924920091
1.51919191919192 1.6437270596196
1.53535353535354 1.64749622258088
1.55151515151515 1.65119840680085
1.56767676767677 1.65483524638923
1.58383838383838 1.65840834171338
1.6 1.66191926017556
};
\addplot [semithick, green, mark=x, mark size=2, mark options={solid}, only marks]
table {%
0 0
0.0789 0.3948
0.1579 0.6751
0.2368 0.8845
0.3158 1.0474
0.3947 1.177
0.4737 1.2845
0.5526 1.3738
0.6316 1.4445
0.7105 1.5149
0.7895 1.5717
0.9474 1.6541
1.0263 1.7055
1.1053 1.7411
1.1842 1.7733
1.2632 1.8026
1.3421 1.8294
1.4211 1.8539
1.5 1.8766
};
\addplot [thick, green]
table {%
0 -8.84906273667723e-13
0.0161616161616162 0.0935344697577747
0.0323232323232323 0.17986201200243
0.0484848484848485 0.25977525576605
0.0646464646464646 0.333955181474612
0.0808080808080808 0.40299025816366
0.096969696969697 0.467391741435265
0.113131313131313 0.527606006842795
0.129292929292929 0.58402457221416
0.145454545454545 0.636992302204781
0.161616161616162 0.686814171065623
0.177777777777778 0.733760872842835
0.193939393939394 0.778073503415253
0.21010101010101 0.819967489915975
0.226262626262626 0.859635905923236
0.242424242424242 0.897252282305331
0.258585858585859 0.932973001572832
0.274747474747475 0.966939346431966
0.290909090909091 0.999279259773487
0.307070707070707 1.0301088627024
0.323232323232323 1.05953376876664
0.339393939393939 1.08765022578851
0.355555555555556 1.1145461112712
0.371717171717172 1.14030180296044
0.387878787878788 1.16499094257171
0.404040404040404 1.18868110777686
0.42020202020202 1.21143440515114
0.436363636363636 1.23330799480776
0.452525252525253 1.25435455581357
0.468686868686869 1.27462270012072
0.484848484848485 1.29415734161491
0.501010101010101 1.31300002593076
0.517171717171717 1.33118922588543
0.533333333333333 1.34876060670717
0.549494949494949 1.3657472646642
0.565656565656566 1.3821799422144
0.581818181818182 1.39808722238252
0.597979797979798 1.41349570471865
0.614141414141414 1.42843016488873
0.63030303030303 1.44291369968768
0.646464646464646 1.45696785904199
0.662626262626263 1.4706127663748
0.678787878787879 1.48386722853937
0.694949494949495 1.49674883638156
0.711111111111111 1.50927405686613
0.727272727272727 1.52145831759173
0.743434343434343 1.53331608442411
0.75959595959596 1.54486093289369
0.775757575757576 1.55610561393057
0.791919191919192 1.56706211444669
0.808080808080808 1.57774171321877
0.824242424242424 1.58815503247711
0.84040404040404 1.59831208556209
0.856565656565657 1.60822232097317
0.872727272727273 1.61789466310167
0.888888888888889 1.62733754991005
0.905050505050505 1.63655896779464
0.921212121212121 1.64556648384659
0.937373737373737 1.65436727570602
0.953535353535354 1.66296815918688
0.96969696969697 1.67137561383476
0.985858585858586 1.67959580656644
1.0020202020202 1.68763461352773
1.01818181818182 1.69549764029566
1.03434343434343 1.70319024054147
1.05050505050505 1.71071753326248
1.06666666666667 1.71808441868313
1.08282828282828 1.72529559291878
1.0989898989899 1.73235556148952
1.11515151515152 1.73926865176561
1.13131313131313 1.74603902442109
1.14747474747475 1.75267068396712
1.16363636363636 1.75916748843242
1.17979797979798 1.76553315825387
1.1959595959596 1.77177128443681
1.21212121212121 1.77788533604043
1.22828282828283 1.78387866704093
1.24444444444444 1.78975452262129
1.26060606060606 1.79551604493384
1.27676767676768 1.80116627837878
1.29292929292929 1.80670817443888
1.30909090909091 1.81214459610833
1.32525252525253 1.8174783219507
1.34141414141414 1.82271204981897
1.35757575757576 1.82784840026809
1.37373737373737 1.83288991968833
1.38989898989899 1.83783908318566
1.40606060606061 1.84269829723341
1.42222222222222 1.84746990211749
1.43838383838384 1.8521561741957
1.45454545454545 1.85675932799014
1.47070707070707 1.86128151812972
1.48686868686869 1.8657248411587
1.5030303030303 1.87009133722558
1.51919191919192 1.87438299166528
1.53535353535354 1.8786017364864
1.55151515151515 1.88274945177423
1.56767676767677 1.88682796701907
1.58383838383838 1.89083906237834
1.6 1.8947844698802
};
\addplot [semithick, orange, mark=x, mark size=2, mark options={solid}, only marks]
table {%
0 0
0.0789 0.4783
0.1579 0.8069
0.2368 1.0475
0.3158 1.2332
0.3947 1.3808
0.4737 1.5017
0.5526 1.6028
0.7105 1.763
0.7895 1.8111
0.8684 1.8851
0.9474 1.9361
1.0263 1.9818
1.1053 2.0231
1.1842 2.0606
1.2632 2.095
1.3421 2.1265
1.4211 2.1556
1.5 2.1825
};
\addplot [thick, orange]
table {%
0 -1.14701673344257e-12
0.0161616161616162 0.115728736860418
0.0323232323232323 0.221526768773104
0.0484848484848485 0.31861395925934
0.0646464646464646 0.40802119444617
0.0808080808080808 0.49062529009218
0.096969696969697 0.567176492350033
0.113131313131313 0.638320326749011
0.129292929292929 0.704615095600843
0.145454545454545 0.766545996191541
0.161616161616162 0.824536593417272
0.177777777777778 0.878958205172347
0.193939393939394 0.930137628859413
0.21010101010101 0.978363540284827
0.226262626262626 1.02389182303373
0.242424242424242 1.06695003085051
0.258585858585859 1.10774114302765
0.274747474747475 1.14644674002962
0.290909090909091 1.1832297011384
0.307070707070707 1.21823650603127
0.323232323232323 1.25159920657288
0.339393939393939 1.28343712274158
0.355555555555556 1.3138583067744
0.371717171717172 1.342960811747
0.387878787878788 1.37083379447741
0.404040404040404 1.39755847752808
0.42020202020202 1.42320899092784
0.436363636363636 1.44785311084695
0.452525252525253 1.47155290968215
0.468686868686869 1.49436532972443
0.484848484848485 1.51634269069509
0.501010101010101 1.53753313987109
0.517171717171717 1.55798105221872
0.533333333333333 1.57772738686687
0.549494949494949 1.59681000534055
0.565656565656566 1.6152639562095
0.581818181818182 1.6331217301611
0.597979797979798 1.65041348896121
0.614141414141414 1.6671672713037
0.63030303030303 1.6834091781561
0.646464646464646 1.6991635398733
0.662626262626263 1.71445306706465
0.678787878787879 1.72929898695406
0.694949494949495 1.74372116676173
0.711111111111111 1.75773822545418
0.727272727272727 1.77136763505231
0.743434343434343 1.7846258125511
0.75959595959596 1.79752820338654
0.775757575757576 1.81008935728251
0.791919191919192 1.82232299722051
0.808080808080808 1.83424208219635
0.824242424242424 1.84585886435916
0.84040404040404 1.85718494106669
0.856565656565657 1.86823130233775
0.872727272727273 1.87900837413422
0.888888888888889 1.88952605786345
0.905050505050505 1.89979376645351
0.921212121212121 1.90982045732035
0.937373737373737 1.91961466251562
0.953535353535354 1.92918451631659
0.96969696969697 1.93853778049538
0.985858585858586 1.94768186748243
1.0020202020202 1.95662386161917
1.01818181818182 1.9653705386771
1.03434343434343 1.97392838380361
1.05050505050505 1.9823036080404
1.06666666666667 1.99050216354652
1.08282828282828 1.99852975764605
1.0989898989899 2.00639186580893
1.11515151515152 2.01409374366346
1.13131313131313 2.02164043812976
1.14747474747475 2.02903679775465
1.16363636363636 2.03628748232133
1.17979797979798 2.04339697179958
1.1959595959596 2.05036957469641
1.21212121212121 2.0572094358609
1.22828282828283 2.06392054379193
1.24444444444444 2.07050673749269
1.26060606060606 2.07697171291141
1.27676767676768 2.08331902900424
1.29292929292929 2.08955211345193
1.30909090909091 2.09567426805976
1.32525252525253 2.1016886738662
1.34141414141414 2.10759839598418
1.35757575757576 2.1134063881957
1.37373737373737 2.11911549731894
1.38989898989899 2.12472846736488
1.40606060606061 2.13024794349879
1.42222222222222 2.1356764758204
1.43838383838384 2.14101652297533
1.45454545454545 2.1462704556089
1.47070707070707 2.15144055967264
1.48686868686869 2.15652903959254
1.5030303030303 2.16153802130748
1.51919191919192 2.16646955518528
1.53535353535354 2.17132561882332
1.55151515151515 2.17610811973997
1.56767676767677 2.1808188979624
1.58383838383838 2.18545972851618
1.6 2.19003232382124
};

\nextgroupplot[
height=\figH,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figW,
x grid style={darkgray176},
xlabel={$E_{11}$},
xmin=-0.05, xmax=1.6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$S_{22}$},
ymin=-0.25, ymax=8,
ytick style={color=black}
]
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.0789 0.2419
0.1579 0.4839
0.2368 0.7261
0.3158 0.9686
0.3947 1.2114
0.4737 1.4546
0.5526 1.6981
0.6316 1.9419
0.7105 2.186
0.7895 2.4305
0.8684 2.6752
0.9474 2.9201
1.0263 3.1653
1.1053 3.4108
1.1842 3.6565
1.2632 3.9024
1.3421 4.1485
1.4211 4.3948
1.5 4.6412
};
\addplot [thick, black]
table {%
0 -5.12820118444146e-13
0.0161616161616162 0.0498203617203798
0.0323232323232323 0.0996276494150855
0.0484848484848485 0.149419693702148
0.0646464646464646 0.199194550932191
0.0808080808080808 0.248950515820141
0.096969696969697 0.298686127825293
0.113131313131313 0.348400173628898
0.129292929292929 0.398091687107459
0.145454545454545 0.447759947612384
0.161616161616162 0.497404477007531
0.177777777777778 0.547025035702671
0.193939393939394 0.59662161779796
0.21010101010101 0.646194445388565
0.226262626262626 0.69574396204696
0.242424242424242 0.745270825489587
0.258585858585859 0.794775899435968
0.274747474747475 0.844260244674753
0.290909090909091 0.893725109361805
0.307070707070707 0.943171918585312
0.323232323232323 0.992602263243036
0.339393939393939 1.04201788828559
0.355555555555556 1.09142068038667
0.371717171717172 1.14081265510692
0.387878787878788 1.19019594362253
0.404040404040404 1.23957277909218
0.42020202020202 1.28894548273811
0.436363636363636 1.33831644971747
0.452525252525253 1.38768813486044
0.468686868686869 1.43706303835029
0.484848484848485 1.48644369142002
0.501010101010101 1.53583264213781
0.517171717171717 1.58523244135188
0.533333333333333 1.63464562886303
0.549494949494949 1.68407471989046
0.565656565656566 1.73352219189387
0.581818181818182 1.7829904718121
0.597979797979798 1.83248192377537
0.614141414141414 1.88199883734545
0.63030303030303 1.93154341633437
0.646464646464646 1.98111776824944
0.662626262626263 2.0307238944084
0.678787878787879 2.08036368076515
0.694949494949495 2.13003888948241
0.711111111111111 2.17975115128396
0.727272727272727 2.22950195861469
0.743434343434343 2.27929265963223
0.75959595959596 2.32912445304994
0.775757575757576 2.37899838384557
0.791919191919192 2.42891533984579
0.808080808080808 2.47887604919139
0.824242424242424 2.52888107868308
0.84040404040404 2.57893083300276
0.856565656565657 2.62902555479985
0.872727272727273 2.67916532562748
0.888888888888889 2.72935006770778
0.905050505050505 2.77957954650139
0.921212121212121 2.82985337405057
0.937373737373737 2.88017101306183
0.953535353535354 2.93053178168861
0.96969696969697 2.98093485897161
0.985858585858586 3.03137929088992
1.0020202020202 3.08186399697332
1.01818181818182 3.1323877774233
1.03434343434343 3.18294932068766
1.05050505050505 3.23354721143215
1.06666666666667 3.28417993885087
1.08282828282828 3.33484590525651
1.0989898989899 3.38554343489099
1.11515151515152 3.43627078289751
1.13131313131313 3.48702614439516
1.14747474747475 3.53780766359914
1.16363636363636 3.58861344293053
1.17979797979798 3.63944155206194
1.1959595959596 3.69029003684796
1.21212121212121 3.74115692809159
1.22828282828283 3.79204025010166
1.24444444444444 3.84293802899879
1.26060606060606 3.89384830073205
1.27676767676768 3.94476911877116
1.29292929292929 3.99569856144394
1.30909090909091 4.04663473889204
1.32525252525253 4.09757579962245
1.34141414141414 4.14851993663579
1.35757575757576 4.19946539311718
1.37373737373737 4.25041046767811
1.38989898989899 4.30135351914282
1.40606060606061 4.35229297087526
1.42222222222222 4.40322731464641
1.43838383838384 4.45415511404534
1.45454545454545 4.5050750074394
1.47070707070707 4.55598571049276
1.48686868686869 4.60688601825393
1.5030303030303 4.65777480682587
1.51919191919192 4.70865103463376
1.53535353535354 4.7595137433074
1.55151515151515 4.81036205819637
1.56767676767677 4.86119518853769
1.58383838383838 4.91201242729598
1.6 4.96281315069744
};
\addlegendentry{$\al$ = 0.1}
\addplot [semithick, red, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.0789 0.2689
0.1579 0.5362
0.2368 0.8027
0.3158 1.0689
0.3947 1.3352
0.4737 1.6015
0.5526 1.8681
0.6316 2.135
0.7105 2.4023
0.7895 2.6698
0.8684 2.9377
0.9474 3.2059
1.0263 3.4745
1.1053 3.7434
1.1842 4.0126
1.2632 4.2821
1.3421 4.5519
1.4211 4.822
1.5 5.0923
};
\addplot [thick, red]
table {%
0 -5.95160838126874e-13
0.0161616161616162 0.0552397653218994
0.0323232323232323 0.110386695162233
0.0484848484848485 0.16544679292883
0.0646464646464646 0.220425538164857
0.0808080808080808 0.275328025520201
0.096969696969697 0.330159064897713
0.113131313131313 0.384923254107183
0.129292929292929 0.439625031839662
0.145454545454545 0.494268716394516
0.161616161616162 0.548858533968993
0.177777777777778 0.603398639205202
0.193939393939394 0.657893129918129
0.21010101010101 0.712346057390239
0.226262626262626 0.766761433240995
0.242424242424242 0.821143233612569
0.258585858585859 0.875495401223855
0.274747474747475 0.929821845708698
0.290909090909091 0.984126442557069
0.307070707070707 1.038413030907
0.323232323232323 1.09268541038376
0.339393939393939 1.14694733714502
0.355555555555556 1.20120251926328
0.371717171717172 1.25545461155626
0.387878787878788 1.30970720996082
0.404040404040404 1.36396384553483
0.42020202020202 1.41822797816272
0.436363636363636 1.47250299003456
0.452525252525253 1.52679217896319
0.468686868686869 1.58109875160075
0.484848484848485 1.63542581661297
0.501010101010101 1.68977637786726
0.517171717171717 1.74415332768899
0.533333333333333 1.79855944023864
0.549494949494949 1.85299736506116
0.565656565656566 1.90746962085733
0.581818181818182 1.96197858952556
0.597979797979798 2.01652651052103
0.614141414141414 2.07111547557711
0.63030303030303 2.12574742383244
0.646464646464646 2.18042413740432
0.662626262626263 2.23514723744734
0.678787878787879 2.28991818073248
0.694949494949495 2.34473825677989
0.711111111111111 2.39960858557437
0.727272727272727 2.45453011588946
0.743434343434343 2.50950362424183
0.75959595959596 2.5645297144937
0.775757575757576 2.61960881811648
0.791919191919192 2.67474119512424
0.808080808080808 2.72992693568084
0.824242424242424 2.78516596237982
0.84040404040404 2.84045803319086
0.856565656565657 2.89580274506212
0.872727272727273 2.95119953816248
0.888888888888889 3.00664770074303
0.905050505050505 3.06214637459243
0.921212121212121 3.11769456105656
0.937373737373737 3.17329112758814
0.953535353535354 3.22893481478869
0.96969696969697 3.28462424390132
0.985858585858586 3.34035792470975
1.0020202020202 3.39613426379648
1.01818181818182 3.45195157311028
1.03434343434343 3.50780807879233
1.05050505050505 3.56370193020784
1.06666666666667 3.61963120913047
1.08282828282828 3.67559393902597
1.0989898989899 3.73158809438157
1.11515151515152 3.78761161002922
1.13131313131313 3.84366239041115
1.14747474747475 3.89973831873831
1.16363636363636 3.95583726599453
1.17979797979798 4.01195709974121
1.1959595959596 4.06809569268046
1.21212121212121 4.12425093093788
1.22828282828283 4.1804207220289
1.24444444444444 4.23660300247689
1.26060606060606 4.29279574505417
1.27676767676768 4.34899696562137
1.29292929292929 4.40520472954433
1.30909090909091 4.46141715767114
1.32525252525253 4.51763243185627
1.34141414141414 4.5738488000222
1.35757575757576 4.63006458075239
1.37373737373737 4.68627816741332
1.38989898989899 4.74248803180626
1.40606060606061 4.79869272735259
1.42222222222222 4.85489089181966
1.43838383838384 4.91108124959615
1.45454545454545 4.96726261352922
1.47070707070707 5.02343388633704
1.48686868686869 5.07959406161261
1.5030303030303 5.13574222443646
1.51919191919192 5.1918775516167
1.53535353535354 5.24799931157696
1.55151515151515 5.30410686391242
1.56767676767677 5.36019965863597
1.58383838383838 5.41627723513611
1.6 5.47233922086893
};
\addlegendentry{$\al$ = 0.2}
\addplot [semithick, blue, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.0789 0.3005
0.1579 0.5973
0.2368 0.8923
0.3158 1.1864
0.3947 1.4801
0.4737 1.7738
0.5526 2.0629
0.6316 2.3619
0.7105 2.6564
0.7895 2.9513
0.8684 3.2467
0.9474 3.5425
1.0263 3.8388
1.1053 4.1354
1.1842 4.4325
1.2632 4.7301
1.3421 5.028
1.4211 5.3263
1.5 5.6251
};
\addplot [thick, blue]
table {%
0 -7.11812579081563e-13
0.0161616161616162 0.0628349409849438
0.0323232323232323 0.125387249404689
0.0484848484848485 0.187681874313423
0.0646464646464646 0.249740815332696
0.0808080808080808 0.31158369512336
0.096969696969697 0.373228195851407
0.113131313131313 0.43469039566404
0.129292929292929 0.4959850308577
0.145454545454545 0.557125702230768
0.161616161616162 0.618125039066644
0.177777777777778 0.678994830617053
0.193939393939394 0.739746132399696
0.21010101010101 0.800389352780158
0.226262626262626 0.860934323967742
0.242424242424242 0.921390360570564
0.258585858585859 0.981766308128557
0.274747474747475 1.04207058350029
0.290909090909091 1.10231120857326
0.307070707070707 1.16249583845874
0.323232323232323 1.22263178509832
0.339393939393939 1.28272603702911
0.355555555555556 1.34278527591605
0.371717171717172 1.40281589035176
0.387878787878788 1.46282398734023
0.404040404040404 1.52281540181417
0.42020202020202 1.58279570448375
0.436363636363636 1.64277020827217
0.452525252525253 1.7027439735603
0.468686868686869 1.76272181243526
0.484848484848485 1.82270829211575
0.501010101010101 1.88270773770859
0.517171717171717 1.94272423443541
0.533333333333333 2.00276162945586
0.549494949494949 2.06282353340187
0.565656565656566 2.12291332172826
0.581818181818182 2.18303413597549
0.597979797979798 2.24318888503272
0.614141414141414 2.30338024648146
0.63030303030303 2.36361066809281
0.646464646464646 2.42388236954458
0.662626262626263 2.48419734441733
0.678787878787879 2.54455736252193
0.694949494949495 2.60496397260421
0.711111111111111 2.66541850546574
0.727272727272727 2.72592207753278
0.743434343434343 2.78647559489902
0.75959595959596 2.84707975786063
0.775757575757576 2.90773506595569
0.791919191919192 2.96844182351357
0.808080808080808 3.02920014571296
0.824242424242424 3.09000996514156
0.84040404040404 3.15087103884379
0.856565656565657 3.21178295583753
0.872727272727273 3.27274514507544
0.888888888888889 3.333756883821
0.905050505050505 3.39481730640526
0.921212121212121 3.45592541332583
0.937373737373737 3.51708008064626
0.953535353535354 3.57828006965041
0.96969696969697 3.63952403670459
0.985858585858586 3.70081054327759
1.0020202020202 3.7621380660679
1.01818181818182 3.82350500718633
1.03434343434343 3.88490970434219
1.05050505050505 3.94635044098155
1.06666666666667 4.00782545632714
1.08282828282828 4.06933295527048
1.0989898989899 4.13087111806947
1.11515151515152 4.19243810980618
1.13131313131313 4.25403208956287
1.14747474747475 4.31565121927733
1.16363636363636 4.37729367224162
1.17979797979798 4.43895764121227
1.1959595959596 4.50064134610346
1.21212121212121 4.562343041239
1.22828282828283 4.62406102214223
1.24444444444444 4.6857936318479
1.26060606060606 4.7475392667228
1.27676767676768 4.80929638178723
1.29292929292929 4.87106349553177
1.30909090909091 4.93283919422852
1.32525252525253 4.99462213573879
1.34141414141414 5.05641105282263
1.35757575757576 5.11820475595869
1.37373737373737 5.18000213568549
1.38989898989899 5.24180216447771
1.40606060606061 5.30360389817337
1.42222222222222 5.36540647696973
1.43838383838384 5.4272091260072
1.45454545454545 5.48901115556227
1.47070707070707 5.55081196087141
1.48686868686869 5.61261102160854
1.5030303030303 5.67440790103986
1.51919191919192 5.73620224487966
1.53535353535354 5.79799377987125
1.55151515151515 5.85978231211694
1.56767676767677 5.9215677251809
1.58383838383838 5.98334997798836
1.6 6.04512910254406
};
\addlegendentry{$\al$ = 0.3}
\addplot [semithick, green, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.0789 0.3439
0.1579 0.6797
0.2368 1.0114
0.3158 1.3413
0.3947 1.6691
0.4737 1.9992
0.5526 2.3283
0.6316 2.6457
0.7105 2.988
0.7895 3.3187
0.9474 3.9466
1.0263 4.315
1.1053 4.6484
1.1842 4.9826
1.2632 5.3173
1.3421 5.6527
1.4211 5.9886
1.5 6.3252
};
\addplot [thick, green]
table {%
0 -8.84906273667723e-13
0.0161616161616162 0.0723785727515156
0.0323232323232323 0.14410571604838
0.0484848484848485 0.215256343011141
0.0646464646464646 0.285894936831912
0.0808080808080808 0.356077497918166
0.096969696969697 0.425853060624811
0.113131313131313 0.495264885711982
0.129292929292929 0.564351406181268
0.145454545454545 0.633146983806029
0.161616161616162 0.701682519040499
0.177777777777778 0.769985946380578
0.193939393939394 0.838082639488177
0.21010101010101 0.905995744666975
0.226262626262626 0.973746457020988
0.242424242424242 1.04135425043554
0.258585858585859 1.10883707010837
0.274747474747475 1.17621149452124
0.290909090909091 1.24349287233293
0.307070707070707 1.31069543858442
0.323232323232323 1.37783241375916
0.339393939393939 1.44491608857625
0.355555555555556 1.51195789687009
0.371717171717172 1.57896847849341
0.387878787878788 1.64595773384789
0.404040404040404 1.7129348713786
0.42020202020202 1.77990844915201
0.436363636363636 1.84688641146074
0.452525252525253 1.9138761212529
0.468686868686869 1.98088438906488
0.484848484848485 2.04791749903612
0.501010101010101 2.11498123250156
0.517171717171717 2.18208088958617
0.533333333333333 2.24922130916657
0.549494949494949 2.31640688751241
0.565656565656566 2.38364159587567
0.581818181818182 2.45092899725714
0.597979797979798 2.51827226254443
0.614141414141414 2.58567418618571
0.63030303030303 2.65313720153597
0.646464646464646 2.72066339598817
0.662626262626263 2.7882545259797
0.678787878787879 2.85591203194474
0.694949494949495 2.923637053265
0.711111111111111 2.99143044325547
0.727272727272727 3.05929278420704
0.743434343434343 3.12722440249489
0.75959595959596 3.19522538374988
0.775757575757576 3.26329558808029
0.791919191919192 3.33143466532215
0.808080808080808 3.39964207028879
0.824242424242424 3.46791707798443
0.84040404040404 3.53625879874088
0.856565656565657 3.60466619323313
0.872727272727273 3.67313808732637
0.888888888888889 3.74167318670559
0.905050505050505 3.81027009123773
0.921212121212121 3.87892730901714
0.937373737373737 3.94764327004547
0.953535353535354 4.01641633949947
0.96969696969697 4.08524483054229
0.985858585858586 4.15412701663713
1.0020202020202 4.22306114332577
1.01818181818182 4.29204543943814
1.03434343434343 4.36107812770405
1.05050505050505 4.43015743474195
1.06666666666667 4.49928160040536
1.08282828282828 4.56844888647129
1.0989898989899 4.63765758466084
1.11515151515152 4.706906023986
1.13131313131313 4.776192577422
1.14747474747475 4.84551566790853
1.16363636363636 4.91487377368756
1.17979797979798 4.98426543298918
1.1959595959596 5.05368924808092
1.21212121212121 5.12314388869867
1.22828282828283 5.19262809488075
1.24444444444444 5.26214067922908
1.26060606060606 5.33168052862343
1.27676767676768 5.40124660541677
1.29292929292929 5.47083794814118
1.30909090909091 5.54045367175474
1.32525252525253 5.61009296746078
1.34141414141414 5.67975510213131
1.35757575757576 5.74943941736648
1.37373737373737 5.81914532822214
1.38989898989899 5.88887232163674
1.40606060606061 5.95861995458899
1.42222222222222 6.0283878520159
1.43838383838384 6.09817570452098
1.45454545454545 6.16798326590073
1.47070707070707 6.237810350516
1.48686868686869 6.30765683053452
1.5030303030303 6.37752263306853
1.51919191919192 6.44740773723054
1.53535353535354 6.51731217112869
1.55151515151515 6.58723600882143
1.56767676767677 6.65717936725034
1.58383838383838 6.72714240316768
1.6 6.79712531007438
};
\addlegendentry{$\al$ = 0.4}
\addplot [semithick, orange, mark=x, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0 0
0.0789 0.3934
0.1579 0.7745
0.2368 1.1499
0.3158 1.524
0.3947 1.8972
0.4737 2.2704
0.5526 2.6443
0.7105 3.3946
0.7895 3.7299
0.8684 4.1487
0.9474 4.5273
1.0263 4.9068
1.1053 5.2873
1.1842 5.6686
1.2632 6.0509
1.3421 6.4339
1.4211 6.8178
1.5 7.2025
};
\addplot [thick, orange]
table {%
0 -1.14701673344257e-12
0.0161616161616162 0.0868849303648437
0.0323232323232323 0.172232688879482
0.0484848484848485 0.256245781742044
0.0646464646464646 0.339097020505222
0.0808080808080808 0.420934852784166
0.096969696969697 0.501887574016494
0.113131313131313 0.582066681801692
0.129292929292929 0.661569568254433
0.145454545454545 0.740481697320039
0.161616161616162 0.818878378314533
0.177777777777778 0.896826220557288
0.193939393939394 0.974384334322028
0.21010101010101 1.05160532861498
0.226262626262626 1.1285361451838
0.242424242424242 1.20521875971838
0.258585858585859 1.28169077473975
0.274747474747475 1.35798592368573
0.290909090909091 1.43413450182692
0.307070707070707 1.5101637366143
0.323232323232323 1.58609810767116
0.339393939393939 1.66195962474741
0.355555555555556 1.73776807044271
0.371717171717172 1.81354121329094
0.387878787878788 1.889294995818
0.404040404040404 1.96504370138885
0.42020202020202 2.04080010300981
0.436363636363636 2.11657559671898
0.452525252525253 2.19238032175857
0.468686868686869 2.26822326935954
0.484848484848485 2.34411238166781
0.501010101010101 2.4200546420902
0.517171717171717 2.49605615812905
0.533333333333333 2.57212223760015
0.549494949494949 2.64825745898185
0.565656565656566 2.72446573652193
0.581818181818182 2.80075038062649
0.597979797979798 2.87711415397024
0.614141414141414 2.95355932369738
0.63030303030303 3.03008771002339
0.646464646464646 3.10670073150066
0.662626262626263 3.18339944717108
0.678787878787879 3.26018459579723
0.694949494949495 3.33705663233799
0.711111111111111 3.41401576181439
0.727272727272727 3.49106197069514
0.743434343434343 3.56819505591954
0.75959595959596 3.6454146516657
0.775757575757576 3.72272025396557
0.791919191919192 3.80011124326309
0.808080808080808 3.8775869050084
0.824242424242424 3.95514644837893
0.84040404040404 4.03278902321635
0.856565656565657 4.11051373526798
0.872727272727273 4.18831965982026
0.888888888888889 4.26620585381153
0.905050505050505 4.34417136651129
0.921212121212121 4.42221524885213
0.937373737373737 4.50033656150025
0.953535353535354 4.57853438174936
0.96969696969697 4.65680780932156
0.985858585858586 4.7351559711573
1.0020202020202 4.81357802527466
1.01818181818182 4.89207316377628
1.03434343434343 4.97064061507938
1.05050505050505 5.04927964544222
1.06666666666667 5.12798955985692
1.08282828282828 5.20676970237568
1.0989898989899 5.28561945593441
1.11515151515152 5.36453824173368
1.13131313131313 5.44352551823425
1.14747474747475 5.52258077982013
1.16363636363636 5.60170355517916
1.17979797979798 5.6808934054472
1.1959595959596 5.76014992215825
1.21212121212121 5.8394727250403
1.22828282828283 5.91886145969221
1.24444444444444 5.99831579517414
1.26060606060606 6.07783542154143
1.27676767676768 6.15742004734778
1.29292929292929 6.2370693971415
1.30909090909091 6.31678320897583
1.32525252525253 6.39656123195121
1.34141414141414 6.47640322380582
1.35757575757576 6.55630894856796
1.37373737373737 6.63627817428178
1.38989898989899 6.71631067081635
1.40606060606061 6.79640620776588
1.42222222222222 6.87656455244775
1.43838383838384 6.95678546800314
1.45454545454545 7.03706871160411
1.47070707070707 7.11741403276962
1.48686868686869 7.19782117179204
1.5030303030303 7.27828985827463
1.51919191919192 7.35881980977982
1.53535353535354 7.4394107305875
1.55151515151515 7.52006231056138
1.56767676767677 7.6007742241218
1.58383838383838 7.68154612932215
1.6 7.76237766702604
};
\addlegendentry{$\al$ = 0.5}
\end{groupplot}

\end{tikzpicture}


==> figures/portal_frame_i_177.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'portal_frame_i_177.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{800.24597168bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53464191)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{portal_frame_i_177.pdf}}%
  \end{picture}%
\endgroup%


==> figures/portal_frame_i_19.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'portal_frame_i_19.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{800.99633789bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53507751)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{portal_frame_i_19.pdf}}%
  \end{picture}%
\endgroup%


==> figures/portal_frame_i_97.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'portal_frame_i_97.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{800.24597168bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53464191)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{portal_frame_i_97.pdf}}%
  \end{picture}%
\endgroup%


==> figures/portal_frame_refined_history.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{crimson}{RGB}{220,20,60}
  \definecolor{gray}{RGB}{128,128,128}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{mediumblue}{RGB}{0,0,205}
  \definecolor{orangered}{RGB}{255,69,0}
  \pgfplotsset{grid style={dashed,lightgray204}}
  
  \begin{groupplot}[group style={group size=1 by 2}]
  \nextgroupplot[
  height=\figH,
  legend cell align={left},
  legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
  tick align=outside,
  tick pos=left,
  width=\figW,
  xmajorgrids,
  xmin=-8.85, xmax=185.85,
  % xtick = {0, 19, 57, 77, 97, 117, 137, 157, 177},
  % ytick = {-2.74, -4.11, -3.79},
  xtick = {0, 19, 97, 177},
  ytick = {-2.74, -4.11, -3.79},
  xtick style={color=black},
  ylabel={Objective},
  ymajorgrids,
  ymin=-4.182855, ymax=-2.670245,
  ytick style={color=black}
  ]
  \addplot [thick, red]
  table {%
  0 -2.739
  1 -3.1896
  2 -3.6058
  3 -3.8878
  4 -4.0243
  5 -4.0572
  6 -4.0703
  7 -4.0754
  8 -4.0755
  9 -4.0736
  10 -4.0759
  11 -4.081
  12 -4.0876
  13 -4.0943
  14 -4.0977
  15 -4.1009
  16 -4.1025
  17 -4.103
  18 -4.1031
  19 -4.1031
  20 -2.7827
  21 -2.8978
  22 -3.0348
  23 -3.1025
  24 -3.1436
  25 -3.1735
  26 -3.1963
  27 -3.2155
  28 -3.2314
  29 -3.2454
  30 -3.2578
  31 -3.2683
  32 -3.2771
  33 -3.2845
  34 -3.2914
  35 -3.2982
  36 -3.3054
  37 -3.3134
  38 -3.3224
  39 -3.3334
  40 -3.347
  41 -3.3617
  42 -3.3843
  43 -3.4094
  44 -3.4332
  45 -3.4564
  46 -3.4774
  47 -3.4935
  48 -3.505
  49 -3.5135
  50 -3.5209
  51 -3.5271
  52 -3.5325
  53 -3.5368
  54 -3.5402
  55 -3.543
  56 -3.5454
  57 -3.5474
  58 -3.2487
  59 -3.2669
  60 -3.2835
  61 -3.2975
  62 -3.3091
  63 -3.317
  64 -3.3219
  65 -3.3251
  66 -3.3272
  67 -3.3289
  68 -3.3304
  69 -3.3317
  70 -3.3327
  71 -3.3336
  72 -3.3344
  73 -3.3351
  74 -3.3358
  75 -3.3364
  76 -3.3369
  77 -3.3373
  78 -3.1568
  79 -3.16
  80 -3.1622
  81 -3.1639
  82 -3.1653
  83 -3.1665
  84 -3.1677
  85 -3.1687
  86 -3.1695
  87 -3.1702
  88 -3.1708
  89 -3.1713
  90 -3.1718
  91 -3.1724
  92 -3.1729
  93 -3.1734
  94 -3.1739
  95 -3.1744
  96 -3.1748
  97 -3.1753
  98 -3.2795
  99 -3.2638
  100 -3.2645
  101 -3.265
  102 -3.2655
  103 -3.2659
  104 -3.2663
  105 -3.2668
  106 -3.2672
  107 -3.2676
  108 -3.2679
  109 -3.2683
  110 -3.2686
  111 -3.2689
  112 -3.2692
  113 -3.2695
  114 -3.2698
  115 -3.2701
  116 -3.2704
  117 -3.2707
  118 -3.4931
  119 -3.4665
  120 -3.4686
  121 -3.4701
  122 -3.4714
  123 -3.4725
  124 -3.4733
  125 -3.4739
  126 -3.4743
  127 -3.4746
  128 -3.4749
  129 -3.4751
  130 -3.4753
  131 -3.4754
  132 -3.4756
  133 -3.4757
  134 -3.4758
  135 -3.476
  136 -3.4761
  137 -3.4763
  138 -3.7068
  139 -3.6892
  140 -3.6906
  141 -3.6929
  142 -3.6937
  143 -3.6959
  144 -3.6973
  145 -3.6982
  146 -3.6986
  147 -3.6989
  148 -3.6992
  149 -3.6993
  150 -3.6995
  151 -3.6997
  152 -3.6998
  153 -3.7
  154 -3.7001
  155 -3.7002
  156 -3.7003
  157 -3.7004
  158 -3.7845
  159 -3.7776
  160 -3.7762
  161 -3.7775
  162 -3.7775
  163 -3.7806
  164 -3.7819
  165 -3.7823
  166 -3.7824
  167 -3.7826
  168 -3.7827
  169 -3.7828
  170 -3.7829
  171 -3.7829
  172 -3.783
  173 -3.7831
  174 -3.7831
  175 -3.7832
  176 -3.7833
  177 -3.7834
  };
  \addlegendentry{Phenomenological mat. model}
  \addplot [very thick, mediumblue, dash pattern=on 4pt off 2pt]
  table {%
  0 -2.7461
  1 -3.1981
  2 -3.6155
  3 -3.8983
  4 -4.0352
  5 -4.0682
  6 -4.0813
  7 -4.0864
  8 -4.0866
  9 -4.0847
  10 -4.0869
  11 -4.0918
  12 -4.0985
  13 -4.1053
  14 -4.1087
  15 -4.112
  16 -4.1136
  17 -4.114
  18 -4.1141
  19 -4.1141
  20 -2.7901
  21 -2.9057
  22 -3.0429
  23 -3.1106
  24 -3.1518
  25 -3.1819
  26 -3.2047
  27 -3.2239
  28 -3.2398
  29 -3.2538
  30 -3.2663
  31 -3.2769
  32 -3.2858
  33 -3.2934
  34 -3.3002
  35 -3.307
  36 -3.3141
  37 -3.322
  38 -3.331
  39 -3.3421
  40 -3.3558
  41 -3.3709
  42 -3.3946
  43 -3.4199
  44 -3.4431
  45 -3.4647
  46 -3.4841
  47 -3.5009
  48 -3.5133
  49 -3.5221
  50 -3.5291
  51 -3.5347
  52 -3.5394
  53 -3.5435
  54 -3.5471
  55 -3.5502
  56 -3.5529
  57 -3.5552
  58 -3.2588
  59 -3.2827
  60 -3.3046
  61 -3.3209
  62 -3.3289
  63 -3.3325
  64 -3.3352
  65 -3.3372
  66 -3.3388
  67 -3.3402
  68 -3.3414
  69 -3.3424
  70 -3.3432
  71 -3.344
  72 -3.3447
  73 -3.3453
  74 -3.3458
  75 -3.3463
  76 -3.3467
  77 -3.3471
  78 -3.1667
  79 -3.1699
  80 -3.172
  81 -3.1736
  82 -3.1749
  83 -3.1761
  84 -3.1773
  85 -3.1782
  86 -3.179
  87 -3.1797
  88 -3.1803
  89 -3.1809
  90 -3.1815
  91 -3.1821
  92 -3.1827
  93 -3.1832
  94 -3.1837
  95 -3.1842
  96 -3.1847
  97 -3.1851
  98 -3.2892
  99 -3.2734
  100 -3.2743
  101 -3.2748
  102 -3.2752
  103 -3.2757
  104 -3.2762
  105 -3.2766
  106 -3.277
  107 -3.2774
  108 -3.2777
  109 -3.278
  110 -3.2784
  111 -3.2787
  112 -3.279
  113 -3.2792
  114 -3.2795
  115 -3.2798
  116 -3.2801
  117 -3.2804
  118 -3.5029
  119 -3.4765
  120 -3.4785
  121 -3.4799
  122 -3.4812
  123 -3.4822
  124 -3.483
  125 -3.4836
  126 -3.4841
  127 -3.4844
  128 -3.4847
  129 -3.4849
  130 -3.485
  131 -3.4852
  132 -3.4854
  133 -3.4855
  134 -3.4857
  135 -3.4858
  136 -3.486
  137 -3.4861
  138 -3.7169
  139 -3.6987
  140 -3.6996
  141 -3.7017
  142 -3.7019
  143 -3.7051
  144 -3.7069
  145 -3.7079
  146 -3.7083
  147 -3.7086
  148 -3.7089
  149 -3.7091
  150 -3.7093
  151 -3.7095
  152 -3.7097
  153 -3.7098
  154 -3.71
  155 -3.7101
  156 -3.7103
  157 -3.7104
  158 -3.7946
  159 -3.7882
  160 -3.7874
  161 -3.7883
  162 -3.7885
  163 -3.7911
  164 -3.7921
  165 -3.7923
  166 -3.7925
  167 -3.7926
  168 -3.7927
  169 -3.7928
  170 -3.7929
  171 -3.7929
  172 -3.793
  173 -3.7931
  174 -3.7932
  175 -3.7933
  176 -3.7933
  177 -3.7934
  };
  \addlegendentry{ML mat. model}
  
  \nextgroupplot[
  height=\figH,
  legend cell align={left},
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.03,0.97)},
    anchor=north west,
    draw=lightgray204
  },
  tick align=outside,
  tick pos=left,
  width=\figW,
  xlabel={Optimization Iteration Number},
  xmajorgrids,
  xmin=-8.85, xmax=185.85,
  % xtick = {0, 19, 57, 77, 97, 117, 137, 157, 177},
  % ytick = {1, 2, 3, 4, 8, 12},
  xtick = {0, 19, 97, 177},
  ytick = {1, 2, 4, 8, 12},
  xtick style={color=black},
  ymajorgrids,
  ymin=0.45, ymax=12.55,
  ytick style={color=black}
  ]
  \addplot [thick, orangered]
  table {%
  0 1
  1 1
  2 1
  3 1
  4 1
  5 1
  6 1
  7 1
  8 1
  9 1
  10 1
  11 1
  12 1
  13 1
  14 1
  15 1
  16 1
  17 1
  18 1
  19 1
  20 2
  21 2
  22 2
  23 2
  24 2
  25 2
  26 2
  27 2
  28 2
  29 2
  30 2
  31 2
  32 2
  33 2
  34 2
  35 2
  36 2
  37 2
  38 2
  39 2
  40 2
  41 2
  42 2
  43 2
  44 2
  45 2
  46 2
  47 2
  48 2
  49 2
  50 2
  51 2
  52 2
  53 2
  54 2
  55 2
  56 2
  57 2
  58 3
  59 3
  60 3
  61 3
  62 3
  63 3
  64 3
  65 3
  66 3
  67 3
  68 3
  69 3
  70 3
  71 3
  72 3
  73 3
  74 3
  75 3
  76 3
  77 3
  78 4
  79 4
  80 4
  81 4
  82 4
  83 4
  84 4
  85 4
  86 4
  87 4
  88 4
  89 4
  90 4
  91 4
  92 4
  93 4
  94 4
  95 4
  96 4
  97 4
  98 4
  99 4
  100 4
  101 4
  102 4
  103 4
  104 4
  105 4
  106 4
  107 4
  108 4
  109 4
  110 4
  111 4
  112 4
  113 4
  114 4
  115 4
  116 4
  117 4
  118 4
  119 4
  120 4
  121 4
  122 4
  123 4
  124 4
  125 4
  126 4
  127 4
  128 4
  129 4
  130 4
  131 4
  132 4
  133 4
  134 4
  135 4
  136 4
  137 4
  138 4
  139 4
  140 4
  141 4
  142 4
  143 4
  144 4
  145 4
  146 4
  147 4
  148 4
  149 4
  150 4
  151 4
  152 4
  153 4
  154 4
  155 4
  156 4
  157 4
  158 4
  159 4
  160 4
  161 4
  162 4
  163 4
  164 4
  165 4
  166 4
  167 4
  168 4
  169 4
  170 4
  171 4
  172 4
  173 4
  174 4
  175 4
  176 4
  177 4
  };
  \addlegendentry{$p$ - Phenomenological mat. model}
  \addplot [thick, crimson]
  table {%
  0 1
  1 1
  2 1
  3 1
  4 1
  5 1
  6 1
  7 1
  8 1
  9 1
  10 1
  11 1
  12 1
  13 1
  14 1
  15 1
  16 1
  17 1
  18 1
  19 1
  20 1
  21 1
  22 1
  23 1
  24 1
  25 1
  26 1
  27 1
  28 1
  29 1
  30 1
  31 1
  32 1
  33 1
  34 1
  35 1
  36 1
  37 1
  38 1
  39 1
  40 1
  41 1
  42 1
  43 1
  44 1
  45 1
  46 1
  47 1
  48 1
  49 1
  50 1
  51 1
  52 1
  53 1
  54 1
  55 1
  56 1
  57 1
  58 1
  59 1
  60 1
  61 1
  62 1
  63 1
  64 1
  65 1
  66 1
  67 1
  68 1
  69 1
  70 1
  71 1
  72 1
  73 1
  74 1
  75 1
  76 1
  77 1
  78 1
  79 1
  80 1
  81 1
  82 1
  83 1
  84 1
  85 1
  86 1
  87 1
  88 1
  89 1
  90 1
  91 1
  92 1
  93 1
  94 1
  95 1
  96 1
  97 1
  98 2
  99 2
  100 2
  101 2
  102 2
  103 2
  104 2
  105 2
  106 2
  107 2
  108 2
  109 2
  110 2
  111 2
  112 2
  113 2
  114 2
  115 2
  116 2
  117 2
  118 4
  119 4
  120 4
  121 4
  122 4
  123 4
  124 4
  125 4
  126 4
  127 4
  128 4
  129 4
  130 4
  131 4
  132 4
  133 4
  134 4
  135 4
  136 4
  137 4
  138 8
  139 8
  140 8
  141 8
  142 8
  143 8
  144 8
  145 8
  146 8
  147 8
  148 8
  149 8
  150 8
  151 8
  152 8
  153 8
  154 8
  155 8
  156 8
  157 8
  158 12
  159 12
  160 12
  161 12
  162 12
  163 12
  164 12
  165 12
  166 12
  167 12
  168 12
  169 12
  170 12
  171 12
  172 12
  173 12
  174 12
  175 12
  176 12
  177 12
  };
  \addlegendentry{$\be_{\rh}$ - Phenomenological mat. model}
  \addplot [very thick, black, dash pattern=on 4pt off 2pt]
  table {%
  0 1
  1 1
  2 1
  3 1
  4 1
  5 1
  6 1
  7 1
  8 1
  9 1
  10 1
  11 1
  12 1
  13 1
  14 1
  15 1
  16 1
  17 1
  18 1
  19 1
  20 2
  21 2
  22 2
  23 2
  24 2
  25 2
  26 2
  27 2
  28 2
  29 2
  30 2
  31 2
  32 2
  33 2
  34 2
  35 2
  36 2
  37 2
  38 2
  39 2
  40 2
  41 2
  42 2
  43 2
  44 2
  45 2
  46 2
  47 2
  48 2
  49 2
  50 2
  51 2
  52 2
  53 2
  54 2
  55 2
  56 2
  57 2
  58 3
  59 3
  60 3
  61 3
  62 3
  63 3
  64 3
  65 3
  66 3
  67 3
  68 3
  69 3
  70 3
  71 3
  72 3
  73 3
  74 3
  75 3
  76 3
  77 3
  78 4
  79 4
  80 4
  81 4
  82 4
  83 4
  84 4
  85 4
  86 4
  87 4
  88 4
  89 4
  90 4
  91 4
  92 4
  93 4
  94 4
  95 4
  96 4
  97 4
  98 4
  99 4
  100 4
  101 4
  102 4
  103 4
  104 4
  105 4
  106 4
  107 4
  108 4
  109 4
  110 4
  111 4
  112 4
  113 4
  114 4
  115 4
  116 4
  117 4
  118 4
  119 4
  120 4
  121 4
  122 4
  123 4
  124 4
  125 4
  126 4
  127 4
  128 4
  129 4
  130 4
  131 4
  132 4
  133 4
  134 4
  135 4
  136 4
  137 4
  138 4
  139 4
  140 4
  141 4
  142 4
  143 4
  144 4
  145 4
  146 4
  147 4
  148 4
  149 4
  150 4
  151 4
  152 4
  153 4
  154 4
  155 4
  156 4
  157 4
  158 4
  159 4
  160 4
  161 4
  162 4
  163 4
  164 4
  165 4
  166 4
  167 4
  168 4
  169 4
  170 4
  171 4
  172 4
  173 4
  174 4
  175 4
  176 4
  177 4
  };
  \addlegendentry{$p$ - ML mat. model}
  \addplot [very thick, blue, dash pattern=on 4pt off 2pt]
  table {%
  0 1
  1 1
  2 1
  3 1
  4 1
  5 1
  6 1
  7 1
  8 1
  9 1
  10 1
  11 1
  12 1
  13 1
  14 1
  15 1
  16 1
  17 1
  18 1
  19 1
  20 1
  21 1
  22 1
  23 1
  24 1
  25 1
  26 1
  27 1
  28 1
  29 1
  30 1
  31 1
  32 1
  33 1
  34 1
  35 1
  36 1
  37 1
  38 1
  39 1
  40 1
  41 1
  42 1
  43 1
  44 1
  45 1
  46 1
  47 1
  48 1
  49 1
  50 1
  51 1
  52 1
  53 1
  54 1
  55 1
  56 1
  57 1
  58 1
  59 1
  60 1
  61 1
  62 1
  63 1
  64 1
  65 1
  66 1
  67 1
  68 1
  69 1
  70 1
  71 1
  72 1
  73 1
  74 1
  75 1
  76 1
  77 1
  78 1
  79 1
  80 1
  81 1
  82 1
  83 1
  84 1
  85 1
  86 1
  87 1
  88 1
  89 1
  90 1
  91 1
  92 1
  93 1
  94 1
  95 1
  96 1
  97 1
  98 2
  99 2
  100 2
  101 2
  102 2
  103 2
  104 2
  105 2
  106 2
  107 2
  108 2
  109 2
  110 2
  111 2
  112 2
  113 2
  114 2
  115 2
  116 2
  117 2
  118 4
  119 4
  120 4
  121 4
  122 4
  123 4
  124 4
  125 4
  126 4
  127 4
  128 4
  129 4
  130 4
  131 4
  132 4
  133 4
  134 4
  135 4
  136 4
  137 4
  138 8
  139 8
  140 8
  141 8
  142 8
  143 8
  144 8
  145 8
  146 8
  147 8
  148 8
  149 8
  150 8
  151 8
  152 8
  153 8
  154 8
  155 8
  156 8
  157 8
  158 12
  159 12
  160 12
  161 12
  162 12
  163 12
  164 12
  165 12
  166 12
  167 12
  168 12
  169 12
  170 12
  171 12
  172 12
  173 12
  174 12
  175 12
  176 12
  177 12
  };
  \addlegendentry{$\be_{\rh}$ - ML mat. model}
  \end{groupplot}
  
  \end{tikzpicture}
  

==> figures/portal_frame_refined_micro_history.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumblue}{RGB}{0,0,205}
\pgfplotsset{grid style={dashed,lightgray204}}

\begin{axis}[
height=\figH,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figW,
xlabel={Optimization Iteration Number},
xmajorgrids,
xmin=-9.25, xmax=194.25,
xtick = {0, 174},
ytick = {-6.62, -11.32, -9.14, -10.52},
xtick style={color=black},
ylabel={Objective},
ymajorgrids,
ymin=-11.551655, ymax=-6.2,
ytick style={color=black}
]
\addplot [very thick, magenta]
table {%
0 -6.62
1 -8.3886
2 -9.8705
3 -10.509
4 -10.801
5 -10.905
6 -10.976
7 -11.036
8 -11.093
9 -11.146
10 -11.191
11 -11.227
12 -11.255
13 -11.274
14 -11.289
15 -11.298
16 -11.306
17 -11.299
18 -11.307
19 -11.316
20 -6.6029
21 -6.9142
22 -7.2568
23 -7.4629
24 -7.6804
25 -7.8811
26 -8.092
27 -8.3133
28 -8.5435
29 -8.6933
30 -8.7891
31 -8.8765
32 -8.9559
33 -9.0261
34 -9.0878
35 -9.1462
36 -9.2031
37 -9.2596
38 -9.3153
39 -9.3704
40 -9.4287
41 -9.5019
42 -9.5736
43 -9.6369
44 -9.6863
45 -9.7305
46 -9.7651
47 -9.7929
48 -9.8126
49 -9.8276
50 -9.839
51 -9.8482
52 -9.8564
53 -9.8634
54 -9.8691
55 -9.0296
56 -9.0685
57 -9.093
58 -9.1101
59 -9.1235
60 -9.1342
61 -9.1426
62 -9.1492
63 -9.1547
64 -9.1596
65 -9.1638
66 -9.1673
67 -9.1703
68 -9.1729
69 -9.1753
70 -9.1775
71 -9.1794
72 -9.1811
73 -9.1827
74 -9.1843
75 -8.6682
76 -8.6786
77 -8.6835
78 -8.6878
79 -8.6918
80 -8.6955
81 -8.699
82 -8.7023
83 -8.7052
84 -8.7077
85 -8.71
86 -8.7121
87 -8.7141
88 -8.7161
89 -8.718
90 -8.72
91 -8.7218
92 -8.7237
93 -8.7255
94 -8.7272
95 -9.0348
96 -8.9733
97 -8.9754
98 -8.9768
99 -8.9781
100 -8.9792
101 -8.9804
102 -8.9817
103 -8.9829
104 -8.984
105 -8.9852
106 -8.9863
107 -8.9874
108 -8.9884
109 -8.9894
110 -8.9904
111 -8.9914
112 -8.9923
113 -8.9932
114 -8.9942
115 -9.6579
116 -9.5515
117 -9.5583
118 -9.5622
119 -9.5653
120 -9.5681
121 -9.5707
122 -9.573
123 -9.575
124 -9.5765
125 -9.5779
126 -9.579
127 -9.58
128 -9.5808
129 -9.5816
130 -9.5823
131 -9.583
132 -9.5837
133 -9.5844
134 -9.585
135 -10.283
136 -10.213
137 -10.223
138 -10.228
139 -10.232
140 -10.238
141 -10.242
142 -10.245
143 -10.247
144 -10.248
145 -10.25
146 -10.251
147 -10.252
148 -10.253
149 -10.254
150 -10.254
151 -10.255
152 -10.255
153 -10.256
154 -10.257
155 -10.516
156 -10.5
157 -10.503
158 -10.505
159 -10.507
160 -10.508
161 -10.51
162 -10.51
163 -10.511
164 -10.512
165 -10.513
166 -10.514
167 -10.515
168 -10.516
169 -10.516
170 -10.517
171 -10.518
172 -10.519
173 -10.52
174 -10.521
};
\addlegendentry{ML: varying microstructure}
\addplot [very thick, mediumblue, dash pattern=on 4pt off 2pt]
table {%
0 -6.62
1 -7.7338
2 -8.7694
3 -9.4678
4 -9.7943
5 -9.8665
6 -9.8975
7 -9.9163
8 -9.9288
9 -9.9379
10 -9.9447
11 -9.9503
12 -9.9551
13 -9.959
14 -9.9621
15 -9.9643
16 -9.9661
17 -9.9667
18 -9.9678
19 -9.968
20 -6.7915
21 -7.0798
22 -7.4088
23 -7.5545
24 -7.6415
25 -7.7085
26 -7.7636
27 -7.8089
28 -7.8451
29 -7.8754
30 -7.9015
31 -7.924
32 -7.9433
33 -7.9604
34 -7.9768
35 -7.993
36 -8.0095
37 -8.0261
38 -8.0418
39 -8.0479
40 -8.038
41 -8.0439
42 -8.0794
43 -8.1187
44 -8.1451
45 -8.165
46 -8.1848
47 -8.2069
48 -8.231
49 -8.2557
50 -8.284
51 -8.3142
52 -8.3441
53 -8.3724
54 -8.4004
55 -8.4318
56 -8.4684
57 -8.4993
58 -8.5207
59 -8.5376
60 -8.5503
61 -8.5612
62 -8.5706
63 -8.5783
64 -8.5851
65 -8.5909
66 -7.8283
67 -7.8572
68 -7.8787
69 -7.8914
70 -7.9002
71 -7.9074
72 -7.9135
73 -7.9182
74 -7.9215
75 -7.9241
76 -7.9263
77 -7.9283
78 -7.9302
79 -7.9319
80 -7.9335
81 -7.9349
82 -7.9364
83 -7.9378
84 -7.9391
85 -7.9404
86 -7.4286
87 -7.4385
88 -7.4463
89 -7.4524
90 -7.4578
91 -7.4628
92 -7.4674
93 -7.4714
94 -7.474
95 -7.4762
96 -7.4783
97 -7.4803
98 -7.4823
99 -7.4842
100 -7.486
101 -7.4879
102 -7.4897
103 -7.4914
104 -7.4929
105 -7.4944
106 -7.7812
107 -7.7296
108 -7.7326
109 -7.7343
110 -7.7358
111 -7.7372
112 -7.7385
113 -7.7397
114 -7.7409
115 -7.742
116 -7.743
117 -7.744
118 -7.7449
119 -7.7458
120 -7.7467
121 -7.7477
122 -7.7486
123 -7.7495
124 -7.7503
125 -7.7512
126 -8.3537
127 -8.2738
128 -8.2818
129 -8.2867
130 -8.2904
131 -8.2933
132 -8.2957
133 -8.2977
134 -8.2991
135 -8.3
136 -8.3007
137 -8.3013
138 -8.3019
139 -8.3024
140 -8.3028
141 -8.3033
142 -8.3037
143 -8.3041
144 -8.3045
145 -8.3049
146 -8.9263
147 -8.8666
148 -8.8714
149 -8.8799
150 -8.8816
151 -8.893
152 -8.8993
153 -8.9047
154 -8.9074
155 -8.9088
156 -8.9097
157 -8.9104
158 -8.911
159 -8.9116
160 -8.9122
161 -8.9127
162 -8.9132
163 -8.9136
164 -8.9139
165 -8.9143
166 -9.1432
167 -9.1253
168 -9.1246
169 -9.129
170 -9.1317
171 -9.1358
172 -9.1377
173 -9.1384
174 -9.1389
175 -9.1393
176 -9.1398
177 -9.1402
178 -9.1407
179 -9.1411
180 -9.1415
181 -9.1418
182 -9.1421
183 -9.1425
184 -9.1428
185 -9.1431
};
\addlegendentry{ML: fixed microstructure}
\end{axis}

\end{tikzpicture}


==> figures/strain_energy_density_benchmark_pgf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/vijayakumaran/miniconda3/envs/ml_topopt4_jax_icnn/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/vijayakumaran/miniconda3/envs/ml_topopt4_jax_icnn/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/vijayakumaran/miniconda3/envs/ml_topopt4_jax_icnn/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696000in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{0.615000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683300in}{1.382439in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{1.378691in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{1.375354in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{1.372440in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{1.369965in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{1.367946in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{1.366404in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{1.365361in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{1.364845in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{1.364886in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{1.365518in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{1.366783in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{1.368725in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{1.371400in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{1.374867in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{1.379200in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{1.384480in}}%
\pgfpathlineto{\pgfqpoint{4.376827in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{1.392271in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{1.401711in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{1.413026in}}%
\pgfpathlineto{\pgfqpoint{4.544808in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{1.427065in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{1.449768in}}%
\pgfpathlineto{\pgfqpoint{4.617429in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{1.488142in}}%
\pgfpathlineto{\pgfqpoint{4.648082in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{4.653241in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{4.641392in}{1.587121in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{1.596041in}}%
\pgfpathlineto{\pgfqpoint{4.617077in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{1.657204in}}%
\pgfpathlineto{\pgfqpoint{4.583920in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{1.703095in}}%
\pgfpathlineto{\pgfqpoint{4.543987in}{1.708636in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{1.742572in}}%
\pgfpathlineto{\pgfqpoint{4.498911in}{1.749141in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{1.778792in}}%
\pgfpathlineto{\pgfqpoint{4.449987in}{1.789646in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{1.813166in}}%
\pgfpathlineto{\pgfqpoint{4.398239in}{1.830152in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{1.846425in}}%
\pgfpathlineto{\pgfqpoint{4.344479in}{1.870657in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{1.878988in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{1.911107in}}%
\pgfpathlineto{\pgfqpoint{4.289348in}{1.911162in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{1.941862in}}%
\pgfpathlineto{\pgfqpoint{4.232929in}{1.951667in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{1.972661in}}%
\pgfpathlineto{\pgfqpoint{4.176042in}{1.992172in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{2.003552in}}%
\pgfpathlineto{\pgfqpoint{4.119009in}{2.032677in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{2.034573in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{2.064994in}}%
\pgfpathlineto{\pgfqpoint{4.061709in}{2.073182in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{2.095549in}}%
\pgfpathlineto{\pgfqpoint{4.004630in}{2.113687in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{2.126441in}}%
\pgfpathlineto{\pgfqpoint{3.948022in}{2.154192in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{2.157665in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{2.188752in}}%
\pgfpathlineto{\pgfqpoint{3.891724in}{2.194697in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{2.219980in}}%
\pgfpathlineto{\pgfqpoint{3.835946in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{2.251653in}}%
\pgfpathlineto{\pgfqpoint{3.780930in}{2.275707in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{2.283763in}}%
\pgfpathlineto{\pgfqpoint{3.726721in}{2.316212in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{2.316306in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{2.348755in}}%
\pgfpathlineto{\pgfqpoint{3.672970in}{2.356717in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{2.381714in}}%
\pgfpathlineto{\pgfqpoint{3.620094in}{2.397222in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{2.415188in}}%
\pgfpathlineto{\pgfqpoint{3.568105in}{2.437727in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{2.449174in}}%
\pgfpathlineto{\pgfqpoint{3.517003in}{2.478232in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{2.483675in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{2.518696in}}%
\pgfpathlineto{\pgfqpoint{3.466779in}{2.518737in}}%
\pgfpathlineto{\pgfqpoint{3.423535in}{2.553955in}}%
\pgfpathlineto{\pgfqpoint{3.417172in}{2.559242in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{2.589805in}}%
\pgfpathlineto{\pgfqpoint{3.368450in}{2.599747in}}%
\pgfpathlineto{\pgfqpoint{3.336946in}{2.626253in}}%
\pgfpathlineto{\pgfqpoint{3.320594in}{2.640253in}}%
\pgfpathlineto{\pgfqpoint{3.293652in}{2.663310in}}%
\pgfpathlineto{\pgfqpoint{3.273586in}{2.680758in}}%
\pgfpathlineto{\pgfqpoint{3.250358in}{2.700986in}}%
\pgfpathlineto{\pgfqpoint{3.227406in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{3.207064in}{2.739294in}}%
\pgfpathlineto{\pgfqpoint{3.182033in}{2.761768in}}%
\pgfpathlineto{\pgfqpoint{3.163769in}{2.778249in}}%
\pgfpathlineto{\pgfqpoint{3.137447in}{2.802273in}}%
\pgfpathlineto{\pgfqpoint{3.120475in}{2.817867in}}%
\pgfpathlineto{\pgfqpoint{3.093628in}{2.842778in}}%
\pgfpathlineto{\pgfqpoint{3.077181in}{2.858165in}}%
\pgfpathlineto{\pgfqpoint{3.050555in}{2.883283in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{2.899162in}}%
\pgfpathlineto{\pgfqpoint{3.008208in}{2.923788in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{2.940875in}}%
\pgfpathlineto{\pgfqpoint{2.966571in}{2.964293in}}%
\pgfpathlineto{\pgfqpoint{2.947298in}{2.983325in}}%
\pgfpathlineto{\pgfqpoint{2.925625in}{3.004798in}}%
\pgfpathlineto{\pgfqpoint{2.904004in}{3.026530in}}%
\pgfpathlineto{\pgfqpoint{2.885355in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{2.860710in}{3.070509in}}%
\pgfpathlineto{\pgfqpoint{2.845747in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{2.817416in}{3.115282in}}%
\pgfpathlineto{\pgfqpoint{2.806788in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{2.774122in}{3.160866in}}%
\pgfpathlineto{\pgfqpoint{2.768470in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{2.730827in}{3.207276in}}%
\pgfpathlineto{\pgfqpoint{2.730784in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{2.693351in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{2.687533in}{3.254265in}}%
\pgfpathlineto{\pgfqpoint{2.656474in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{2.644239in}{3.302075in}}%
\pgfpathlineto{\pgfqpoint{2.620147in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{2.600945in}{3.350714in}}%
\pgfpathlineto{\pgfqpoint{2.584369in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{2.557651in}{3.400184in}}%
\pgfpathlineto{\pgfqpoint{2.549140in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{2.514457in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{2.514356in}{3.450473in}}%
\pgfpathlineto{\pgfqpoint{2.479673in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{2.471062in}{3.501189in}}%
\pgfpathlineto{\pgfqpoint{2.445352in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{2.427768in}{3.552661in}}%
\pgfpathlineto{\pgfqpoint{2.411498in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{2.384474in}{3.604845in}}%
\pgfpathlineto{\pgfqpoint{2.378119in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{2.344891in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{2.341180in}{3.657517in}}%
\pgfpathlineto{\pgfqpoint{2.311517in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{2.297885in}{3.710477in}}%
\pgfpathlineto{\pgfqpoint{2.278499in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{2.254591in}{3.763879in}}%
\pgfpathlineto{\pgfqpoint{2.245839in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{2.213324in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{2.211297in}{3.817488in}}%
\pgfpathlineto{\pgfqpoint{2.180167in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{2.168003in}{3.870846in}}%
\pgfpathlineto{\pgfqpoint{2.147149in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{2.124709in}{3.924069in}}%
\pgfpathlineto{\pgfqpoint{2.114228in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{2.081414in}{3.976853in}}%
\pgfpathlineto{\pgfqpoint{2.081356in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{2.047025in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{2.038120in}{4.028432in}}%
\pgfpathlineto{\pgfqpoint{2.012220in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{1.994826in}{4.078729in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{1.951532in}{4.127143in}}%
\pgfpathlineto{\pgfqpoint{1.939930in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{1.908238in}{4.172916in}}%
\pgfpathlineto{\pgfqpoint{1.901216in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{4.215087in}}%
\pgfpathlineto{\pgfqpoint{1.859021in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{1.821649in}{4.252448in}}%
\pgfpathlineto{\pgfqpoint{1.809970in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{1.778355in}{4.283468in}}%
\pgfpathlineto{\pgfqpoint{1.744594in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{1.735061in}{4.306218in}}%
\pgfpathlineto{\pgfqpoint{1.691767in}{4.317303in}}%
\pgfpathlineto{\pgfqpoint{1.648472in}{4.312476in}}%
\pgfpathlineto{\pgfqpoint{1.629266in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{4.283798in}}%
\pgfpathlineto{\pgfqpoint{1.588249in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{1.563983in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{4.215856in}}%
\pgfpathlineto{\pgfqpoint{1.548978in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{1.536883in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{1.526794in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{1.518590in}{4.058697in}}%
\pgfpathlineto{\pgfqpoint{1.518466in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{1.512822in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{1.508191in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{1.504485in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{1.501626in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{1.499550in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{1.498198in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{1.497522in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{1.497479in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{1.498031in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{1.499145in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{1.500793in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{1.502951in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{1.505596in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{1.508711in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{1.512278in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{1.516285in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{1.518590in}{3.388974in}}%
\pgfpathlineto{\pgfqpoint{1.520963in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{1.526348in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{1.532157in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{1.538379in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{1.545008in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{1.552039in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{1.559467in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{3.113945in}}%
\pgfpathlineto{\pgfqpoint{1.567826in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{1.576820in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{1.586203in}{3.004798in}}%
\pgfpathlineto{\pgfqpoint{1.595977in}{2.964293in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{2.927697in}}%
\pgfpathlineto{\pgfqpoint{1.606234in}{2.923788in}}%
\pgfpathlineto{\pgfqpoint{1.617745in}{2.883283in}}%
\pgfpathlineto{\pgfqpoint{1.629642in}{2.842778in}}%
\pgfpathlineto{\pgfqpoint{1.641933in}{2.802273in}}%
\pgfpathlineto{\pgfqpoint{1.648472in}{2.781580in}}%
\pgfpathlineto{\pgfqpoint{1.655155in}{2.761768in}}%
\pgfpathlineto{\pgfqpoint{1.669339in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{1.683923in}{2.680758in}}%
\pgfpathlineto{\pgfqpoint{1.691767in}{2.659749in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{2.640253in}}%
\pgfpathlineto{\pgfqpoint{1.716135in}{2.599747in}}%
\pgfpathlineto{\pgfqpoint{1.733181in}{2.559242in}}%
\pgfpathlineto{\pgfqpoint{1.735061in}{2.554955in}}%
\pgfpathlineto{\pgfqpoint{1.751865in}{2.518737in}}%
\pgfpathlineto{\pgfqpoint{1.771115in}{2.478232in}}%
\pgfpathlineto{\pgfqpoint{1.778355in}{2.463514in}}%
\pgfpathlineto{\pgfqpoint{1.791741in}{2.437727in}}%
\pgfpathlineto{\pgfqpoint{1.813346in}{2.397222in}}%
\pgfpathlineto{\pgfqpoint{1.821649in}{2.382157in}}%
\pgfpathlineto{\pgfqpoint{1.836405in}{2.356717in}}%
\pgfpathlineto{\pgfqpoint{1.860518in}{2.316212in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{2.309038in}}%
\pgfpathlineto{\pgfqpoint{1.886520in}{2.275707in}}%
\pgfpathlineto{\pgfqpoint{1.908238in}{2.242985in}}%
\pgfpathlineto{\pgfqpoint{1.913650in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{1.942767in}{2.194697in}}%
\pgfpathlineto{\pgfqpoint{1.951532in}{2.182883in}}%
\pgfpathlineto{\pgfqpoint{1.973772in}{2.154192in}}%
\pgfpathlineto{\pgfqpoint{1.994826in}{2.127810in}}%
\pgfpathlineto{\pgfqpoint{2.006584in}{2.113687in}}%
\pgfpathlineto{\pgfqpoint{2.038120in}{2.076954in}}%
\pgfpathlineto{\pgfqpoint{2.041493in}{2.073182in}}%
\pgfpathlineto{\pgfqpoint{2.078962in}{2.032677in}}%
\pgfpathlineto{\pgfqpoint{2.081414in}{2.030117in}}%
\pgfpathlineto{\pgfqpoint{2.119186in}{1.992172in}}%
\pgfpathlineto{\pgfqpoint{2.124709in}{1.986813in}}%
\pgfpathlineto{\pgfqpoint{2.162275in}{1.951667in}}%
\pgfpathlineto{\pgfqpoint{2.168003in}{1.946500in}}%
\pgfpathlineto{\pgfqpoint{2.208561in}{1.911162in}}%
\pgfpathlineto{\pgfqpoint{2.211297in}{1.908867in}}%
\pgfpathlineto{\pgfqpoint{2.254591in}{1.873812in}}%
\pgfpathlineto{\pgfqpoint{2.258623in}{1.870657in}}%
\pgfpathlineto{\pgfqpoint{2.297885in}{1.841152in}}%
\pgfpathlineto{\pgfqpoint{2.312981in}{1.830152in}}%
\pgfpathlineto{\pgfqpoint{2.341180in}{1.810454in}}%
\pgfpathlineto{\pgfqpoint{2.371846in}{1.789646in}}%
\pgfpathlineto{\pgfqpoint{2.384474in}{1.781447in}}%
\pgfpathlineto{\pgfqpoint{2.427768in}{1.754205in}}%
\pgfpathlineto{\pgfqpoint{2.436087in}{1.749141in}}%
\pgfpathlineto{\pgfqpoint{2.471062in}{1.728823in}}%
\pgfpathlineto{\pgfqpoint{2.506689in}{1.708636in}}%
\pgfpathlineto{\pgfqpoint{2.514356in}{1.704496in}}%
\pgfpathlineto{\pgfqpoint{2.557651in}{1.681937in}}%
\pgfpathlineto{\pgfqpoint{2.584843in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{2.600945in}{1.660363in}}%
\pgfpathlineto{\pgfqpoint{2.644239in}{1.640150in}}%
\pgfpathlineto{\pgfqpoint{2.671802in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{2.687533in}{1.620853in}}%
\pgfpathlineto{\pgfqpoint{2.730827in}{1.602843in}}%
\pgfpathlineto{\pgfqpoint{2.769539in}{1.587121in}}%
\pgfpathlineto{\pgfqpoint{2.774122in}{1.585363in}}%
\pgfpathlineto{\pgfqpoint{2.817416in}{1.569414in}}%
\pgfpathlineto{\pgfqpoint{2.860710in}{1.553854in}}%
\pgfpathlineto{\pgfqpoint{2.881549in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{2.904004in}{1.539278in}}%
\pgfpathlineto{\pgfqpoint{2.947298in}{1.525633in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{1.512363in}}%
\pgfpathlineto{\pgfqpoint{3.011769in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{1.499993in}}%
\pgfpathlineto{\pgfqpoint{3.077181in}{1.488494in}}%
\pgfpathlineto{\pgfqpoint{3.120475in}{1.477363in}}%
\pgfpathlineto{\pgfqpoint{3.163769in}{1.466593in}}%
\pgfpathlineto{\pgfqpoint{3.167948in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{3.207064in}{1.456998in}}%
\pgfpathlineto{\pgfqpoint{3.250358in}{1.447854in}}%
\pgfpathlineto{\pgfqpoint{3.293652in}{1.439075in}}%
\pgfpathlineto{\pgfqpoint{3.336946in}{1.430660in}}%
\pgfpathlineto{\pgfqpoint{3.367021in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{1.422840in}}%
\pgfpathlineto{\pgfqpoint{3.423535in}{1.415890in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{1.409312in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{1.403110in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{1.397289in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{1.391855in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{1.386816in}}%
\pgfpathlineto{\pgfqpoint{3.660988in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{1.382439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769888in}{1.141415in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{1.137586in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{1.133968in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{1.130559in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{1.127360in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{1.124370in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{1.121588in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{1.119017in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{1.116655in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{1.114504in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{1.112566in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{1.110841in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{1.109333in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{1.108042in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{1.106971in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{1.106125in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{1.105504in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{1.105115in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{1.104960in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{1.105045in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{1.105374in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{1.105953in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{1.106790in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{1.107889in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{1.109260in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{1.110910in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{1.112848in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{1.115084in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{1.117629in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{1.587121in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{1.708636in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{1.749141in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{1.789646in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{1.830152in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{1.845516in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{1.869530in}}%
\pgfpathlineto{\pgfqpoint{4.936840in}{1.870657in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{1.892826in}}%
\pgfpathlineto{\pgfqpoint{4.862830in}{1.911162in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{1.916828in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{1.940591in}}%
\pgfpathlineto{\pgfqpoint{4.789425in}{1.951667in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{1.964597in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{1.989013in}}%
\pgfpathlineto{\pgfqpoint{4.716873in}{1.992172in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{2.013119in}}%
\pgfpathlineto{\pgfqpoint{4.645136in}{2.032677in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{2.037894in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{2.062571in}}%
\pgfpathlineto{\pgfqpoint{4.574416in}{2.073182in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{2.087555in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{2.113126in}}%
\pgfpathlineto{\pgfqpoint{4.504954in}{2.113687in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{2.138391in}}%
\pgfpathlineto{\pgfqpoint{4.436454in}{2.154192in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{2.164306in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{2.190575in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{2.194697in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{2.216865in}}%
\pgfpathlineto{\pgfqpoint{4.303399in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{2.243777in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{2.271019in}}%
\pgfpathlineto{\pgfqpoint{4.238820in}{2.275707in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{2.298403in}}%
\pgfpathlineto{\pgfqpoint{4.175443in}{2.316212in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{2.326399in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{2.354887in}}%
\pgfpathlineto{\pgfqpoint{4.113503in}{2.356717in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{2.383457in}}%
\pgfpathlineto{\pgfqpoint{4.052652in}{2.397222in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{2.412644in}}%
\pgfpathlineto{\pgfqpoint{3.993249in}{2.437727in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{2.442429in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{2.472536in}}%
\pgfpathlineto{\pgfqpoint{3.935033in}{2.478232in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{2.503044in}}%
\pgfpathlineto{\pgfqpoint{3.878012in}{2.518737in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{2.534174in}}%
\pgfpathlineto{\pgfqpoint{3.822321in}{2.559242in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{2.565919in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{2.598208in}}%
\pgfpathlineto{\pgfqpoint{3.767852in}{2.599747in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{2.630852in}}%
\pgfpathlineto{\pgfqpoint{3.714385in}{2.640253in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{2.664152in}}%
\pgfpathlineto{\pgfqpoint{3.662131in}{2.680758in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{2.698110in}}%
\pgfpathlineto{\pgfqpoint{3.611042in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{2.732731in}}%
\pgfpathlineto{\pgfqpoint{3.561074in}{2.761768in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{2.768022in}}%
\pgfpathlineto{\pgfqpoint{3.512186in}{2.802273in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{2.803993in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{2.840576in}}%
\pgfpathlineto{\pgfqpoint{3.464258in}{2.842778in}}%
\pgfpathlineto{\pgfqpoint{3.423535in}{2.877834in}}%
\pgfpathlineto{\pgfqpoint{3.417295in}{2.883283in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{2.915848in}}%
\pgfpathlineto{\pgfqpoint{3.371325in}{2.923788in}}%
\pgfpathlineto{\pgfqpoint{3.336946in}{2.954637in}}%
\pgfpathlineto{\pgfqpoint{3.326314in}{2.964293in}}%
\pgfpathlineto{\pgfqpoint{3.293652in}{2.994220in}}%
\pgfpathlineto{\pgfqpoint{3.282233in}{3.004798in}}%
\pgfpathlineto{\pgfqpoint{3.250358in}{3.034619in}}%
\pgfpathlineto{\pgfqpoint{3.239051in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{3.207064in}{3.075861in}}%
\pgfpathlineto{\pgfqpoint{3.196742in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{3.163769in}{3.117972in}}%
\pgfpathlineto{\pgfqpoint{3.155283in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{3.120475in}{3.160980in}}%
\pgfpathlineto{\pgfqpoint{3.114651in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{3.077181in}{3.204918in}}%
\pgfpathlineto{\pgfqpoint{3.074828in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{3.035726in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{3.249759in}}%
\pgfpathlineto{\pgfqpoint{2.997277in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{3.295497in}}%
\pgfpathlineto{\pgfqpoint{2.959556in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{2.947298in}{3.342245in}}%
\pgfpathlineto{\pgfqpoint{2.922552in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{2.904004in}{3.390043in}}%
\pgfpathlineto{\pgfqpoint{2.886255in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{2.860710in}{3.438931in}}%
\pgfpathlineto{\pgfqpoint{2.850662in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{2.817416in}{3.488954in}}%
\pgfpathlineto{\pgfqpoint{2.815770in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{2.781258in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{2.774122in}{3.539913in}}%
\pgfpathlineto{\pgfqpoint{2.747327in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{2.730827in}{3.592017in}}%
\pgfpathlineto{\pgfqpoint{2.714054in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{2.687533in}{3.645364in}}%
\pgfpathlineto{\pgfqpoint{2.681445in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{2.649264in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{2.644239in}{3.699829in}}%
\pgfpathlineto{\pgfqpoint{2.617429in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{2.600945in}{3.755406in}}%
\pgfpathlineto{\pgfqpoint{2.586232in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{2.557651in}{3.812336in}}%
\pgfpathlineto{\pgfqpoint{2.555694in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{2.525245in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{2.514356in}{3.870286in}}%
\pgfpathlineto{\pgfqpoint{2.495321in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{2.471062in}{3.929580in}}%
\pgfpathlineto{\pgfqpoint{2.466052in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{2.436933in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{2.427768in}{3.989999in}}%
\pgfpathlineto{\pgfqpoint{2.408168in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{2.384474in}{4.051698in}}%
\pgfpathlineto{\pgfqpoint{2.380068in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{2.351990in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{2.341180in}{4.114482in}}%
\pgfpathlineto{\pgfqpoint{2.324291in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{2.297885in}{4.178569in}}%
\pgfpathlineto{\pgfqpoint{2.297286in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{2.269954in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{2.254591in}{4.243556in}}%
\pgfpathlineto{\pgfqpoint{2.243249in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{2.216874in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{2.211297in}{4.309721in}}%
\pgfpathlineto{\pgfqpoint{2.190393in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{2.168003in}{4.376835in}}%
\pgfpathlineto{\pgfqpoint{2.164626in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{2.138530in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{2.124709in}{4.444713in}}%
\pgfpathlineto{\pgfqpoint{2.112870in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{2.087471in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{2.081414in}{4.513389in}}%
\pgfpathlineto{\pgfqpoint{2.061816in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{2.038120in}{4.582632in}}%
\pgfpathlineto{\pgfqpoint{2.036917in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{2.011248in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{1.994826in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{1.951532in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{1.908238in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{1.821649in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{1.778355in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{1.735061in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{1.691767in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{1.648472in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{1.518590in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{1.475296in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{1.388707in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{1.345413in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{1.302119in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{1.258825in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{1.233239in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{1.230519in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{1.228129in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{1.226058in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{1.224294in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{1.222829in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{1.221654in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{1.220760in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{1.220141in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{1.219789in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{1.219698in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{1.219864in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{1.220280in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{1.220943in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{1.221848in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{1.222992in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{1.224372in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{1.225985in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{1.227828in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{1.229900in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{1.232198in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{1.234723in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{1.237472in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{1.240444in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{1.243641in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{1.247060in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{1.250704in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{1.254571in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{1.258664in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{1.258825in}{3.489360in}}%
\pgfpathlineto{\pgfqpoint{1.263379in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{1.268347in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{1.273554in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{1.279000in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{1.284689in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{1.290623in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{1.296803in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{1.302119in}{3.173890in}}%
\pgfpathlineto{\pgfqpoint{1.303332in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{1.310593in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{1.318117in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{1.325909in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{1.333972in}{3.004798in}}%
\pgfpathlineto{\pgfqpoint{1.342313in}{2.964293in}}%
\pgfpathlineto{\pgfqpoint{1.345413in}{2.949804in}}%
\pgfpathlineto{\pgfqpoint{1.351384in}{2.923788in}}%
\pgfpathlineto{\pgfqpoint{1.361002in}{2.883283in}}%
\pgfpathlineto{\pgfqpoint{1.370919in}{2.842778in}}%
\pgfpathlineto{\pgfqpoint{1.381140in}{2.802273in}}%
\pgfpathlineto{\pgfqpoint{1.388707in}{2.773246in}}%
\pgfpathlineto{\pgfqpoint{1.391903in}{2.761768in}}%
\pgfpathlineto{\pgfqpoint{1.403580in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{1.415589in}{2.680758in}}%
\pgfpathlineto{\pgfqpoint{1.427940in}{2.640253in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{2.627376in}}%
\pgfpathlineto{\pgfqpoint{1.441272in}{2.599747in}}%
\pgfpathlineto{\pgfqpoint{1.455268in}{2.559242in}}%
\pgfpathlineto{\pgfqpoint{1.469640in}{2.518737in}}%
\pgfpathlineto{\pgfqpoint{1.475296in}{2.503305in}}%
\pgfpathlineto{\pgfqpoint{1.485038in}{2.478232in}}%
\pgfpathlineto{\pgfqpoint{1.501238in}{2.437727in}}%
\pgfpathlineto{\pgfqpoint{1.517858in}{2.397222in}}%
\pgfpathlineto{\pgfqpoint{1.518590in}{2.395499in}}%
\pgfpathlineto{\pgfqpoint{1.536004in}{2.356717in}}%
\pgfpathlineto{\pgfqpoint{1.554650in}{2.316212in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{2.300982in}}%
\pgfpathlineto{\pgfqpoint{1.574540in}{2.275707in}}%
\pgfpathlineto{\pgfqpoint{1.595395in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{2.216763in}}%
\pgfpathlineto{\pgfqpoint{1.617492in}{2.194697in}}%
\pgfpathlineto{\pgfqpoint{1.640747in}{2.154192in}}%
\pgfpathlineto{\pgfqpoint{1.648472in}{2.141152in}}%
\pgfpathlineto{\pgfqpoint{1.665546in}{2.113687in}}%
\pgfpathlineto{\pgfqpoint{1.691410in}{2.073182in}}%
\pgfpathlineto{\pgfqpoint{1.691767in}{2.072643in}}%
\pgfpathlineto{\pgfqpoint{1.719437in}{2.032677in}}%
\pgfpathlineto{\pgfqpoint{1.735061in}{2.010749in}}%
\pgfpathlineto{\pgfqpoint{1.748897in}{1.992172in}}%
\pgfpathlineto{\pgfqpoint{1.778355in}{1.953784in}}%
\pgfpathlineto{\pgfqpoint{1.780051in}{1.951667in}}%
\pgfpathlineto{\pgfqpoint{1.813624in}{1.911162in}}%
\pgfpathlineto{\pgfqpoint{1.821649in}{1.901792in}}%
\pgfpathlineto{\pgfqpoint{1.849419in}{1.870657in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{1.853822in}}%
\pgfpathlineto{\pgfqpoint{1.887642in}{1.830152in}}%
\pgfpathlineto{\pgfqpoint{1.908238in}{1.809407in}}%
\pgfpathlineto{\pgfqpoint{1.928609in}{1.789646in}}%
\pgfpathlineto{\pgfqpoint{1.951532in}{1.768200in}}%
\pgfpathlineto{\pgfqpoint{1.972653in}{1.749141in}}%
\pgfpathlineto{\pgfqpoint{1.994826in}{1.729872in}}%
\pgfpathlineto{\pgfqpoint{2.020126in}{1.708636in}}%
\pgfpathlineto{\pgfqpoint{2.038120in}{1.694112in}}%
\pgfpathlineto{\pgfqpoint{2.071399in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{2.081414in}{1.660623in}}%
\pgfpathlineto{\pgfqpoint{2.124709in}{1.629213in}}%
\pgfpathlineto{\pgfqpoint{2.126971in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{2.168003in}{1.600066in}}%
\pgfpathlineto{\pgfqpoint{2.187860in}{1.587121in}}%
\pgfpathlineto{\pgfqpoint{2.211297in}{1.572504in}}%
\pgfpathlineto{\pgfqpoint{2.254015in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{2.254591in}{1.546283in}}%
\pgfpathlineto{\pgfqpoint{2.297885in}{1.522085in}}%
\pgfpathlineto{\pgfqpoint{2.327242in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{2.341180in}{1.498883in}}%
\pgfpathlineto{\pgfqpoint{2.384474in}{1.477126in}}%
\pgfpathlineto{\pgfqpoint{2.408059in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{2.427768in}{1.456453in}}%
\pgfpathlineto{\pgfqpoint{2.471062in}{1.436942in}}%
\pgfpathlineto{\pgfqpoint{2.498078in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{2.514356in}{1.418334in}}%
\pgfpathlineto{\pgfqpoint{2.557651in}{1.400888in}}%
\pgfpathlineto{\pgfqpoint{2.599103in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{2.600945in}{1.383911in}}%
\pgfpathlineto{\pgfqpoint{2.644239in}{1.368362in}}%
\pgfpathlineto{\pgfqpoint{2.687533in}{1.353205in}}%
\pgfpathlineto{\pgfqpoint{2.714333in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{2.730827in}{1.338800in}}%
\pgfpathlineto{\pgfqpoint{2.774122in}{1.325354in}}%
\pgfpathlineto{\pgfqpoint{2.817416in}{1.312259in}}%
\pgfpathlineto{\pgfqpoint{2.846947in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{2.860710in}{1.299786in}}%
\pgfpathlineto{\pgfqpoint{2.904004in}{1.288231in}}%
\pgfpathlineto{\pgfqpoint{2.947298in}{1.276996in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{1.266071in}}%
\pgfpathlineto{\pgfqpoint{3.002862in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{1.256001in}}%
\pgfpathlineto{\pgfqpoint{3.077181in}{1.246438in}}%
\pgfpathlineto{\pgfqpoint{3.120475in}{1.237161in}}%
\pgfpathlineto{\pgfqpoint{3.163769in}{1.228162in}}%
\pgfpathlineto{\pgfqpoint{3.191577in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{3.207064in}{1.219675in}}%
\pgfpathlineto{\pgfqpoint{3.250358in}{1.211872in}}%
\pgfpathlineto{\pgfqpoint{3.293652in}{1.204328in}}%
\pgfpathlineto{\pgfqpoint{3.336946in}{1.197038in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{1.189999in}}%
\pgfpathlineto{\pgfqpoint{3.423535in}{1.183206in}}%
\pgfpathlineto{\pgfqpoint{3.431093in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{1.177098in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{1.171315in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{1.165764in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{1.160442in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{1.155346in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{1.150475in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{1.145827in}}%
\pgfpathlineto{\pgfqpoint{3.768287in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{1.141415in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.660988in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{1.386816in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{1.391855in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{1.397289in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{1.403110in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{1.409312in}}%
\pgfpathlineto{\pgfqpoint{3.423535in}{1.415890in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{1.422840in}}%
\pgfpathlineto{\pgfqpoint{3.367021in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{3.336946in}{1.430660in}}%
\pgfpathlineto{\pgfqpoint{3.293652in}{1.439075in}}%
\pgfpathlineto{\pgfqpoint{3.250358in}{1.447854in}}%
\pgfpathlineto{\pgfqpoint{3.207064in}{1.456998in}}%
\pgfpathlineto{\pgfqpoint{3.167948in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{3.163769in}{1.466593in}}%
\pgfpathlineto{\pgfqpoint{3.120475in}{1.477363in}}%
\pgfpathlineto{\pgfqpoint{3.077181in}{1.488494in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{1.499993in}}%
\pgfpathlineto{\pgfqpoint{3.011769in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{1.512363in}}%
\pgfpathlineto{\pgfqpoint{2.947298in}{1.525633in}}%
\pgfpathlineto{\pgfqpoint{2.904004in}{1.539278in}}%
\pgfpathlineto{\pgfqpoint{2.881549in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{2.860710in}{1.553854in}}%
\pgfpathlineto{\pgfqpoint{2.817416in}{1.569414in}}%
\pgfpathlineto{\pgfqpoint{2.774122in}{1.585363in}}%
\pgfpathlineto{\pgfqpoint{2.769539in}{1.587121in}}%
\pgfpathlineto{\pgfqpoint{2.730827in}{1.602843in}}%
\pgfpathlineto{\pgfqpoint{2.687533in}{1.620853in}}%
\pgfpathlineto{\pgfqpoint{2.671802in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{2.644239in}{1.640150in}}%
\pgfpathlineto{\pgfqpoint{2.600945in}{1.660363in}}%
\pgfpathlineto{\pgfqpoint{2.584843in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{2.557651in}{1.681937in}}%
\pgfpathlineto{\pgfqpoint{2.514356in}{1.704496in}}%
\pgfpathlineto{\pgfqpoint{2.506689in}{1.708636in}}%
\pgfpathlineto{\pgfqpoint{2.471062in}{1.728823in}}%
\pgfpathlineto{\pgfqpoint{2.436087in}{1.749141in}}%
\pgfpathlineto{\pgfqpoint{2.427768in}{1.754205in}}%
\pgfpathlineto{\pgfqpoint{2.384474in}{1.781447in}}%
\pgfpathlineto{\pgfqpoint{2.371846in}{1.789646in}}%
\pgfpathlineto{\pgfqpoint{2.341180in}{1.810454in}}%
\pgfpathlineto{\pgfqpoint{2.312981in}{1.830152in}}%
\pgfpathlineto{\pgfqpoint{2.297885in}{1.841152in}}%
\pgfpathlineto{\pgfqpoint{2.258623in}{1.870657in}}%
\pgfpathlineto{\pgfqpoint{2.254591in}{1.873812in}}%
\pgfpathlineto{\pgfqpoint{2.211297in}{1.908867in}}%
\pgfpathlineto{\pgfqpoint{2.208561in}{1.911162in}}%
\pgfpathlineto{\pgfqpoint{2.168003in}{1.946500in}}%
\pgfpathlineto{\pgfqpoint{2.162275in}{1.951667in}}%
\pgfpathlineto{\pgfqpoint{2.124709in}{1.986813in}}%
\pgfpathlineto{\pgfqpoint{2.119186in}{1.992172in}}%
\pgfpathlineto{\pgfqpoint{2.081414in}{2.030117in}}%
\pgfpathlineto{\pgfqpoint{2.078962in}{2.032677in}}%
\pgfpathlineto{\pgfqpoint{2.041493in}{2.073182in}}%
\pgfpathlineto{\pgfqpoint{2.038120in}{2.076954in}}%
\pgfpathlineto{\pgfqpoint{2.006584in}{2.113687in}}%
\pgfpathlineto{\pgfqpoint{1.994826in}{2.127810in}}%
\pgfpathlineto{\pgfqpoint{1.973772in}{2.154192in}}%
\pgfpathlineto{\pgfqpoint{1.951532in}{2.182883in}}%
\pgfpathlineto{\pgfqpoint{1.942767in}{2.194697in}}%
\pgfpathlineto{\pgfqpoint{1.913650in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{1.908238in}{2.242985in}}%
\pgfpathlineto{\pgfqpoint{1.886520in}{2.275707in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{2.309038in}}%
\pgfpathlineto{\pgfqpoint{1.860518in}{2.316212in}}%
\pgfpathlineto{\pgfqpoint{1.836405in}{2.356717in}}%
\pgfpathlineto{\pgfqpoint{1.821649in}{2.382157in}}%
\pgfpathlineto{\pgfqpoint{1.813346in}{2.397222in}}%
\pgfpathlineto{\pgfqpoint{1.791741in}{2.437727in}}%
\pgfpathlineto{\pgfqpoint{1.778355in}{2.463514in}}%
\pgfpathlineto{\pgfqpoint{1.771115in}{2.478232in}}%
\pgfpathlineto{\pgfqpoint{1.751865in}{2.518737in}}%
\pgfpathlineto{\pgfqpoint{1.735061in}{2.554955in}}%
\pgfpathlineto{\pgfqpoint{1.733181in}{2.559242in}}%
\pgfpathlineto{\pgfqpoint{1.716135in}{2.599747in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{2.640253in}}%
\pgfpathlineto{\pgfqpoint{1.691767in}{2.659749in}}%
\pgfpathlineto{\pgfqpoint{1.683923in}{2.680758in}}%
\pgfpathlineto{\pgfqpoint{1.669339in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{1.655155in}{2.761768in}}%
\pgfpathlineto{\pgfqpoint{1.648472in}{2.781580in}}%
\pgfpathlineto{\pgfqpoint{1.641933in}{2.802273in}}%
\pgfpathlineto{\pgfqpoint{1.629642in}{2.842778in}}%
\pgfpathlineto{\pgfqpoint{1.617745in}{2.883283in}}%
\pgfpathlineto{\pgfqpoint{1.606234in}{2.923788in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{2.927697in}}%
\pgfpathlineto{\pgfqpoint{1.595977in}{2.964293in}}%
\pgfpathlineto{\pgfqpoint{1.586203in}{3.004798in}}%
\pgfpathlineto{\pgfqpoint{1.576820in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{1.567826in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{3.113945in}}%
\pgfpathlineto{\pgfqpoint{1.559467in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{1.552039in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{1.545008in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{1.538379in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{1.532157in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{1.526348in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{1.520963in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{1.518590in}{3.388974in}}%
\pgfpathlineto{\pgfqpoint{1.516285in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{1.512278in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{1.508711in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{1.505596in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{1.502951in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{1.500793in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{1.499145in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{1.498031in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{1.497479in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{1.497522in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{1.498198in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{1.499550in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{1.501626in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{1.504485in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{1.508191in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{1.512822in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{1.518466in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{1.518590in}{4.058697in}}%
\pgfpathlineto{\pgfqpoint{1.526794in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{1.536883in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{1.548978in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{4.215856in}}%
\pgfpathlineto{\pgfqpoint{1.563983in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{1.588249in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{4.283798in}}%
\pgfpathlineto{\pgfqpoint{1.629266in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{1.648472in}{4.312476in}}%
\pgfpathlineto{\pgfqpoint{1.691767in}{4.317303in}}%
\pgfpathlineto{\pgfqpoint{1.735061in}{4.306218in}}%
\pgfpathlineto{\pgfqpoint{1.744594in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{1.778355in}{4.283468in}}%
\pgfpathlineto{\pgfqpoint{1.809970in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{1.821649in}{4.252448in}}%
\pgfpathlineto{\pgfqpoint{1.859021in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{4.215087in}}%
\pgfpathlineto{\pgfqpoint{1.901216in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{1.908238in}{4.172916in}}%
\pgfpathlineto{\pgfqpoint{1.939930in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{1.951532in}{4.127143in}}%
\pgfpathlineto{\pgfqpoint{1.976671in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{1.994826in}{4.078729in}}%
\pgfpathlineto{\pgfqpoint{2.012220in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{2.038120in}{4.028432in}}%
\pgfpathlineto{\pgfqpoint{2.047025in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{2.081356in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{2.081414in}{3.976853in}}%
\pgfpathlineto{\pgfqpoint{2.114228in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{2.124709in}{3.924069in}}%
\pgfpathlineto{\pgfqpoint{2.147149in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{2.168003in}{3.870846in}}%
\pgfpathlineto{\pgfqpoint{2.180167in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{2.211297in}{3.817488in}}%
\pgfpathlineto{\pgfqpoint{2.213324in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{2.245839in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{2.254591in}{3.763879in}}%
\pgfpathlineto{\pgfqpoint{2.278499in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{2.297885in}{3.710477in}}%
\pgfpathlineto{\pgfqpoint{2.311517in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{2.341180in}{3.657517in}}%
\pgfpathlineto{\pgfqpoint{2.344891in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{2.378119in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{2.384474in}{3.604845in}}%
\pgfpathlineto{\pgfqpoint{2.411498in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{2.427768in}{3.552661in}}%
\pgfpathlineto{\pgfqpoint{2.445352in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{2.471062in}{3.501189in}}%
\pgfpathlineto{\pgfqpoint{2.479673in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{2.514356in}{3.450473in}}%
\pgfpathlineto{\pgfqpoint{2.514457in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{2.549140in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{2.557651in}{3.400184in}}%
\pgfpathlineto{\pgfqpoint{2.584369in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{2.600945in}{3.350714in}}%
\pgfpathlineto{\pgfqpoint{2.620147in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{2.644239in}{3.302075in}}%
\pgfpathlineto{\pgfqpoint{2.656474in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{2.687533in}{3.254265in}}%
\pgfpathlineto{\pgfqpoint{2.693351in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{2.730784in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{2.730827in}{3.207276in}}%
\pgfpathlineto{\pgfqpoint{2.768470in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{2.774122in}{3.160866in}}%
\pgfpathlineto{\pgfqpoint{2.806788in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{2.817416in}{3.115282in}}%
\pgfpathlineto{\pgfqpoint{2.845747in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{2.860710in}{3.070509in}}%
\pgfpathlineto{\pgfqpoint{2.885355in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{2.904004in}{3.026530in}}%
\pgfpathlineto{\pgfqpoint{2.925625in}{3.004798in}}%
\pgfpathlineto{\pgfqpoint{2.947298in}{2.983325in}}%
\pgfpathlineto{\pgfqpoint{2.966571in}{2.964293in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{2.940875in}}%
\pgfpathlineto{\pgfqpoint{3.008208in}{2.923788in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{2.899162in}}%
\pgfpathlineto{\pgfqpoint{3.050555in}{2.883283in}}%
\pgfpathlineto{\pgfqpoint{3.077181in}{2.858165in}}%
\pgfpathlineto{\pgfqpoint{3.093628in}{2.842778in}}%
\pgfpathlineto{\pgfqpoint{3.120475in}{2.817867in}}%
\pgfpathlineto{\pgfqpoint{3.137447in}{2.802273in}}%
\pgfpathlineto{\pgfqpoint{3.163769in}{2.778249in}}%
\pgfpathlineto{\pgfqpoint{3.182033in}{2.761768in}}%
\pgfpathlineto{\pgfqpoint{3.207064in}{2.739294in}}%
\pgfpathlineto{\pgfqpoint{3.227406in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{3.250358in}{2.700986in}}%
\pgfpathlineto{\pgfqpoint{3.273586in}{2.680758in}}%
\pgfpathlineto{\pgfqpoint{3.293652in}{2.663310in}}%
\pgfpathlineto{\pgfqpoint{3.320594in}{2.640253in}}%
\pgfpathlineto{\pgfqpoint{3.336946in}{2.626253in}}%
\pgfpathlineto{\pgfqpoint{3.368450in}{2.599747in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{2.589805in}}%
\pgfpathlineto{\pgfqpoint{3.417172in}{2.559242in}}%
\pgfpathlineto{\pgfqpoint{3.423535in}{2.553955in}}%
\pgfpathlineto{\pgfqpoint{3.466779in}{2.518737in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{2.518696in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{2.483675in}}%
\pgfpathlineto{\pgfqpoint{3.517003in}{2.478232in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{2.449174in}}%
\pgfpathlineto{\pgfqpoint{3.568105in}{2.437727in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{2.415188in}}%
\pgfpathlineto{\pgfqpoint{3.620094in}{2.397222in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{2.381714in}}%
\pgfpathlineto{\pgfqpoint{3.672970in}{2.356717in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{2.348755in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{2.316306in}}%
\pgfpathlineto{\pgfqpoint{3.726721in}{2.316212in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{2.283763in}}%
\pgfpathlineto{\pgfqpoint{3.780930in}{2.275707in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{2.251653in}}%
\pgfpathlineto{\pgfqpoint{3.835946in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{2.219980in}}%
\pgfpathlineto{\pgfqpoint{3.891724in}{2.194697in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{2.188752in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{2.157665in}}%
\pgfpathlineto{\pgfqpoint{3.948022in}{2.154192in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{2.126441in}}%
\pgfpathlineto{\pgfqpoint{4.004630in}{2.113687in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{2.095549in}}%
\pgfpathlineto{\pgfqpoint{4.061709in}{2.073182in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{2.064994in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{2.034573in}}%
\pgfpathlineto{\pgfqpoint{4.119009in}{2.032677in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{2.003552in}}%
\pgfpathlineto{\pgfqpoint{4.176042in}{1.992172in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{1.972661in}}%
\pgfpathlineto{\pgfqpoint{4.232929in}{1.951667in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{1.941862in}}%
\pgfpathlineto{\pgfqpoint{4.289348in}{1.911162in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{1.911107in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{1.878988in}}%
\pgfpathlineto{\pgfqpoint{4.344479in}{1.870657in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{1.846425in}}%
\pgfpathlineto{\pgfqpoint{4.398239in}{1.830152in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{1.813166in}}%
\pgfpathlineto{\pgfqpoint{4.449987in}{1.789646in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{1.778792in}}%
\pgfpathlineto{\pgfqpoint{4.498911in}{1.749141in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{1.742572in}}%
\pgfpathlineto{\pgfqpoint{4.543987in}{1.708636in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{1.703095in}}%
\pgfpathlineto{\pgfqpoint{4.583920in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{1.657204in}}%
\pgfpathlineto{\pgfqpoint{4.617077in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{1.596041in}}%
\pgfpathlineto{\pgfqpoint{4.641392in}{1.587121in}}%
\pgfpathlineto{\pgfqpoint{4.653241in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{4.648082in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{1.488142in}}%
\pgfpathlineto{\pgfqpoint{4.617429in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{1.449768in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{1.427065in}}%
\pgfpathlineto{\pgfqpoint{4.544808in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{1.413026in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{1.401711in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{1.392271in}}%
\pgfpathlineto{\pgfqpoint{4.376827in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{1.384480in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{1.379200in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{1.374867in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{1.371400in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{1.368725in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{1.366783in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{1.365518in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{1.364886in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{1.364845in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{1.365361in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{1.366404in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{1.367946in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{1.369965in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{1.372440in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{1.375354in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{1.378691in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{1.382439in}}%
\pgfpathlineto{\pgfqpoint{3.660988in}{1.384596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943065in}{0.977828in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{0.975006in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{0.972329in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{0.969795in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{0.967403in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{0.965150in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{0.963037in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{0.961062in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{0.959224in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{0.957523in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{0.955958in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{0.954528in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{0.953233in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{0.952072in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{0.951045in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{0.950152in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{0.949393in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{0.948768in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{0.948277in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{0.947920in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{0.947698in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{0.947610in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{0.947659in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{0.947843in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{0.948165in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{1.117629in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{1.115084in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{1.112848in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{1.110910in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{1.109260in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{1.107889in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{1.106790in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{1.105953in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{1.105374in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{1.105045in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{1.104960in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{1.105115in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{1.105504in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{1.106125in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{1.106971in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{1.108042in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{1.109333in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{1.110841in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{1.112566in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{1.114504in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{1.116655in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{1.119017in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{1.121588in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{1.124370in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{1.127360in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{1.130559in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{1.133968in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{1.137586in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{1.141415in}}%
\pgfpathlineto{\pgfqpoint{3.768287in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{1.145827in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{1.150475in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{1.155346in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{1.160442in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{1.165764in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{1.171315in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{1.177098in}}%
\pgfpathlineto{\pgfqpoint{3.431093in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{3.423535in}{1.183206in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{1.189999in}}%
\pgfpathlineto{\pgfqpoint{3.336946in}{1.197038in}}%
\pgfpathlineto{\pgfqpoint{3.293652in}{1.204328in}}%
\pgfpathlineto{\pgfqpoint{3.250358in}{1.211872in}}%
\pgfpathlineto{\pgfqpoint{3.207064in}{1.219675in}}%
\pgfpathlineto{\pgfqpoint{3.191577in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{3.163769in}{1.228162in}}%
\pgfpathlineto{\pgfqpoint{3.120475in}{1.237161in}}%
\pgfpathlineto{\pgfqpoint{3.077181in}{1.246438in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{1.256001in}}%
\pgfpathlineto{\pgfqpoint{3.002862in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{1.266071in}}%
\pgfpathlineto{\pgfqpoint{2.947298in}{1.276996in}}%
\pgfpathlineto{\pgfqpoint{2.904004in}{1.288231in}}%
\pgfpathlineto{\pgfqpoint{2.860710in}{1.299786in}}%
\pgfpathlineto{\pgfqpoint{2.846947in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{2.817416in}{1.312259in}}%
\pgfpathlineto{\pgfqpoint{2.774122in}{1.325354in}}%
\pgfpathlineto{\pgfqpoint{2.730827in}{1.338800in}}%
\pgfpathlineto{\pgfqpoint{2.714333in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{2.687533in}{1.353205in}}%
\pgfpathlineto{\pgfqpoint{2.644239in}{1.368362in}}%
\pgfpathlineto{\pgfqpoint{2.600945in}{1.383911in}}%
\pgfpathlineto{\pgfqpoint{2.599103in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{2.557651in}{1.400888in}}%
\pgfpathlineto{\pgfqpoint{2.514356in}{1.418334in}}%
\pgfpathlineto{\pgfqpoint{2.498078in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{2.471062in}{1.436942in}}%
\pgfpathlineto{\pgfqpoint{2.427768in}{1.456453in}}%
\pgfpathlineto{\pgfqpoint{2.408059in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{2.384474in}{1.477126in}}%
\pgfpathlineto{\pgfqpoint{2.341180in}{1.498883in}}%
\pgfpathlineto{\pgfqpoint{2.327242in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{2.297885in}{1.522085in}}%
\pgfpathlineto{\pgfqpoint{2.254591in}{1.546283in}}%
\pgfpathlineto{\pgfqpoint{2.254015in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{2.211297in}{1.572504in}}%
\pgfpathlineto{\pgfqpoint{2.187860in}{1.587121in}}%
\pgfpathlineto{\pgfqpoint{2.168003in}{1.600066in}}%
\pgfpathlineto{\pgfqpoint{2.126971in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{2.124709in}{1.629213in}}%
\pgfpathlineto{\pgfqpoint{2.081414in}{1.660623in}}%
\pgfpathlineto{\pgfqpoint{2.071399in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{2.038120in}{1.694112in}}%
\pgfpathlineto{\pgfqpoint{2.020126in}{1.708636in}}%
\pgfpathlineto{\pgfqpoint{1.994826in}{1.729872in}}%
\pgfpathlineto{\pgfqpoint{1.972653in}{1.749141in}}%
\pgfpathlineto{\pgfqpoint{1.951532in}{1.768200in}}%
\pgfpathlineto{\pgfqpoint{1.928609in}{1.789646in}}%
\pgfpathlineto{\pgfqpoint{1.908238in}{1.809407in}}%
\pgfpathlineto{\pgfqpoint{1.887642in}{1.830152in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{1.853822in}}%
\pgfpathlineto{\pgfqpoint{1.849419in}{1.870657in}}%
\pgfpathlineto{\pgfqpoint{1.821649in}{1.901792in}}%
\pgfpathlineto{\pgfqpoint{1.813624in}{1.911162in}}%
\pgfpathlineto{\pgfqpoint{1.780051in}{1.951667in}}%
\pgfpathlineto{\pgfqpoint{1.778355in}{1.953784in}}%
\pgfpathlineto{\pgfqpoint{1.748897in}{1.992172in}}%
\pgfpathlineto{\pgfqpoint{1.735061in}{2.010749in}}%
\pgfpathlineto{\pgfqpoint{1.719437in}{2.032677in}}%
\pgfpathlineto{\pgfqpoint{1.691767in}{2.072643in}}%
\pgfpathlineto{\pgfqpoint{1.691410in}{2.073182in}}%
\pgfpathlineto{\pgfqpoint{1.665546in}{2.113687in}}%
\pgfpathlineto{\pgfqpoint{1.648472in}{2.141152in}}%
\pgfpathlineto{\pgfqpoint{1.640747in}{2.154192in}}%
\pgfpathlineto{\pgfqpoint{1.617492in}{2.194697in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{2.216763in}}%
\pgfpathlineto{\pgfqpoint{1.595395in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{1.574540in}{2.275707in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{2.300982in}}%
\pgfpathlineto{\pgfqpoint{1.554650in}{2.316212in}}%
\pgfpathlineto{\pgfqpoint{1.536004in}{2.356717in}}%
\pgfpathlineto{\pgfqpoint{1.518590in}{2.395499in}}%
\pgfpathlineto{\pgfqpoint{1.517858in}{2.397222in}}%
\pgfpathlineto{\pgfqpoint{1.501238in}{2.437727in}}%
\pgfpathlineto{\pgfqpoint{1.485038in}{2.478232in}}%
\pgfpathlineto{\pgfqpoint{1.475296in}{2.503305in}}%
\pgfpathlineto{\pgfqpoint{1.469640in}{2.518737in}}%
\pgfpathlineto{\pgfqpoint{1.455268in}{2.559242in}}%
\pgfpathlineto{\pgfqpoint{1.441272in}{2.599747in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{2.627376in}}%
\pgfpathlineto{\pgfqpoint{1.427940in}{2.640253in}}%
\pgfpathlineto{\pgfqpoint{1.415589in}{2.680758in}}%
\pgfpathlineto{\pgfqpoint{1.403580in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{1.391903in}{2.761768in}}%
\pgfpathlineto{\pgfqpoint{1.388707in}{2.773246in}}%
\pgfpathlineto{\pgfqpoint{1.381140in}{2.802273in}}%
\pgfpathlineto{\pgfqpoint{1.370919in}{2.842778in}}%
\pgfpathlineto{\pgfqpoint{1.361002in}{2.883283in}}%
\pgfpathlineto{\pgfqpoint{1.351384in}{2.923788in}}%
\pgfpathlineto{\pgfqpoint{1.345413in}{2.949804in}}%
\pgfpathlineto{\pgfqpoint{1.342313in}{2.964293in}}%
\pgfpathlineto{\pgfqpoint{1.333972in}{3.004798in}}%
\pgfpathlineto{\pgfqpoint{1.325909in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{1.318117in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{1.310593in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{1.303332in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{1.302119in}{3.173890in}}%
\pgfpathlineto{\pgfqpoint{1.296803in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{1.290623in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{1.284689in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{1.279000in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{1.273554in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{1.268347in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{1.263379in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{1.258825in}{3.489360in}}%
\pgfpathlineto{\pgfqpoint{1.258664in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{1.254571in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{1.250704in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{1.247060in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{1.243641in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{1.240444in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{1.237472in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{1.234723in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{1.232198in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{1.229900in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{1.227828in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{1.225985in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{1.224372in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{1.222992in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{1.221848in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{1.220943in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{1.220280in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{1.219864in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{1.219698in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{1.219789in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{1.220141in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{1.220760in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{1.221654in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{1.222829in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{1.224294in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{1.226058in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{1.228129in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{1.230519in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{1.233239in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{1.215530in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{1.172236in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{1.128942in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{1.085648in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{1.052107in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{1.051763in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{1.051565in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{1.051514in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{1.051607in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{1.051845in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{1.052226in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{1.052751in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{1.053419in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{1.054231in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{1.055185in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{1.056282in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{1.057523in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{1.058907in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{1.060436in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{1.062109in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{1.063927in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{1.065891in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{1.068002in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{1.070261in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{1.072669in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{1.075226in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{1.077935in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{1.080796in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{1.083812in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{1.085648in}{3.629468in}}%
\pgfpathlineto{\pgfqpoint{1.087113in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{1.090764in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{1.094584in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{1.098575in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{1.102740in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{1.107081in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{1.111601in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{1.116301in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{1.121184in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{1.126254in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{1.128942in}{3.227173in}}%
\pgfpathlineto{\pgfqpoint{1.131743in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{1.137678in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{1.143818in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{1.150167in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{1.156731in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{1.163511in}{3.004798in}}%
\pgfpathlineto{\pgfqpoint{1.170514in}{2.964293in}}%
\pgfpathlineto{\pgfqpoint{1.172236in}{2.954679in}}%
\pgfpathlineto{\pgfqpoint{1.178203in}{2.923788in}}%
\pgfpathlineto{\pgfqpoint{1.186280in}{2.883283in}}%
\pgfpathlineto{\pgfqpoint{1.194603in}{2.842778in}}%
\pgfpathlineto{\pgfqpoint{1.203178in}{2.802273in}}%
\pgfpathlineto{\pgfqpoint{1.212011in}{2.761768in}}%
\pgfpathlineto{\pgfqpoint{1.215530in}{2.746151in}}%
\pgfpathlineto{\pgfqpoint{1.221551in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{1.231653in}{2.680758in}}%
\pgfpathlineto{\pgfqpoint{1.242044in}{2.640253in}}%
\pgfpathlineto{\pgfqpoint{1.252731in}{2.599747in}}%
\pgfpathlineto{\pgfqpoint{1.258825in}{2.577354in}}%
\pgfpathlineto{\pgfqpoint{1.264093in}{2.559242in}}%
\pgfpathlineto{\pgfqpoint{1.276243in}{2.518737in}}%
\pgfpathlineto{\pgfqpoint{1.288727in}{2.478232in}}%
\pgfpathlineto{\pgfqpoint{1.301554in}{2.437727in}}%
\pgfpathlineto{\pgfqpoint{1.302119in}{2.436002in}}%
\pgfpathlineto{\pgfqpoint{1.315643in}{2.397222in}}%
\pgfpathlineto{\pgfqpoint{1.330151in}{2.356717in}}%
\pgfpathlineto{\pgfqpoint{1.345049in}{2.316212in}}%
\pgfpathlineto{\pgfqpoint{1.345413in}{2.315256in}}%
\pgfpathlineto{\pgfqpoint{1.361382in}{2.275707in}}%
\pgfpathlineto{\pgfqpoint{1.378171in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{1.388707in}{2.210511in}}%
\pgfpathlineto{\pgfqpoint{1.395853in}{2.194697in}}%
\pgfpathlineto{\pgfqpoint{1.414719in}{2.154192in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{2.118067in}}%
\pgfpathlineto{\pgfqpoint{1.434214in}{2.113687in}}%
\pgfpathlineto{\pgfqpoint{1.455362in}{2.073182in}}%
\pgfpathlineto{\pgfqpoint{1.475296in}{2.035997in}}%
\pgfpathlineto{\pgfqpoint{1.477170in}{2.032677in}}%
\pgfpathlineto{\pgfqpoint{1.500821in}{1.992172in}}%
\pgfpathlineto{\pgfqpoint{1.518590in}{1.962585in}}%
\pgfpathlineto{\pgfqpoint{1.525481in}{1.951667in}}%
\pgfpathlineto{\pgfqpoint{1.551881in}{1.911162in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{1.896295in}}%
\pgfpathlineto{\pgfqpoint{1.579972in}{1.870657in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{1.836007in}}%
\pgfpathlineto{\pgfqpoint{1.609637in}{1.830152in}}%
\pgfpathlineto{\pgfqpoint{1.641550in}{1.789646in}}%
\pgfpathlineto{\pgfqpoint{1.648472in}{1.781156in}}%
\pgfpathlineto{\pgfqpoint{1.675733in}{1.749141in}}%
\pgfpathlineto{\pgfqpoint{1.691767in}{1.730944in}}%
\pgfpathlineto{\pgfqpoint{1.712261in}{1.708636in}}%
\pgfpathlineto{\pgfqpoint{1.735061in}{1.684686in}}%
\pgfpathlineto{\pgfqpoint{1.751467in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{1.778355in}{1.641986in}}%
\pgfpathlineto{\pgfqpoint{1.793703in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{1.821649in}{1.602470in}}%
\pgfpathlineto{\pgfqpoint{1.839344in}{1.587121in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{1.565790in}}%
\pgfpathlineto{\pgfqpoint{1.888787in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{1.908238in}{1.531615in}}%
\pgfpathlineto{\pgfqpoint{1.942456in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{1.951532in}{1.499634in}}%
\pgfpathlineto{\pgfqpoint{1.994826in}{1.469777in}}%
\pgfpathlineto{\pgfqpoint{2.001085in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{2.038120in}{1.442024in}}%
\pgfpathlineto{\pgfqpoint{2.065524in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{2.081414in}{1.415743in}}%
\pgfpathlineto{\pgfqpoint{2.124709in}{1.391043in}}%
\pgfpathlineto{\pgfqpoint{2.136379in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{2.168003in}{1.367972in}}%
\pgfpathlineto{\pgfqpoint{2.211297in}{1.345845in}}%
\pgfpathlineto{\pgfqpoint{2.214845in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{2.254591in}{1.325441in}}%
\pgfpathlineto{\pgfqpoint{2.297885in}{1.305656in}}%
\pgfpathlineto{\pgfqpoint{2.302567in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{2.341180in}{1.287417in}}%
\pgfpathlineto{\pgfqpoint{2.384474in}{1.269766in}}%
\pgfpathlineto{\pgfqpoint{2.401377in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{2.427768in}{1.253223in}}%
\pgfpathlineto{\pgfqpoint{2.471062in}{1.237516in}}%
\pgfpathlineto{\pgfqpoint{2.513335in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{2.514356in}{1.222236in}}%
\pgfpathlineto{\pgfqpoint{2.557651in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{2.600945in}{1.194724in}}%
\pgfpathlineto{\pgfqpoint{2.642395in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{2.644239in}{1.181542in}}%
\pgfpathlineto{\pgfqpoint{2.687533in}{1.169541in}}%
\pgfpathlineto{\pgfqpoint{2.730827in}{1.157862in}}%
\pgfpathlineto{\pgfqpoint{2.774122in}{1.146495in}}%
\pgfpathlineto{\pgfqpoint{2.793480in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{2.817416in}{1.135865in}}%
\pgfpathlineto{\pgfqpoint{2.860710in}{1.125866in}}%
\pgfpathlineto{\pgfqpoint{2.904004in}{1.116144in}}%
\pgfpathlineto{\pgfqpoint{2.947298in}{1.106693in}}%
\pgfpathlineto{\pgfqpoint{2.973900in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{1.097768in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{1.089504in}}%
\pgfpathlineto{\pgfqpoint{3.077181in}{1.081481in}}%
\pgfpathlineto{\pgfqpoint{3.120475in}{1.073694in}}%
\pgfpathlineto{\pgfqpoint{3.163769in}{1.066138in}}%
\pgfpathlineto{\pgfqpoint{3.196787in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{3.207064in}{1.058944in}}%
\pgfpathlineto{\pgfqpoint{3.250358in}{1.052393in}}%
\pgfpathlineto{\pgfqpoint{3.293652in}{1.046049in}}%
\pgfpathlineto{\pgfqpoint{3.336946in}{1.039909in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{1.033968in}}%
\pgfpathlineto{\pgfqpoint{3.423535in}{1.028223in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{1.022671in}}%
\pgfpathlineto{\pgfqpoint{3.488046in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{1.017536in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{1.012793in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{1.008224in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{1.003826in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{0.999598in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{0.995537in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{0.991640in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{0.987905in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{0.984332in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{0.980916in}}%
\pgfpathlineto{\pgfqpoint{3.918042in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{0.977828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938832in}{1.869530in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{1.845516in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{1.870657in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{1.911162in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{1.951667in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{1.992172in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{2.032677in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{2.069752in}}%
\pgfpathlineto{\pgfqpoint{4.975531in}{2.073182in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{2.091762in}}%
\pgfpathlineto{\pgfqpoint{4.897080in}{2.113687in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{2.114478in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{2.136964in}}%
\pgfpathlineto{\pgfqpoint{4.820193in}{2.154192in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{2.160105in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{2.183330in}}%
\pgfpathlineto{\pgfqpoint{4.745017in}{2.194697in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{2.206932in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{2.230974in}}%
\pgfpathlineto{\pgfqpoint{4.671583in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{2.255076in}}%
\pgfpathlineto{\pgfqpoint{4.599773in}{2.275707in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{2.279822in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{2.304662in}}%
\pgfpathlineto{\pgfqpoint{4.529564in}{2.316212in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{2.329955in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{2.355826in}}%
\pgfpathlineto{\pgfqpoint{4.461122in}{2.356717in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{2.381715in}}%
\pgfpathlineto{\pgfqpoint{4.394097in}{2.397222in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{2.408233in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{2.435253in}}%
\pgfpathlineto{\pgfqpoint{4.328805in}{2.437727in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{2.462435in}}%
\pgfpathlineto{\pgfqpoint{4.264905in}{2.478232in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{2.490241in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{2.518646in}}%
\pgfpathlineto{\pgfqpoint{4.202693in}{2.518737in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{2.547199in}}%
\pgfpathlineto{\pgfqpoint{4.141723in}{2.559242in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{2.576383in}}%
\pgfpathlineto{\pgfqpoint{4.082327in}{2.599747in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{2.606185in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{2.636462in}}%
\pgfpathlineto{\pgfqpoint{4.024317in}{2.640253in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{2.667145in}}%
\pgfpathlineto{\pgfqpoint{3.967560in}{2.680758in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{2.698473in}}%
\pgfpathlineto{\pgfqpoint{3.912205in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{2.730445in}}%
\pgfpathlineto{\pgfqpoint{3.858192in}{2.761768in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{2.763061in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{2.796126in}}%
\pgfpathlineto{\pgfqpoint{3.805273in}{2.802273in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{2.829835in}}%
\pgfpathlineto{\pgfqpoint{3.753567in}{2.842778in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{2.864239in}}%
\pgfpathlineto{\pgfqpoint{3.703064in}{2.883283in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{2.899348in}}%
\pgfpathlineto{\pgfqpoint{3.653715in}{2.923788in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{2.935173in}}%
\pgfpathlineto{\pgfqpoint{3.605474in}{2.964293in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{2.971729in}}%
\pgfpathlineto{\pgfqpoint{3.558299in}{3.004798in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{3.009031in}}%
\pgfpathlineto{\pgfqpoint{3.512149in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{3.047098in}}%
\pgfpathlineto{\pgfqpoint{3.466988in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{3.085952in}}%
\pgfpathlineto{\pgfqpoint{3.423535in}{3.125595in}}%
\pgfpathlineto{\pgfqpoint{3.422759in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{3.166092in}}%
\pgfpathlineto{\pgfqpoint{3.379472in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{3.337100in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{3.336946in}{3.207472in}}%
\pgfpathlineto{\pgfqpoint{3.295571in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{3.293652in}{3.249724in}}%
\pgfpathlineto{\pgfqpoint{3.254882in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{3.250358in}{3.292900in}}%
\pgfpathlineto{\pgfqpoint{3.215012in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{3.207064in}{3.337037in}}%
\pgfpathlineto{\pgfqpoint{3.175939in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{3.163769in}{3.382170in}}%
\pgfpathlineto{\pgfqpoint{3.137647in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{3.120475in}{3.428340in}}%
\pgfpathlineto{\pgfqpoint{3.100120in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{3.077181in}{3.475589in}}%
\pgfpathlineto{\pgfqpoint{3.063347in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{3.523964in}}%
\pgfpathlineto{\pgfqpoint{3.027317in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{2.991975in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{3.573473in}}%
\pgfpathlineto{\pgfqpoint{2.957113in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{2.947298in}{3.624007in}}%
\pgfpathlineto{\pgfqpoint{2.922939in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{2.904004in}{3.675796in}}%
\pgfpathlineto{\pgfqpoint{2.889454in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{2.860710in}{3.728896in}}%
\pgfpathlineto{\pgfqpoint{2.856659in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{2.824296in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{2.817416in}{3.783169in}}%
\pgfpathlineto{\pgfqpoint{2.792442in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{2.774122in}{3.838738in}}%
\pgfpathlineto{\pgfqpoint{2.761249in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{2.730827in}{3.895781in}}%
\pgfpathlineto{\pgfqpoint{2.730730in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{2.700368in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{2.687533in}{3.953985in}}%
\pgfpathlineto{\pgfqpoint{2.670649in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{2.644239in}{4.013768in}}%
\pgfpathlineto{\pgfqpoint{2.641594in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{2.612714in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{2.600945in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{2.584369in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{2.557651in}{4.137561in}}%
\pgfpathlineto{\pgfqpoint{2.556698in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{2.529046in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{2.514356in}{4.201594in}}%
\pgfpathlineto{\pgfqpoint{2.502010in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{2.475460in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{2.471062in}{4.267279in}}%
\pgfpathlineto{\pgfqpoint{2.449010in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{2.427768in}{4.334463in}}%
\pgfpathlineto{\pgfqpoint{2.423249in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{2.397552in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{2.384474in}{4.403167in}}%
\pgfpathlineto{\pgfqpoint{2.372324in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{2.347500in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{2.341180in}{4.473499in}}%
\pgfpathlineto{\pgfqpoint{2.322765in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{2.298731in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{2.297885in}{4.545434in}}%
\pgfpathlineto{\pgfqpoint{2.274451in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{2.254591in}{4.618830in}}%
\pgfpathlineto{\pgfqpoint{2.250926in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{2.211297in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{2.168003in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{2.124709in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{2.081414in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{2.038120in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{2.011248in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{2.036917in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{2.038120in}{4.582632in}}%
\pgfpathlineto{\pgfqpoint{2.061816in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{2.081414in}{4.513389in}}%
\pgfpathlineto{\pgfqpoint{2.087471in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{2.112870in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{2.124709in}{4.444713in}}%
\pgfpathlineto{\pgfqpoint{2.138530in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{2.164626in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{2.168003in}{4.376835in}}%
\pgfpathlineto{\pgfqpoint{2.190393in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{2.211297in}{4.309721in}}%
\pgfpathlineto{\pgfqpoint{2.216874in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{2.243249in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{2.254591in}{4.243556in}}%
\pgfpathlineto{\pgfqpoint{2.269954in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{2.297286in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{2.297885in}{4.178569in}}%
\pgfpathlineto{\pgfqpoint{2.324291in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{2.341180in}{4.114482in}}%
\pgfpathlineto{\pgfqpoint{2.351990in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{2.380068in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{2.384474in}{4.051698in}}%
\pgfpathlineto{\pgfqpoint{2.408168in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{2.427768in}{3.989999in}}%
\pgfpathlineto{\pgfqpoint{2.436933in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{2.466052in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{2.471062in}{3.929580in}}%
\pgfpathlineto{\pgfqpoint{2.495321in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{2.514356in}{3.870286in}}%
\pgfpathlineto{\pgfqpoint{2.525245in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{2.555694in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{2.557651in}{3.812336in}}%
\pgfpathlineto{\pgfqpoint{2.586232in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{2.600945in}{3.755406in}}%
\pgfpathlineto{\pgfqpoint{2.617429in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{2.644239in}{3.699829in}}%
\pgfpathlineto{\pgfqpoint{2.649264in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{2.681445in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{2.687533in}{3.645364in}}%
\pgfpathlineto{\pgfqpoint{2.714054in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{2.730827in}{3.592017in}}%
\pgfpathlineto{\pgfqpoint{2.747327in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{2.774122in}{3.539913in}}%
\pgfpathlineto{\pgfqpoint{2.781258in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{2.815770in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{2.817416in}{3.488954in}}%
\pgfpathlineto{\pgfqpoint{2.850662in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{2.860710in}{3.438931in}}%
\pgfpathlineto{\pgfqpoint{2.886255in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{2.904004in}{3.390043in}}%
\pgfpathlineto{\pgfqpoint{2.922552in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{2.947298in}{3.342245in}}%
\pgfpathlineto{\pgfqpoint{2.959556in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{3.295497in}}%
\pgfpathlineto{\pgfqpoint{2.997277in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{3.249759in}}%
\pgfpathlineto{\pgfqpoint{3.035726in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{3.074828in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{3.077181in}{3.204918in}}%
\pgfpathlineto{\pgfqpoint{3.114651in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{3.120475in}{3.160980in}}%
\pgfpathlineto{\pgfqpoint{3.155283in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{3.163769in}{3.117972in}}%
\pgfpathlineto{\pgfqpoint{3.196742in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{3.207064in}{3.075861in}}%
\pgfpathlineto{\pgfqpoint{3.239051in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{3.250358in}{3.034619in}}%
\pgfpathlineto{\pgfqpoint{3.282233in}{3.004798in}}%
\pgfpathlineto{\pgfqpoint{3.293652in}{2.994220in}}%
\pgfpathlineto{\pgfqpoint{3.326314in}{2.964293in}}%
\pgfpathlineto{\pgfqpoint{3.336946in}{2.954637in}}%
\pgfpathlineto{\pgfqpoint{3.371325in}{2.923788in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{2.915848in}}%
\pgfpathlineto{\pgfqpoint{3.417295in}{2.883283in}}%
\pgfpathlineto{\pgfqpoint{3.423535in}{2.877834in}}%
\pgfpathlineto{\pgfqpoint{3.464258in}{2.842778in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{2.840576in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{2.803993in}}%
\pgfpathlineto{\pgfqpoint{3.512186in}{2.802273in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{2.768022in}}%
\pgfpathlineto{\pgfqpoint{3.561074in}{2.761768in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{2.732731in}}%
\pgfpathlineto{\pgfqpoint{3.611042in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{2.698110in}}%
\pgfpathlineto{\pgfqpoint{3.662131in}{2.680758in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{2.664152in}}%
\pgfpathlineto{\pgfqpoint{3.714385in}{2.640253in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{2.630852in}}%
\pgfpathlineto{\pgfqpoint{3.767852in}{2.599747in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{2.598208in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{2.565919in}}%
\pgfpathlineto{\pgfqpoint{3.822321in}{2.559242in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{2.534174in}}%
\pgfpathlineto{\pgfqpoint{3.878012in}{2.518737in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{2.503044in}}%
\pgfpathlineto{\pgfqpoint{3.935033in}{2.478232in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{2.472536in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{2.442429in}}%
\pgfpathlineto{\pgfqpoint{3.993249in}{2.437727in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{2.412644in}}%
\pgfpathlineto{\pgfqpoint{4.052652in}{2.397222in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{2.383457in}}%
\pgfpathlineto{\pgfqpoint{4.113503in}{2.356717in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{2.354887in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{2.326399in}}%
\pgfpathlineto{\pgfqpoint{4.175443in}{2.316212in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{2.298403in}}%
\pgfpathlineto{\pgfqpoint{4.238820in}{2.275707in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{2.271019in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{2.243777in}}%
\pgfpathlineto{\pgfqpoint{4.303399in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{2.216865in}}%
\pgfpathlineto{\pgfqpoint{4.369346in}{2.194697in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{2.190575in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{2.164306in}}%
\pgfpathlineto{\pgfqpoint{4.436454in}{2.154192in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{2.138391in}}%
\pgfpathlineto{\pgfqpoint{4.504954in}{2.113687in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{2.113126in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{2.087555in}}%
\pgfpathlineto{\pgfqpoint{4.574416in}{2.073182in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{2.062571in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{2.037894in}}%
\pgfpathlineto{\pgfqpoint{4.645136in}{2.032677in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{2.013119in}}%
\pgfpathlineto{\pgfqpoint{4.716873in}{1.992172in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{1.989013in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{1.964597in}}%
\pgfpathlineto{\pgfqpoint{4.789425in}{1.951667in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{1.940591in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{1.916828in}}%
\pgfpathlineto{\pgfqpoint{4.862830in}{1.911162in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{1.892826in}}%
\pgfpathlineto{\pgfqpoint{4.936840in}{1.870657in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{1.869530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116242in}{0.857555in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{0.855521in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{0.853592in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{0.851767in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{0.850044in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{0.848423in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{0.846901in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{0.845479in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{0.844154in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{0.842927in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{0.841796in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{0.840760in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{0.839819in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{0.838972in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{0.838218in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{0.837556in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{0.836986in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{0.836508in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{0.836120in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{0.835822in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{0.835614in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{0.948165in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{0.947843in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{0.947659in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{0.947610in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{0.947698in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{0.947920in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{0.948277in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{0.948768in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{0.949393in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{0.950152in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{0.951045in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{0.952072in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{0.953233in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{0.954528in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{0.955958in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{0.957523in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{0.959224in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{0.961062in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{0.963037in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{0.965150in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{0.967403in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{0.969795in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{0.972329in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{0.975006in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{0.977828in}}%
\pgfpathlineto{\pgfqpoint{3.918042in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{0.980916in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{0.984332in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{0.987905in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{0.991640in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{0.995537in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{0.999598in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{1.003826in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{1.008224in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{1.012793in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{1.017536in}}%
\pgfpathlineto{\pgfqpoint{3.488046in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{1.022671in}}%
\pgfpathlineto{\pgfqpoint{3.423535in}{1.028223in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{1.033968in}}%
\pgfpathlineto{\pgfqpoint{3.336946in}{1.039909in}}%
\pgfpathlineto{\pgfqpoint{3.293652in}{1.046049in}}%
\pgfpathlineto{\pgfqpoint{3.250358in}{1.052393in}}%
\pgfpathlineto{\pgfqpoint{3.207064in}{1.058944in}}%
\pgfpathlineto{\pgfqpoint{3.196787in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{3.163769in}{1.066138in}}%
\pgfpathlineto{\pgfqpoint{3.120475in}{1.073694in}}%
\pgfpathlineto{\pgfqpoint{3.077181in}{1.081481in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{1.089504in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{1.097768in}}%
\pgfpathlineto{\pgfqpoint{2.973900in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{2.947298in}{1.106693in}}%
\pgfpathlineto{\pgfqpoint{2.904004in}{1.116144in}}%
\pgfpathlineto{\pgfqpoint{2.860710in}{1.125866in}}%
\pgfpathlineto{\pgfqpoint{2.817416in}{1.135865in}}%
\pgfpathlineto{\pgfqpoint{2.793480in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{2.774122in}{1.146495in}}%
\pgfpathlineto{\pgfqpoint{2.730827in}{1.157862in}}%
\pgfpathlineto{\pgfqpoint{2.687533in}{1.169541in}}%
\pgfpathlineto{\pgfqpoint{2.644239in}{1.181542in}}%
\pgfpathlineto{\pgfqpoint{2.642395in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{2.600945in}{1.194724in}}%
\pgfpathlineto{\pgfqpoint{2.557651in}{1.208297in}}%
\pgfpathlineto{\pgfqpoint{2.514356in}{1.222236in}}%
\pgfpathlineto{\pgfqpoint{2.513335in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{2.471062in}{1.237516in}}%
\pgfpathlineto{\pgfqpoint{2.427768in}{1.253223in}}%
\pgfpathlineto{\pgfqpoint{2.401377in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{2.384474in}{1.269766in}}%
\pgfpathlineto{\pgfqpoint{2.341180in}{1.287417in}}%
\pgfpathlineto{\pgfqpoint{2.302567in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{2.297885in}{1.305656in}}%
\pgfpathlineto{\pgfqpoint{2.254591in}{1.325441in}}%
\pgfpathlineto{\pgfqpoint{2.214845in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{2.211297in}{1.345845in}}%
\pgfpathlineto{\pgfqpoint{2.168003in}{1.367972in}}%
\pgfpathlineto{\pgfqpoint{2.136379in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{2.124709in}{1.391043in}}%
\pgfpathlineto{\pgfqpoint{2.081414in}{1.415743in}}%
\pgfpathlineto{\pgfqpoint{2.065524in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{2.038120in}{1.442024in}}%
\pgfpathlineto{\pgfqpoint{2.001085in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{1.994826in}{1.469777in}}%
\pgfpathlineto{\pgfqpoint{1.951532in}{1.499634in}}%
\pgfpathlineto{\pgfqpoint{1.942456in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{1.908238in}{1.531615in}}%
\pgfpathlineto{\pgfqpoint{1.888787in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{1.565790in}}%
\pgfpathlineto{\pgfqpoint{1.839344in}{1.587121in}}%
\pgfpathlineto{\pgfqpoint{1.821649in}{1.602470in}}%
\pgfpathlineto{\pgfqpoint{1.793703in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{1.778355in}{1.641986in}}%
\pgfpathlineto{\pgfqpoint{1.751467in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{1.735061in}{1.684686in}}%
\pgfpathlineto{\pgfqpoint{1.712261in}{1.708636in}}%
\pgfpathlineto{\pgfqpoint{1.691767in}{1.730944in}}%
\pgfpathlineto{\pgfqpoint{1.675733in}{1.749141in}}%
\pgfpathlineto{\pgfqpoint{1.648472in}{1.781156in}}%
\pgfpathlineto{\pgfqpoint{1.641550in}{1.789646in}}%
\pgfpathlineto{\pgfqpoint{1.609637in}{1.830152in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{1.836007in}}%
\pgfpathlineto{\pgfqpoint{1.579972in}{1.870657in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{1.896295in}}%
\pgfpathlineto{\pgfqpoint{1.551881in}{1.911162in}}%
\pgfpathlineto{\pgfqpoint{1.525481in}{1.951667in}}%
\pgfpathlineto{\pgfqpoint{1.518590in}{1.962585in}}%
\pgfpathlineto{\pgfqpoint{1.500821in}{1.992172in}}%
\pgfpathlineto{\pgfqpoint{1.477170in}{2.032677in}}%
\pgfpathlineto{\pgfqpoint{1.475296in}{2.035997in}}%
\pgfpathlineto{\pgfqpoint{1.455362in}{2.073182in}}%
\pgfpathlineto{\pgfqpoint{1.434214in}{2.113687in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{2.118067in}}%
\pgfpathlineto{\pgfqpoint{1.414719in}{2.154192in}}%
\pgfpathlineto{\pgfqpoint{1.395853in}{2.194697in}}%
\pgfpathlineto{\pgfqpoint{1.388707in}{2.210511in}}%
\pgfpathlineto{\pgfqpoint{1.378171in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{1.361382in}{2.275707in}}%
\pgfpathlineto{\pgfqpoint{1.345413in}{2.315256in}}%
\pgfpathlineto{\pgfqpoint{1.345049in}{2.316212in}}%
\pgfpathlineto{\pgfqpoint{1.330151in}{2.356717in}}%
\pgfpathlineto{\pgfqpoint{1.315643in}{2.397222in}}%
\pgfpathlineto{\pgfqpoint{1.302119in}{2.436002in}}%
\pgfpathlineto{\pgfqpoint{1.301554in}{2.437727in}}%
\pgfpathlineto{\pgfqpoint{1.288727in}{2.478232in}}%
\pgfpathlineto{\pgfqpoint{1.276243in}{2.518737in}}%
\pgfpathlineto{\pgfqpoint{1.264093in}{2.559242in}}%
\pgfpathlineto{\pgfqpoint{1.258825in}{2.577354in}}%
\pgfpathlineto{\pgfqpoint{1.252731in}{2.599747in}}%
\pgfpathlineto{\pgfqpoint{1.242044in}{2.640253in}}%
\pgfpathlineto{\pgfqpoint{1.231653in}{2.680758in}}%
\pgfpathlineto{\pgfqpoint{1.221551in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{1.215530in}{2.746151in}}%
\pgfpathlineto{\pgfqpoint{1.212011in}{2.761768in}}%
\pgfpathlineto{\pgfqpoint{1.203178in}{2.802273in}}%
\pgfpathlineto{\pgfqpoint{1.194603in}{2.842778in}}%
\pgfpathlineto{\pgfqpoint{1.186280in}{2.883283in}}%
\pgfpathlineto{\pgfqpoint{1.178203in}{2.923788in}}%
\pgfpathlineto{\pgfqpoint{1.172236in}{2.954679in}}%
\pgfpathlineto{\pgfqpoint{1.170514in}{2.964293in}}%
\pgfpathlineto{\pgfqpoint{1.163511in}{3.004798in}}%
\pgfpathlineto{\pgfqpoint{1.156731in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{1.150167in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{1.143818in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{1.137678in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{1.131743in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{1.128942in}{3.227173in}}%
\pgfpathlineto{\pgfqpoint{1.126254in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{1.121184in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{1.116301in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{1.111601in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{1.107081in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{1.102740in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{1.098575in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{1.094584in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{1.090764in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{1.087113in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{1.085648in}{3.629468in}}%
\pgfpathlineto{\pgfqpoint{1.083812in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{1.080796in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{1.077935in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{1.075226in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{1.072669in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{1.070261in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{1.068002in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{1.065891in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{1.063927in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{1.062109in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{1.060436in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{1.058907in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{1.057523in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{1.056282in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{1.055185in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{1.054231in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{1.053419in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{1.052751in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{1.052226in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{1.051845in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{1.051607in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{1.051514in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{1.051565in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{1.051763in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{1.052107in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{1.042354in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{0.999059in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{0.955765in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{0.931806in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{0.932028in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{0.932346in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{0.932760in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{0.933272in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{0.933881in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{0.934588in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{0.935394in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{0.936300in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{0.937306in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{0.938413in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{0.939622in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{0.940934in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{0.943870in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{0.945496in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{0.947229in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{0.949071in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{0.951022in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{0.953083in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{0.955257in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{0.955765in}{3.805919in}}%
\pgfpathlineto{\pgfqpoint{0.957732in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{0.960387in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{0.963168in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{0.966077in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{0.969116in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{0.972287in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{0.975592in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{0.979033in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{0.982612in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{0.986331in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{0.990192in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{0.994197in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{0.998350in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{0.999059in}{3.281669in}}%
\pgfpathlineto{\pgfqpoint{1.003001in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{1.007886in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{1.012937in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{1.018158in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{1.023551in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{1.029121in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{1.034870in}{3.004798in}}%
\pgfpathlineto{\pgfqpoint{1.040802in}{2.964293in}}%
\pgfpathlineto{\pgfqpoint{1.042354in}{2.954055in}}%
\pgfpathlineto{\pgfqpoint{1.047338in}{2.923788in}}%
\pgfpathlineto{\pgfqpoint{1.054220in}{2.883283in}}%
\pgfpathlineto{\pgfqpoint{1.061310in}{2.842778in}}%
\pgfpathlineto{\pgfqpoint{1.068613in}{2.802273in}}%
\pgfpathlineto{\pgfqpoint{1.076133in}{2.761768in}}%
\pgfpathlineto{\pgfqpoint{1.083876in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{1.085648in}{2.712287in}}%
\pgfpathlineto{\pgfqpoint{1.092380in}{2.680758in}}%
\pgfpathlineto{\pgfqpoint{1.101285in}{2.640253in}}%
\pgfpathlineto{\pgfqpoint{1.110445in}{2.599747in}}%
\pgfpathlineto{\pgfqpoint{1.119864in}{2.559242in}}%
\pgfpathlineto{\pgfqpoint{1.128942in}{2.521290in}}%
\pgfpathlineto{\pgfqpoint{1.129599in}{2.518737in}}%
\pgfpathlineto{\pgfqpoint{1.140373in}{2.478232in}}%
\pgfpathlineto{\pgfqpoint{1.151445in}{2.437727in}}%
\pgfpathlineto{\pgfqpoint{1.162823in}{2.397222in}}%
\pgfpathlineto{\pgfqpoint{1.172236in}{2.364645in}}%
\pgfpathlineto{\pgfqpoint{1.174692in}{2.356717in}}%
\pgfpathlineto{\pgfqpoint{1.187644in}{2.316212in}}%
\pgfpathlineto{\pgfqpoint{1.200947in}{2.275707in}}%
\pgfpathlineto{\pgfqpoint{1.214611in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{1.215530in}{2.232566in}}%
\pgfpathlineto{\pgfqpoint{1.229629in}{2.194697in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{2.154192in}}%
\pgfpathlineto{\pgfqpoint{1.258825in}{2.119342in}}%
\pgfpathlineto{\pgfqpoint{1.261192in}{2.113687in}}%
\pgfpathlineto{\pgfqpoint{1.278706in}{2.073182in}}%
\pgfpathlineto{\pgfqpoint{1.296691in}{2.032677in}}%
\pgfpathlineto{\pgfqpoint{1.302119in}{2.020836in}}%
\pgfpathlineto{\pgfqpoint{1.316062in}{1.992172in}}%
\pgfpathlineto{\pgfqpoint{1.336340in}{1.951667in}}%
\pgfpathlineto{\pgfqpoint{1.345413in}{1.934100in}}%
\pgfpathlineto{\pgfqpoint{1.357949in}{1.911162in}}%
\pgfpathlineto{\pgfqpoint{1.380762in}{1.870657in}}%
\pgfpathlineto{\pgfqpoint{1.388707in}{1.857001in}}%
\pgfpathlineto{\pgfqpoint{1.405191in}{1.830152in}}%
\pgfpathlineto{\pgfqpoint{1.430809in}{1.789646in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{1.787828in}}%
\pgfpathlineto{\pgfqpoint{1.458692in}{1.749141in}}%
\pgfpathlineto{\pgfqpoint{1.475296in}{1.725825in}}%
\pgfpathlineto{\pgfqpoint{1.488149in}{1.708636in}}%
\pgfpathlineto{\pgfqpoint{1.518590in}{1.669254in}}%
\pgfpathlineto{\pgfqpoint{1.519499in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{1.553553in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{1.590079in}{1.587121in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{1.571157in}}%
\pgfpathlineto{\pgfqpoint{1.629398in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{1.648472in}{1.528028in}}%
\pgfpathlineto{\pgfqpoint{1.671899in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{1.691767in}{1.488265in}}%
\pgfpathlineto{\pgfqpoint{1.717997in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{1.735061in}{1.451480in}}%
\pgfpathlineto{\pgfqpoint{1.768137in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{1.778355in}{1.417306in}}%
\pgfpathlineto{\pgfqpoint{1.821649in}{1.385447in}}%
\pgfpathlineto{\pgfqpoint{1.822849in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{1.356116in}}%
\pgfpathlineto{\pgfqpoint{1.883316in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{1.908238in}{1.328557in}}%
\pgfpathlineto{\pgfqpoint{1.949588in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{1.951532in}{1.302471in}}%
\pgfpathlineto{\pgfqpoint{1.994826in}{1.278502in}}%
\pgfpathlineto{\pgfqpoint{2.023524in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{2.038120in}{1.255647in}}%
\pgfpathlineto{\pgfqpoint{2.081414in}{1.234304in}}%
\pgfpathlineto{\pgfqpoint{2.105933in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{2.124709in}{1.214087in}}%
\pgfpathlineto{\pgfqpoint{2.168003in}{1.195116in}}%
\pgfpathlineto{\pgfqpoint{2.198641in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{2.211297in}{1.176992in}}%
\pgfpathlineto{\pgfqpoint{2.254591in}{1.160166in}}%
\pgfpathlineto{\pgfqpoint{2.297885in}{1.143780in}}%
\pgfpathlineto{\pgfqpoint{2.303930in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{2.341180in}{1.128746in}}%
\pgfpathlineto{\pgfqpoint{2.384474in}{1.114251in}}%
\pgfpathlineto{\pgfqpoint{2.424950in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{2.427768in}{1.100201in}}%
\pgfpathlineto{\pgfqpoint{2.471062in}{1.087417in}}%
\pgfpathlineto{\pgfqpoint{2.514356in}{1.074971in}}%
\pgfpathlineto{\pgfqpoint{2.557651in}{1.062854in}}%
\pgfpathlineto{\pgfqpoint{2.566124in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{2.600945in}{1.051749in}}%
\pgfpathlineto{\pgfqpoint{2.644239in}{1.041104in}}%
\pgfpathlineto{\pgfqpoint{2.687533in}{1.030746in}}%
\pgfpathlineto{\pgfqpoint{2.730827in}{1.020665in}}%
\pgfpathlineto{\pgfqpoint{2.733555in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{2.774122in}{1.011557in}}%
\pgfpathlineto{\pgfqpoint{2.817416in}{1.002745in}}%
\pgfpathlineto{\pgfqpoint{2.860710in}{0.994176in}}%
\pgfpathlineto{\pgfqpoint{2.904004in}{0.985844in}}%
\pgfpathlineto{\pgfqpoint{2.937704in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{2.947298in}{0.977887in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{0.970644in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{0.963608in}}%
\pgfpathlineto{\pgfqpoint{3.077181in}{0.956776in}}%
\pgfpathlineto{\pgfqpoint{3.120475in}{0.950142in}}%
\pgfpathlineto{\pgfqpoint{3.163769in}{0.943704in}}%
\pgfpathlineto{\pgfqpoint{3.196121in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{3.207064in}{0.937589in}}%
\pgfpathlineto{\pgfqpoint{3.250358in}{0.932039in}}%
\pgfpathlineto{\pgfqpoint{3.293652in}{0.926660in}}%
\pgfpathlineto{\pgfqpoint{3.336946in}{0.921449in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{0.916403in}}%
\pgfpathlineto{\pgfqpoint{3.423535in}{0.911519in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{0.906793in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{0.902223in}}%
\pgfpathlineto{\pgfqpoint{3.546294in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{0.897871in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{0.893986in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{0.890239in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{0.886627in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{0.883148in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{0.879799in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{0.876580in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{0.873488in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{0.870521in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{0.867678in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{0.864956in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{0.862354in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{0.859871in}}%
\pgfpathlineto{\pgfqpoint{4.106644in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{0.857555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982126in}{2.069752in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{2.073182in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{2.113687in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{2.154192in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{2.194697in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{2.238072in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{4.909866in}{2.275707in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{2.283185in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{2.306230in}}%
\pgfpathlineto{\pgfqpoint{4.833903in}{2.316212in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{2.329611in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{2.353485in}}%
\pgfpathlineto{\pgfqpoint{4.759878in}{2.356717in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{2.377455in}}%
\pgfpathlineto{\pgfqpoint{4.687632in}{2.397222in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{2.402046in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{2.426830in}}%
\pgfpathlineto{\pgfqpoint{4.617165in}{2.437727in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{2.452052in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{2.477863in}}%
\pgfpathlineto{\pgfqpoint{4.548571in}{2.478232in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{2.503760in}}%
\pgfpathlineto{\pgfqpoint{4.481502in}{2.518737in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{2.530271in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{2.557313in}}%
\pgfpathlineto{\pgfqpoint{4.416251in}{2.559242in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{2.584564in}}%
\pgfpathlineto{\pgfqpoint{4.352464in}{2.599747in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{2.612431in}}%
\pgfpathlineto{\pgfqpoint{4.290405in}{2.640253in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{2.640899in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{2.669608in}}%
\pgfpathlineto{\pgfqpoint{4.229678in}{2.680758in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{2.698922in}}%
\pgfpathlineto{\pgfqpoint{4.170527in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{2.728856in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{2.759334in}}%
\pgfpathlineto{\pgfqpoint{4.112830in}{2.761768in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{2.790219in}}%
\pgfpathlineto{\pgfqpoint{4.056388in}{2.802273in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{2.821754in}}%
\pgfpathlineto{\pgfqpoint{4.001357in}{2.842778in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{2.853943in}}%
\pgfpathlineto{\pgfqpoint{3.947673in}{2.883283in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{2.886788in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{2.920196in}}%
\pgfpathlineto{\pgfqpoint{3.895181in}{2.923788in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{2.954200in}}%
\pgfpathlineto{\pgfqpoint{3.843846in}{2.964293in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{2.988914in}}%
\pgfpathlineto{\pgfqpoint{3.793715in}{3.004798in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{3.024350in}}%
\pgfpathlineto{\pgfqpoint{3.744740in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{3.060521in}}%
\pgfpathlineto{\pgfqpoint{3.696875in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{3.097444in}}%
\pgfpathlineto{\pgfqpoint{3.650077in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{3.135137in}}%
\pgfpathlineto{\pgfqpoint{3.604307in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{3.173620in}}%
\pgfpathlineto{\pgfqpoint{3.559528in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{3.212916in}}%
\pgfpathlineto{\pgfqpoint{3.515705in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{3.253050in}}%
\pgfpathlineto{\pgfqpoint{3.472807in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{3.294050in}}%
\pgfpathlineto{\pgfqpoint{3.430805in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{3.423535in}{3.335945in}}%
\pgfpathlineto{\pgfqpoint{3.389672in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{3.378766in}}%
\pgfpathlineto{\pgfqpoint{3.349383in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{3.336946in}{3.422549in}}%
\pgfpathlineto{\pgfqpoint{3.309918in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{3.293652in}{3.467330in}}%
\pgfpathlineto{\pgfqpoint{3.271256in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{3.250358in}{3.513150in}}%
\pgfpathlineto{\pgfqpoint{3.233380in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{3.207064in}{3.560051in}}%
\pgfpathlineto{\pgfqpoint{3.196276in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{3.163769in}{3.608079in}}%
\pgfpathlineto{\pgfqpoint{3.159930in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{3.124222in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{3.120475in}{3.657190in}}%
\pgfpathlineto{\pgfqpoint{3.089115in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{3.077181in}{3.707415in}}%
\pgfpathlineto{\pgfqpoint{3.054710in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{3.758901in}}%
\pgfpathlineto{\pgfqpoint{3.021003in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{3.811707in}}%
\pgfpathlineto{\pgfqpoint{2.987992in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{2.955415in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{2.947298in}{3.865687in}}%
\pgfpathlineto{\pgfqpoint{2.923419in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{2.904004in}{3.921027in}}%
\pgfpathlineto{\pgfqpoint{2.892086in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{2.861401in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{2.860710in}{3.977842in}}%
\pgfpathlineto{\pgfqpoint{2.830972in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{2.817416in}{4.035903in}}%
\pgfpathlineto{\pgfqpoint{2.801187in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{2.774122in}{4.095581in}}%
\pgfpathlineto{\pgfqpoint{2.772059in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{2.743156in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{2.730827in}{4.156628in}}%
\pgfpathlineto{\pgfqpoint{2.714819in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{2.687533in}{4.219376in}}%
\pgfpathlineto{\pgfqpoint{2.687139in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{2.659550in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{2.644239in}{4.283551in}}%
\pgfpathlineto{\pgfqpoint{2.632591in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{2.606101in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{2.600945in}{4.349478in}}%
\pgfpathlineto{\pgfqpoint{2.579816in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{2.557651in}{4.417070in}}%
\pgfpathlineto{\pgfqpoint{2.554196in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{2.528678in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{2.514356in}{4.486326in}}%
\pgfpathlineto{\pgfqpoint{2.503687in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{2.479055in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{2.471062in}{4.557395in}}%
\pgfpathlineto{\pgfqpoint{2.454659in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{2.430835in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{2.427768in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{2.384474in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{2.341180in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{2.297885in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{2.254591in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{2.250926in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{2.254591in}{4.618830in}}%
\pgfpathlineto{\pgfqpoint{2.274451in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{2.297885in}{4.545434in}}%
\pgfpathlineto{\pgfqpoint{2.298731in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{2.322765in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{2.341180in}{4.473499in}}%
\pgfpathlineto{\pgfqpoint{2.347500in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{2.372324in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{2.384474in}{4.403167in}}%
\pgfpathlineto{\pgfqpoint{2.397552in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{2.423249in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{2.427768in}{4.334463in}}%
\pgfpathlineto{\pgfqpoint{2.449010in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{2.471062in}{4.267279in}}%
\pgfpathlineto{\pgfqpoint{2.475460in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{2.502010in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{2.514356in}{4.201594in}}%
\pgfpathlineto{\pgfqpoint{2.529046in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{2.556698in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{2.557651in}{4.137561in}}%
\pgfpathlineto{\pgfqpoint{2.584369in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{2.600945in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{2.612714in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{2.641594in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{2.644239in}{4.013768in}}%
\pgfpathlineto{\pgfqpoint{2.670649in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{2.687533in}{3.953985in}}%
\pgfpathlineto{\pgfqpoint{2.700368in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{2.730730in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{2.730827in}{3.895781in}}%
\pgfpathlineto{\pgfqpoint{2.761249in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{2.774122in}{3.838738in}}%
\pgfpathlineto{\pgfqpoint{2.792442in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{2.817416in}{3.783169in}}%
\pgfpathlineto{\pgfqpoint{2.824296in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{2.856659in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{2.860710in}{3.728896in}}%
\pgfpathlineto{\pgfqpoint{2.889454in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{2.904004in}{3.675796in}}%
\pgfpathlineto{\pgfqpoint{2.922939in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{2.947298in}{3.624007in}}%
\pgfpathlineto{\pgfqpoint{2.957113in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{3.573473in}}%
\pgfpathlineto{\pgfqpoint{2.991975in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{3.027317in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{3.523964in}}%
\pgfpathlineto{\pgfqpoint{3.063347in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{3.077181in}{3.475589in}}%
\pgfpathlineto{\pgfqpoint{3.100120in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{3.120475in}{3.428340in}}%
\pgfpathlineto{\pgfqpoint{3.137647in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{3.163769in}{3.382170in}}%
\pgfpathlineto{\pgfqpoint{3.175939in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{3.207064in}{3.337037in}}%
\pgfpathlineto{\pgfqpoint{3.215012in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{3.250358in}{3.292900in}}%
\pgfpathlineto{\pgfqpoint{3.254882in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{3.293652in}{3.249724in}}%
\pgfpathlineto{\pgfqpoint{3.295571in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{3.336946in}{3.207472in}}%
\pgfpathlineto{\pgfqpoint{3.337100in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{3.379472in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{3.166092in}}%
\pgfpathlineto{\pgfqpoint{3.422759in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{3.423535in}{3.125595in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{3.085952in}}%
\pgfpathlineto{\pgfqpoint{3.466988in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{3.047098in}}%
\pgfpathlineto{\pgfqpoint{3.512149in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{3.009031in}}%
\pgfpathlineto{\pgfqpoint{3.558299in}{3.004798in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{2.971729in}}%
\pgfpathlineto{\pgfqpoint{3.605474in}{2.964293in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{2.935173in}}%
\pgfpathlineto{\pgfqpoint{3.653715in}{2.923788in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{2.899348in}}%
\pgfpathlineto{\pgfqpoint{3.703064in}{2.883283in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{2.864239in}}%
\pgfpathlineto{\pgfqpoint{3.753567in}{2.842778in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{2.829835in}}%
\pgfpathlineto{\pgfqpoint{3.805273in}{2.802273in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{2.796126in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{2.763061in}}%
\pgfpathlineto{\pgfqpoint{3.858192in}{2.761768in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{2.730445in}}%
\pgfpathlineto{\pgfqpoint{3.912205in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{2.698473in}}%
\pgfpathlineto{\pgfqpoint{3.967560in}{2.680758in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{2.667145in}}%
\pgfpathlineto{\pgfqpoint{4.024317in}{2.640253in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{2.636462in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{2.606185in}}%
\pgfpathlineto{\pgfqpoint{4.082327in}{2.599747in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{2.576383in}}%
\pgfpathlineto{\pgfqpoint{4.141723in}{2.559242in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{2.547199in}}%
\pgfpathlineto{\pgfqpoint{4.202693in}{2.518737in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{2.518646in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{2.490241in}}%
\pgfpathlineto{\pgfqpoint{4.264905in}{2.478232in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{2.462435in}}%
\pgfpathlineto{\pgfqpoint{4.328805in}{2.437727in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{2.435253in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{2.408233in}}%
\pgfpathlineto{\pgfqpoint{4.394097in}{2.397222in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{2.381715in}}%
\pgfpathlineto{\pgfqpoint{4.461122in}{2.356717in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{2.355826in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{2.329955in}}%
\pgfpathlineto{\pgfqpoint{4.529564in}{2.316212in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{2.304662in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{2.279822in}}%
\pgfpathlineto{\pgfqpoint{4.599773in}{2.275707in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{2.255076in}}%
\pgfpathlineto{\pgfqpoint{4.671583in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{2.230974in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{2.206932in}}%
\pgfpathlineto{\pgfqpoint{4.745017in}{2.194697in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{2.183330in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{2.160105in}}%
\pgfpathlineto{\pgfqpoint{4.820193in}{2.154192in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{2.136964in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{2.114478in}}%
\pgfpathlineto{\pgfqpoint{4.897080in}{2.113687in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{2.091762in}}%
\pgfpathlineto{\pgfqpoint{4.975531in}{2.073182in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{2.069752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029653in}{0.775866in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{0.773834in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{0.771891in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{0.770035in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{0.768265in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{0.766580in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{0.764979in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{0.763461in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{0.762025in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{0.760668in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{0.759392in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{0.758194in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{0.757073in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{0.756029in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{0.755061in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{0.754167in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{0.753348in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{0.752601in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{0.751928in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{0.751325in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{0.750794in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{0.750333in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{0.749942in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{0.835614in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{0.835822in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{0.836120in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{0.836508in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{0.836986in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{0.837556in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{0.838218in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{0.838972in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{0.839819in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{0.840760in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{0.841796in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{0.842927in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{0.844154in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{0.845479in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{0.846901in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{0.848423in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{0.850044in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{0.851767in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{0.853592in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{0.855521in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{0.857555in}}%
\pgfpathlineto{\pgfqpoint{4.106644in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{0.859871in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{0.862354in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{0.864956in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{0.867678in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{0.870521in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{0.873488in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{0.876580in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{0.879799in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{0.883148in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{0.886627in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{0.890239in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{0.893986in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{0.897871in}}%
\pgfpathlineto{\pgfqpoint{3.546294in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{0.902223in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{0.906793in}}%
\pgfpathlineto{\pgfqpoint{3.423535in}{0.911519in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{0.916403in}}%
\pgfpathlineto{\pgfqpoint{3.336946in}{0.921449in}}%
\pgfpathlineto{\pgfqpoint{3.293652in}{0.926660in}}%
\pgfpathlineto{\pgfqpoint{3.250358in}{0.932039in}}%
\pgfpathlineto{\pgfqpoint{3.207064in}{0.937589in}}%
\pgfpathlineto{\pgfqpoint{3.196121in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{3.163769in}{0.943704in}}%
\pgfpathlineto{\pgfqpoint{3.120475in}{0.950142in}}%
\pgfpathlineto{\pgfqpoint{3.077181in}{0.956776in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{0.963608in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{0.970644in}}%
\pgfpathlineto{\pgfqpoint{2.947298in}{0.977887in}}%
\pgfpathlineto{\pgfqpoint{2.937704in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{2.904004in}{0.985844in}}%
\pgfpathlineto{\pgfqpoint{2.860710in}{0.994176in}}%
\pgfpathlineto{\pgfqpoint{2.817416in}{1.002745in}}%
\pgfpathlineto{\pgfqpoint{2.774122in}{1.011557in}}%
\pgfpathlineto{\pgfqpoint{2.733555in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{2.730827in}{1.020665in}}%
\pgfpathlineto{\pgfqpoint{2.687533in}{1.030746in}}%
\pgfpathlineto{\pgfqpoint{2.644239in}{1.041104in}}%
\pgfpathlineto{\pgfqpoint{2.600945in}{1.051749in}}%
\pgfpathlineto{\pgfqpoint{2.566124in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{2.557651in}{1.062854in}}%
\pgfpathlineto{\pgfqpoint{2.514356in}{1.074971in}}%
\pgfpathlineto{\pgfqpoint{2.471062in}{1.087417in}}%
\pgfpathlineto{\pgfqpoint{2.427768in}{1.100201in}}%
\pgfpathlineto{\pgfqpoint{2.424950in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{2.384474in}{1.114251in}}%
\pgfpathlineto{\pgfqpoint{2.341180in}{1.128746in}}%
\pgfpathlineto{\pgfqpoint{2.303930in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{2.297885in}{1.143780in}}%
\pgfpathlineto{\pgfqpoint{2.254591in}{1.160166in}}%
\pgfpathlineto{\pgfqpoint{2.211297in}{1.176992in}}%
\pgfpathlineto{\pgfqpoint{2.198641in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{2.168003in}{1.195116in}}%
\pgfpathlineto{\pgfqpoint{2.124709in}{1.214087in}}%
\pgfpathlineto{\pgfqpoint{2.105933in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{2.081414in}{1.234304in}}%
\pgfpathlineto{\pgfqpoint{2.038120in}{1.255647in}}%
\pgfpathlineto{\pgfqpoint{2.023524in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{1.994826in}{1.278502in}}%
\pgfpathlineto{\pgfqpoint{1.951532in}{1.302471in}}%
\pgfpathlineto{\pgfqpoint{1.949588in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{1.908238in}{1.328557in}}%
\pgfpathlineto{\pgfqpoint{1.883316in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{1.356116in}}%
\pgfpathlineto{\pgfqpoint{1.822849in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{1.821649in}{1.385447in}}%
\pgfpathlineto{\pgfqpoint{1.778355in}{1.417306in}}%
\pgfpathlineto{\pgfqpoint{1.768137in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{1.735061in}{1.451480in}}%
\pgfpathlineto{\pgfqpoint{1.717997in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{1.691767in}{1.488265in}}%
\pgfpathlineto{\pgfqpoint{1.671899in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{1.648472in}{1.528028in}}%
\pgfpathlineto{\pgfqpoint{1.629398in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{1.571157in}}%
\pgfpathlineto{\pgfqpoint{1.590079in}{1.587121in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{1.553553in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{1.519499in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{1.518590in}{1.669254in}}%
\pgfpathlineto{\pgfqpoint{1.488149in}{1.708636in}}%
\pgfpathlineto{\pgfqpoint{1.475296in}{1.725825in}}%
\pgfpathlineto{\pgfqpoint{1.458692in}{1.749141in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{1.787828in}}%
\pgfpathlineto{\pgfqpoint{1.430809in}{1.789646in}}%
\pgfpathlineto{\pgfqpoint{1.405191in}{1.830152in}}%
\pgfpathlineto{\pgfqpoint{1.388707in}{1.857001in}}%
\pgfpathlineto{\pgfqpoint{1.380762in}{1.870657in}}%
\pgfpathlineto{\pgfqpoint{1.357949in}{1.911162in}}%
\pgfpathlineto{\pgfqpoint{1.345413in}{1.934100in}}%
\pgfpathlineto{\pgfqpoint{1.336340in}{1.951667in}}%
\pgfpathlineto{\pgfqpoint{1.316062in}{1.992172in}}%
\pgfpathlineto{\pgfqpoint{1.302119in}{2.020836in}}%
\pgfpathlineto{\pgfqpoint{1.296691in}{2.032677in}}%
\pgfpathlineto{\pgfqpoint{1.278706in}{2.073182in}}%
\pgfpathlineto{\pgfqpoint{1.261192in}{2.113687in}}%
\pgfpathlineto{\pgfqpoint{1.258825in}{2.119342in}}%
\pgfpathlineto{\pgfqpoint{1.245122in}{2.154192in}}%
\pgfpathlineto{\pgfqpoint{1.229629in}{2.194697in}}%
\pgfpathlineto{\pgfqpoint{1.215530in}{2.232566in}}%
\pgfpathlineto{\pgfqpoint{1.214611in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{1.200947in}{2.275707in}}%
\pgfpathlineto{\pgfqpoint{1.187644in}{2.316212in}}%
\pgfpathlineto{\pgfqpoint{1.174692in}{2.356717in}}%
\pgfpathlineto{\pgfqpoint{1.172236in}{2.364645in}}%
\pgfpathlineto{\pgfqpoint{1.162823in}{2.397222in}}%
\pgfpathlineto{\pgfqpoint{1.151445in}{2.437727in}}%
\pgfpathlineto{\pgfqpoint{1.140373in}{2.478232in}}%
\pgfpathlineto{\pgfqpoint{1.129599in}{2.518737in}}%
\pgfpathlineto{\pgfqpoint{1.128942in}{2.521290in}}%
\pgfpathlineto{\pgfqpoint{1.119864in}{2.559242in}}%
\pgfpathlineto{\pgfqpoint{1.110445in}{2.599747in}}%
\pgfpathlineto{\pgfqpoint{1.101285in}{2.640253in}}%
\pgfpathlineto{\pgfqpoint{1.092380in}{2.680758in}}%
\pgfpathlineto{\pgfqpoint{1.085648in}{2.712287in}}%
\pgfpathlineto{\pgfqpoint{1.083876in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{1.076133in}{2.761768in}}%
\pgfpathlineto{\pgfqpoint{1.068613in}{2.802273in}}%
\pgfpathlineto{\pgfqpoint{1.061310in}{2.842778in}}%
\pgfpathlineto{\pgfqpoint{1.054220in}{2.883283in}}%
\pgfpathlineto{\pgfqpoint{1.047338in}{2.923788in}}%
\pgfpathlineto{\pgfqpoint{1.042354in}{2.954055in}}%
\pgfpathlineto{\pgfqpoint{1.040802in}{2.964293in}}%
\pgfpathlineto{\pgfqpoint{1.034870in}{3.004798in}}%
\pgfpathlineto{\pgfqpoint{1.029121in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{1.023551in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{1.018158in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{1.012937in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{1.007886in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{1.003001in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{0.999059in}{3.281669in}}%
\pgfpathlineto{\pgfqpoint{0.998350in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{0.994197in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{0.990192in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{0.986331in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{0.982612in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{0.979033in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{0.975592in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{0.972287in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{0.969116in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{0.966077in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{0.963168in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{0.960387in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{0.957732in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{0.955765in}{3.805919in}}%
\pgfpathlineto{\pgfqpoint{0.955257in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{0.953083in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{0.951022in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{0.949071in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{0.947229in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{0.945496in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{0.943870in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{0.940934in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{0.939622in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{0.938413in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{0.937306in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{0.936300in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{0.935394in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{0.934588in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{0.933881in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{0.933272in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{0.932760in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{0.932346in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{0.932028in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{0.931806in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{0.912471in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{0.840234in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{0.840652in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{0.841145in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{0.841713in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{0.842356in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{0.843077in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{0.843874in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{0.844750in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{0.845705in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{0.846740in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{0.847856in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{0.849054in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{0.850335in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{0.851699in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{0.853149in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{0.854684in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{0.856307in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{0.858018in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{0.859819in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{0.861710in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{0.863694in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{0.865771in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{0.867943in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{3.711883in}}%
\pgfpathlineto{\pgfqpoint{0.870329in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{0.872964in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{0.875709in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{0.878565in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{0.881534in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{0.884617in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{0.887818in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{0.891138in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{0.894578in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{0.898141in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{0.901830in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{0.905645in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{0.909590in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{0.912471in}{3.178721in}}%
\pgfpathlineto{\pgfqpoint{0.913793in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{0.918449in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{0.923256in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{0.928215in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{0.933330in}{3.004798in}}%
\pgfpathlineto{\pgfqpoint{0.938604in}{2.964293in}}%
\pgfpathlineto{\pgfqpoint{0.944040in}{2.923788in}}%
\pgfpathlineto{\pgfqpoint{0.949641in}{2.883283in}}%
\pgfpathlineto{\pgfqpoint{0.955411in}{2.842778in}}%
\pgfpathlineto{\pgfqpoint{0.955765in}{2.840374in}}%
\pgfpathlineto{\pgfqpoint{0.961909in}{2.802273in}}%
\pgfpathlineto{\pgfqpoint{0.968633in}{2.761768in}}%
\pgfpathlineto{\pgfqpoint{0.975554in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{0.982675in}{2.680758in}}%
\pgfpathlineto{\pgfqpoint{0.990000in}{2.640253in}}%
\pgfpathlineto{\pgfqpoint{0.997534in}{2.599747in}}%
\pgfpathlineto{\pgfqpoint{0.999059in}{2.591801in}}%
\pgfpathlineto{\pgfqpoint{1.005866in}{2.559242in}}%
\pgfpathlineto{\pgfqpoint{1.014579in}{2.518737in}}%
\pgfpathlineto{\pgfqpoint{1.023536in}{2.478232in}}%
\pgfpathlineto{\pgfqpoint{1.032742in}{2.437727in}}%
\pgfpathlineto{\pgfqpoint{1.042202in}{2.397222in}}%
\pgfpathlineto{\pgfqpoint{1.042354in}{2.396596in}}%
\pgfpathlineto{\pgfqpoint{1.052776in}{2.356717in}}%
\pgfpathlineto{\pgfqpoint{1.063654in}{2.316212in}}%
\pgfpathlineto{\pgfqpoint{1.074829in}{2.275707in}}%
\pgfpathlineto{\pgfqpoint{1.085648in}{2.237551in}}%
\pgfpathlineto{\pgfqpoint{1.086366in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{1.099158in}{2.194697in}}%
\pgfpathlineto{\pgfqpoint{1.112298in}{2.154192in}}%
\pgfpathlineto{\pgfqpoint{1.125794in}{2.113687in}}%
\pgfpathlineto{\pgfqpoint{1.128942in}{2.104539in}}%
\pgfpathlineto{\pgfqpoint{1.140523in}{2.073182in}}%
\pgfpathlineto{\pgfqpoint{1.155913in}{2.032677in}}%
\pgfpathlineto{\pgfqpoint{1.171722in}{1.992172in}}%
\pgfpathlineto{\pgfqpoint{1.172236in}{1.990899in}}%
\pgfpathlineto{\pgfqpoint{1.189175in}{1.951667in}}%
\pgfpathlineto{\pgfqpoint{1.207146in}{1.911162in}}%
\pgfpathlineto{\pgfqpoint{1.215530in}{1.892847in}}%
\pgfpathlineto{\pgfqpoint{1.226354in}{1.870657in}}%
\pgfpathlineto{\pgfqpoint{1.246727in}{1.830152in}}%
\pgfpathlineto{\pgfqpoint{1.258825in}{1.806831in}}%
\pgfpathlineto{\pgfqpoint{1.268291in}{1.789646in}}%
\pgfpathlineto{\pgfqpoint{1.291335in}{1.749141in}}%
\pgfpathlineto{\pgfqpoint{1.302119in}{1.730795in}}%
\pgfpathlineto{\pgfqpoint{1.315905in}{1.708636in}}%
\pgfpathlineto{\pgfqpoint{1.341924in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{1.345413in}{1.662895in}}%
\pgfpathlineto{\pgfqpoint{1.370212in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{1.388707in}{1.602185in}}%
\pgfpathlineto{\pgfqpoint{1.400235in}{1.587121in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{1.547042in}}%
\pgfpathlineto{\pgfqpoint{1.432356in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{1.467426in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{1.475296in}{1.497363in}}%
\pgfpathlineto{\pgfqpoint{1.505215in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{1.518590in}{1.451967in}}%
\pgfpathlineto{\pgfqpoint{1.546124in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{1.410356in}}%
\pgfpathlineto{\pgfqpoint{1.590600in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{1.372083in}}%
\pgfpathlineto{\pgfqpoint{1.639122in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{1.648472in}{1.336728in}}%
\pgfpathlineto{\pgfqpoint{1.691767in}{1.303918in}}%
\pgfpathlineto{\pgfqpoint{1.692222in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{1.735061in}{1.273866in}}%
\pgfpathlineto{\pgfqpoint{1.751162in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{1.778355in}{1.245777in}}%
\pgfpathlineto{\pgfqpoint{1.816052in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{1.821649in}{1.219311in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{1.194969in}}%
\pgfpathlineto{\pgfqpoint{1.888628in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{1.908238in}{1.171982in}}%
\pgfpathlineto{\pgfqpoint{1.951532in}{1.150422in}}%
\pgfpathlineto{\pgfqpoint{1.969900in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{1.994826in}{1.130248in}}%
\pgfpathlineto{\pgfqpoint{2.038120in}{1.111187in}}%
\pgfpathlineto{\pgfqpoint{2.061839in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{2.081414in}{1.093216in}}%
\pgfpathlineto{\pgfqpoint{2.124709in}{1.076404in}}%
\pgfpathlineto{\pgfqpoint{2.166643in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{2.168003in}{1.060075in}}%
\pgfpathlineto{\pgfqpoint{2.211297in}{1.045284in}}%
\pgfpathlineto{\pgfqpoint{2.254591in}{1.030886in}}%
\pgfpathlineto{\pgfqpoint{2.288107in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{2.297885in}{1.017106in}}%
\pgfpathlineto{\pgfqpoint{2.341180in}{1.004478in}}%
\pgfpathlineto{\pgfqpoint{2.384474in}{0.992185in}}%
\pgfpathlineto{\pgfqpoint{2.427768in}{0.980217in}}%
\pgfpathlineto{\pgfqpoint{2.430279in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{2.471062in}{0.969424in}}%
\pgfpathlineto{\pgfqpoint{2.514356in}{0.958969in}}%
\pgfpathlineto{\pgfqpoint{2.557651in}{0.948792in}}%
\pgfpathlineto{\pgfqpoint{2.600275in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{2.600945in}{0.938899in}}%
\pgfpathlineto{\pgfqpoint{2.644239in}{0.930048in}}%
\pgfpathlineto{\pgfqpoint{2.687533in}{0.921435in}}%
\pgfpathlineto{\pgfqpoint{2.730827in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.774122in}{0.904903in}}%
\pgfpathlineto{\pgfqpoint{2.808922in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{2.817416in}{0.897108in}}%
\pgfpathlineto{\pgfqpoint{2.860710in}{0.890059in}}%
\pgfpathlineto{\pgfqpoint{2.904004in}{0.883206in}}%
\pgfpathlineto{\pgfqpoint{2.947298in}{0.876544in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{0.870070in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{0.863778in}}%
\pgfpathlineto{\pgfqpoint{3.074611in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{3.077181in}{0.857699in}}%
\pgfpathlineto{\pgfqpoint{3.120475in}{0.852301in}}%
\pgfpathlineto{\pgfqpoint{3.163769in}{0.847061in}}%
\pgfpathlineto{\pgfqpoint{3.207064in}{0.841975in}}%
\pgfpathlineto{\pgfqpoint{3.250358in}{0.837041in}}%
\pgfpathlineto{\pgfqpoint{3.293652in}{0.832255in}}%
\pgfpathlineto{\pgfqpoint{3.336946in}{0.827615in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{0.823118in}}%
\pgfpathlineto{\pgfqpoint{3.423535in}{0.818762in}}%
\pgfpathlineto{\pgfqpoint{3.436257in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{0.814830in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{0.811139in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{0.807569in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{0.804119in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{0.800785in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{0.797566in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{0.794461in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{0.791466in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{0.788581in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{0.785803in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{0.783131in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{0.780564in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{0.778098in}}%
\pgfpathlineto{\pgfqpoint{4.006132in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{0.775866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938832in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{2.238072in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{2.275707in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{2.316212in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{2.356717in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{2.380064in}}%
\pgfpathlineto{\pgfqpoint{4.950050in}{2.397222in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{2.403160in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{2.426462in}}%
\pgfpathlineto{\pgfqpoint{4.875063in}{2.437727in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{2.450167in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{2.474335in}}%
\pgfpathlineto{\pgfqpoint{4.802065in}{2.478232in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{2.498682in}}%
\pgfpathlineto{\pgfqpoint{4.730894in}{2.518737in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{2.523627in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{2.548818in}}%
\pgfpathlineto{\pgfqpoint{4.661521in}{2.559242in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{2.574451in}}%
\pgfpathlineto{\pgfqpoint{4.594012in}{2.599747in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{2.600672in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{2.627068in}}%
\pgfpathlineto{\pgfqpoint{4.528058in}{2.640253in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{2.654037in}}%
\pgfpathlineto{\pgfqpoint{4.463917in}{2.680758in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{2.681597in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{2.709394in}}%
\pgfpathlineto{\pgfqpoint{4.401214in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{2.737776in}}%
\pgfpathlineto{\pgfqpoint{4.340177in}{2.761768in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{2.766762in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{2.796177in}}%
\pgfpathlineto{\pgfqpoint{4.280591in}{2.802273in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{2.826076in}}%
\pgfpathlineto{\pgfqpoint{4.222427in}{2.842778in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{2.856604in}}%
\pgfpathlineto{\pgfqpoint{4.165748in}{2.883283in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{2.887760in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{2.919434in}}%
\pgfpathlineto{\pgfqpoint{4.110375in}{2.923788in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{2.951648in}}%
\pgfpathlineto{\pgfqpoint{4.056261in}{2.964293in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{2.984531in}}%
\pgfpathlineto{\pgfqpoint{4.003461in}{3.004798in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{3.018091in}}%
\pgfpathlineto{\pgfqpoint{3.951921in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{3.052337in}}%
\pgfpathlineto{\pgfqpoint{3.901586in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{3.087282in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{3.122855in}}%
\pgfpathlineto{\pgfqpoint{3.852325in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{3.159141in}}%
\pgfpathlineto{\pgfqpoint{3.804157in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{3.196193in}}%
\pgfpathlineto{\pgfqpoint{3.757076in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{3.234030in}}%
\pgfpathlineto{\pgfqpoint{3.711043in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{3.272673in}}%
\pgfpathlineto{\pgfqpoint{3.666021in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{3.312146in}}%
\pgfpathlineto{\pgfqpoint{3.621973in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{3.352473in}}%
\pgfpathlineto{\pgfqpoint{3.578869in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{3.393683in}}%
\pgfpathlineto{\pgfqpoint{3.536678in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{3.435805in}}%
\pgfpathlineto{\pgfqpoint{3.495374in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{3.478872in}}%
\pgfpathlineto{\pgfqpoint{3.454932in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{3.423535in}{3.522919in}}%
\pgfpathlineto{\pgfqpoint{3.415329in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{3.567984in}}%
\pgfpathlineto{\pgfqpoint{3.376544in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{3.338522in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{3.336946in}{3.614072in}}%
\pgfpathlineto{\pgfqpoint{3.301171in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{3.293652in}{3.661164in}}%
\pgfpathlineto{\pgfqpoint{3.264566in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{3.250358in}{3.709384in}}%
\pgfpathlineto{\pgfqpoint{3.228695in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{3.207064in}{3.758782in}}%
\pgfpathlineto{\pgfqpoint{3.193547in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{3.163769in}{3.809410in}}%
\pgfpathlineto{\pgfqpoint{3.159115in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{3.125261in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{3.120475in}{3.861215in}}%
\pgfpathlineto{\pgfqpoint{3.091959in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{3.077181in}{3.914243in}}%
\pgfpathlineto{\pgfqpoint{3.059330in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{3.968660in}}%
\pgfpathlineto{\pgfqpoint{3.027372in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{2.995930in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{4.024407in}}%
\pgfpathlineto{\pgfqpoint{2.964948in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{2.947298in}{4.081512in}}%
\pgfpathlineto{\pgfqpoint{2.934612in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{2.904901in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{2.904004in}{4.140176in}}%
\pgfpathlineto{\pgfqpoint{2.875444in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{2.860710in}{4.200185in}}%
\pgfpathlineto{\pgfqpoint{2.846618in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{2.818404in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{2.817416in}{4.261890in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{2.774122in}{4.325049in}}%
\pgfpathlineto{\pgfqpoint{2.762980in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{2.736054in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{2.730827in}{4.389954in}}%
\pgfpathlineto{\pgfqpoint{2.709391in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{2.687533in}{4.456540in}}%
\pgfpathlineto{\pgfqpoint{2.683367in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{2.657536in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{2.644239in}{4.524835in}}%
\pgfpathlineto{\pgfqpoint{2.632198in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{2.607292in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{2.600945in}{4.594991in}}%
\pgfpathlineto{\pgfqpoint{2.582605in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{2.557651in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{2.514356in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{2.471062in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{2.430835in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{2.454659in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{2.471062in}{4.557395in}}%
\pgfpathlineto{\pgfqpoint{2.479055in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{2.503687in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{2.514356in}{4.486326in}}%
\pgfpathlineto{\pgfqpoint{2.528678in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{2.554196in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{2.557651in}{4.417070in}}%
\pgfpathlineto{\pgfqpoint{2.579816in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{2.600945in}{4.349478in}}%
\pgfpathlineto{\pgfqpoint{2.606101in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{2.632591in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{2.644239in}{4.283551in}}%
\pgfpathlineto{\pgfqpoint{2.659550in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{2.687139in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{2.687533in}{4.219376in}}%
\pgfpathlineto{\pgfqpoint{2.714819in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{2.730827in}{4.156628in}}%
\pgfpathlineto{\pgfqpoint{2.743156in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{2.772059in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{2.774122in}{4.095581in}}%
\pgfpathlineto{\pgfqpoint{2.801187in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{2.817416in}{4.035903in}}%
\pgfpathlineto{\pgfqpoint{2.830972in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{2.860710in}{3.977842in}}%
\pgfpathlineto{\pgfqpoint{2.861401in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{2.892086in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{2.904004in}{3.921027in}}%
\pgfpathlineto{\pgfqpoint{2.923419in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{2.947298in}{3.865687in}}%
\pgfpathlineto{\pgfqpoint{2.955415in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{2.987992in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{3.811707in}}%
\pgfpathlineto{\pgfqpoint{3.021003in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{3.758901in}}%
\pgfpathlineto{\pgfqpoint{3.054710in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{3.077181in}{3.707415in}}%
\pgfpathlineto{\pgfqpoint{3.089115in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{3.120475in}{3.657190in}}%
\pgfpathlineto{\pgfqpoint{3.124222in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{3.159930in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{3.163769in}{3.608079in}}%
\pgfpathlineto{\pgfqpoint{3.196276in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{3.207064in}{3.560051in}}%
\pgfpathlineto{\pgfqpoint{3.233380in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{3.250358in}{3.513150in}}%
\pgfpathlineto{\pgfqpoint{3.271256in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{3.293652in}{3.467330in}}%
\pgfpathlineto{\pgfqpoint{3.309918in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{3.336946in}{3.422549in}}%
\pgfpathlineto{\pgfqpoint{3.349383in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{3.378766in}}%
\pgfpathlineto{\pgfqpoint{3.389672in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{3.423535in}{3.335945in}}%
\pgfpathlineto{\pgfqpoint{3.430805in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{3.294050in}}%
\pgfpathlineto{\pgfqpoint{3.472807in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{3.253050in}}%
\pgfpathlineto{\pgfqpoint{3.515705in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{3.212916in}}%
\pgfpathlineto{\pgfqpoint{3.559528in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{3.173620in}}%
\pgfpathlineto{\pgfqpoint{3.604307in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{3.135137in}}%
\pgfpathlineto{\pgfqpoint{3.650077in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{3.097444in}}%
\pgfpathlineto{\pgfqpoint{3.696875in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{3.060521in}}%
\pgfpathlineto{\pgfqpoint{3.744740in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{3.024350in}}%
\pgfpathlineto{\pgfqpoint{3.793715in}{3.004798in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{2.988914in}}%
\pgfpathlineto{\pgfqpoint{3.843846in}{2.964293in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{2.954200in}}%
\pgfpathlineto{\pgfqpoint{3.895181in}{2.923788in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{2.920196in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{2.886788in}}%
\pgfpathlineto{\pgfqpoint{3.947673in}{2.883283in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{2.853943in}}%
\pgfpathlineto{\pgfqpoint{4.001357in}{2.842778in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{2.821754in}}%
\pgfpathlineto{\pgfqpoint{4.056388in}{2.802273in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{2.790219in}}%
\pgfpathlineto{\pgfqpoint{4.112830in}{2.761768in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{2.759334in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{2.728856in}}%
\pgfpathlineto{\pgfqpoint{4.170527in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{2.698922in}}%
\pgfpathlineto{\pgfqpoint{4.229678in}{2.680758in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{2.669608in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{2.640899in}}%
\pgfpathlineto{\pgfqpoint{4.290405in}{2.640253in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{2.612431in}}%
\pgfpathlineto{\pgfqpoint{4.352464in}{2.599747in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{2.584564in}}%
\pgfpathlineto{\pgfqpoint{4.416251in}{2.559242in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{2.557313in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{2.530271in}}%
\pgfpathlineto{\pgfqpoint{4.481502in}{2.518737in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{2.503760in}}%
\pgfpathlineto{\pgfqpoint{4.548571in}{2.478232in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{2.477863in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{2.452052in}}%
\pgfpathlineto{\pgfqpoint{4.617165in}{2.437727in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{2.426830in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{2.402046in}}%
\pgfpathlineto{\pgfqpoint{4.687632in}{2.397222in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{2.377455in}}%
\pgfpathlineto{\pgfqpoint{4.759878in}{2.356717in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{2.353485in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{2.329611in}}%
\pgfpathlineto{\pgfqpoint{4.833903in}{2.316212in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{2.306230in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{2.283185in}}%
\pgfpathlineto{\pgfqpoint{4.909866in}{2.275707in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{2.260360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289419in}{0.695482in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{0.694145in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{0.692872in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{0.691665in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{0.690521in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{0.689440in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{0.688421in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{0.687463in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{0.686565in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{0.685727in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{0.684948in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{0.684226in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{0.683562in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{0.682955in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{0.682403in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{0.681907in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{0.681465in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{0.749942in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{0.750333in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{0.750794in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{0.751325in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{0.751928in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{0.752601in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{0.753348in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{0.754167in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{0.755061in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{0.756029in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{0.757073in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{0.758194in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{0.759392in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{0.760668in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{0.762025in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{0.763461in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{0.764979in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{0.766580in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{0.768265in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{0.770035in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{0.771891in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{0.773834in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{0.775866in}}%
\pgfpathlineto{\pgfqpoint{4.006132in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{0.778098in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{0.780564in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{0.783131in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{0.785803in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{0.788581in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{0.791466in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{0.794461in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{0.797566in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{0.800785in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{0.804119in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{0.807569in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{0.811139in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{0.814830in}}%
\pgfpathlineto{\pgfqpoint{3.436257in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{3.423535in}{0.818762in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{0.823118in}}%
\pgfpathlineto{\pgfqpoint{3.336946in}{0.827615in}}%
\pgfpathlineto{\pgfqpoint{3.293652in}{0.832255in}}%
\pgfpathlineto{\pgfqpoint{3.250358in}{0.837041in}}%
\pgfpathlineto{\pgfqpoint{3.207064in}{0.841975in}}%
\pgfpathlineto{\pgfqpoint{3.163769in}{0.847061in}}%
\pgfpathlineto{\pgfqpoint{3.120475in}{0.852301in}}%
\pgfpathlineto{\pgfqpoint{3.077181in}{0.857699in}}%
\pgfpathlineto{\pgfqpoint{3.074611in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{0.863778in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{0.870070in}}%
\pgfpathlineto{\pgfqpoint{2.947298in}{0.876544in}}%
\pgfpathlineto{\pgfqpoint{2.904004in}{0.883206in}}%
\pgfpathlineto{\pgfqpoint{2.860710in}{0.890059in}}%
\pgfpathlineto{\pgfqpoint{2.817416in}{0.897108in}}%
\pgfpathlineto{\pgfqpoint{2.808922in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{2.774122in}{0.904903in}}%
\pgfpathlineto{\pgfqpoint{2.730827in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.687533in}{0.921435in}}%
\pgfpathlineto{\pgfqpoint{2.644239in}{0.930048in}}%
\pgfpathlineto{\pgfqpoint{2.600945in}{0.938899in}}%
\pgfpathlineto{\pgfqpoint{2.600275in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{2.557651in}{0.948792in}}%
\pgfpathlineto{\pgfqpoint{2.514356in}{0.958969in}}%
\pgfpathlineto{\pgfqpoint{2.471062in}{0.969424in}}%
\pgfpathlineto{\pgfqpoint{2.430279in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{2.427768in}{0.980217in}}%
\pgfpathlineto{\pgfqpoint{2.384474in}{0.992185in}}%
\pgfpathlineto{\pgfqpoint{2.341180in}{1.004478in}}%
\pgfpathlineto{\pgfqpoint{2.297885in}{1.017106in}}%
\pgfpathlineto{\pgfqpoint{2.288107in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{2.254591in}{1.030886in}}%
\pgfpathlineto{\pgfqpoint{2.211297in}{1.045284in}}%
\pgfpathlineto{\pgfqpoint{2.168003in}{1.060075in}}%
\pgfpathlineto{\pgfqpoint{2.166643in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{2.124709in}{1.076404in}}%
\pgfpathlineto{\pgfqpoint{2.081414in}{1.093216in}}%
\pgfpathlineto{\pgfqpoint{2.061839in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{2.038120in}{1.111187in}}%
\pgfpathlineto{\pgfqpoint{1.994826in}{1.130248in}}%
\pgfpathlineto{\pgfqpoint{1.969900in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{1.951532in}{1.150422in}}%
\pgfpathlineto{\pgfqpoint{1.908238in}{1.171982in}}%
\pgfpathlineto{\pgfqpoint{1.888628in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{1.194969in}}%
\pgfpathlineto{\pgfqpoint{1.821649in}{1.219311in}}%
\pgfpathlineto{\pgfqpoint{1.816052in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{1.778355in}{1.245777in}}%
\pgfpathlineto{\pgfqpoint{1.751162in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{1.735061in}{1.273866in}}%
\pgfpathlineto{\pgfqpoint{1.692222in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{1.691767in}{1.303918in}}%
\pgfpathlineto{\pgfqpoint{1.648472in}{1.336728in}}%
\pgfpathlineto{\pgfqpoint{1.639122in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{1.372083in}}%
\pgfpathlineto{\pgfqpoint{1.590600in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{1.410356in}}%
\pgfpathlineto{\pgfqpoint{1.546124in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{1.518590in}{1.451967in}}%
\pgfpathlineto{\pgfqpoint{1.505215in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{1.475296in}{1.497363in}}%
\pgfpathlineto{\pgfqpoint{1.467426in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{1.432356in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{1.547042in}}%
\pgfpathlineto{\pgfqpoint{1.400235in}{1.587121in}}%
\pgfpathlineto{\pgfqpoint{1.388707in}{1.602185in}}%
\pgfpathlineto{\pgfqpoint{1.370212in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{1.345413in}{1.662895in}}%
\pgfpathlineto{\pgfqpoint{1.341924in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{1.315905in}{1.708636in}}%
\pgfpathlineto{\pgfqpoint{1.302119in}{1.730795in}}%
\pgfpathlineto{\pgfqpoint{1.291335in}{1.749141in}}%
\pgfpathlineto{\pgfqpoint{1.268291in}{1.789646in}}%
\pgfpathlineto{\pgfqpoint{1.258825in}{1.806831in}}%
\pgfpathlineto{\pgfqpoint{1.246727in}{1.830152in}}%
\pgfpathlineto{\pgfqpoint{1.226354in}{1.870657in}}%
\pgfpathlineto{\pgfqpoint{1.215530in}{1.892847in}}%
\pgfpathlineto{\pgfqpoint{1.207146in}{1.911162in}}%
\pgfpathlineto{\pgfqpoint{1.189175in}{1.951667in}}%
\pgfpathlineto{\pgfqpoint{1.172236in}{1.990899in}}%
\pgfpathlineto{\pgfqpoint{1.171722in}{1.992172in}}%
\pgfpathlineto{\pgfqpoint{1.155913in}{2.032677in}}%
\pgfpathlineto{\pgfqpoint{1.140523in}{2.073182in}}%
\pgfpathlineto{\pgfqpoint{1.128942in}{2.104539in}}%
\pgfpathlineto{\pgfqpoint{1.125794in}{2.113687in}}%
\pgfpathlineto{\pgfqpoint{1.112298in}{2.154192in}}%
\pgfpathlineto{\pgfqpoint{1.099158in}{2.194697in}}%
\pgfpathlineto{\pgfqpoint{1.086366in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{1.085648in}{2.237551in}}%
\pgfpathlineto{\pgfqpoint{1.074829in}{2.275707in}}%
\pgfpathlineto{\pgfqpoint{1.063654in}{2.316212in}}%
\pgfpathlineto{\pgfqpoint{1.052776in}{2.356717in}}%
\pgfpathlineto{\pgfqpoint{1.042354in}{2.396596in}}%
\pgfpathlineto{\pgfqpoint{1.042202in}{2.397222in}}%
\pgfpathlineto{\pgfqpoint{1.032742in}{2.437727in}}%
\pgfpathlineto{\pgfqpoint{1.023536in}{2.478232in}}%
\pgfpathlineto{\pgfqpoint{1.014579in}{2.518737in}}%
\pgfpathlineto{\pgfqpoint{1.005866in}{2.559242in}}%
\pgfpathlineto{\pgfqpoint{0.999059in}{2.591801in}}%
\pgfpathlineto{\pgfqpoint{0.997534in}{2.599747in}}%
\pgfpathlineto{\pgfqpoint{0.990000in}{2.640253in}}%
\pgfpathlineto{\pgfqpoint{0.982675in}{2.680758in}}%
\pgfpathlineto{\pgfqpoint{0.975554in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{0.968633in}{2.761768in}}%
\pgfpathlineto{\pgfqpoint{0.961909in}{2.802273in}}%
\pgfpathlineto{\pgfqpoint{0.955765in}{2.840374in}}%
\pgfpathlineto{\pgfqpoint{0.955411in}{2.842778in}}%
\pgfpathlineto{\pgfqpoint{0.949641in}{2.883283in}}%
\pgfpathlineto{\pgfqpoint{0.944040in}{2.923788in}}%
\pgfpathlineto{\pgfqpoint{0.938604in}{2.964293in}}%
\pgfpathlineto{\pgfqpoint{0.933330in}{3.004798in}}%
\pgfpathlineto{\pgfqpoint{0.928215in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{0.923256in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{0.918449in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{0.913793in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{0.912471in}{3.178721in}}%
\pgfpathlineto{\pgfqpoint{0.909590in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{0.905645in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{0.901830in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{0.898141in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{0.894578in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{0.891138in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{0.887818in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{0.884617in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{0.881534in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{0.878565in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{0.875709in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{0.872964in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{0.870329in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{3.711883in}}%
\pgfpathlineto{\pgfqpoint{0.867943in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{0.865771in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{0.863694in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{0.861710in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{0.859819in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{0.858018in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{0.856307in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{0.854684in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{0.853149in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{0.851699in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{0.850335in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{0.849054in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{0.847856in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{0.846740in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{0.845705in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{0.844750in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{0.843874in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{0.843077in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{0.842356in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{0.841713in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{0.841145in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{0.840652in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{0.840234in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{0.767042in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{0.767514in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{0.768045in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{0.768634in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{0.769284in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{0.769993in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{0.770764in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{0.771597in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{0.772493in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{0.773453in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{0.774476in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{0.775566in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{0.776721in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{0.777944in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{0.779234in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{0.780594in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{0.782024in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{3.961720in}}%
\pgfpathlineto{\pgfqpoint{0.783647in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{0.785424in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{0.787283in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{0.789226in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{0.791255in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{0.793370in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{0.795572in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{0.797864in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{0.800247in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{0.802722in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{0.805291in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{0.807955in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{0.810716in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{0.813576in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{0.816537in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{0.819599in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{0.822765in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{3.249753in}}%
\pgfpathlineto{\pgfqpoint{0.826056in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{0.829841in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{0.833749in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{0.837782in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{0.841943in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{0.846233in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{0.850656in}{3.004798in}}%
\pgfpathlineto{\pgfqpoint{0.855213in}{2.964293in}}%
\pgfpathlineto{\pgfqpoint{0.859908in}{2.923788in}}%
\pgfpathlineto{\pgfqpoint{0.864743in}{2.883283in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{2.847228in}}%
\pgfpathlineto{\pgfqpoint{0.869783in}{2.842778in}}%
\pgfpathlineto{\pgfqpoint{0.875481in}{2.802273in}}%
\pgfpathlineto{\pgfqpoint{0.881345in}{2.761768in}}%
\pgfpathlineto{\pgfqpoint{0.887379in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{0.893585in}{2.680758in}}%
\pgfpathlineto{\pgfqpoint{0.899967in}{2.640253in}}%
\pgfpathlineto{\pgfqpoint{0.906531in}{2.599747in}}%
\pgfpathlineto{\pgfqpoint{0.912471in}{2.564107in}}%
\pgfpathlineto{\pgfqpoint{0.913363in}{2.559242in}}%
\pgfpathlineto{\pgfqpoint{0.921028in}{2.518737in}}%
\pgfpathlineto{\pgfqpoint{0.928905in}{2.478232in}}%
\pgfpathlineto{\pgfqpoint{0.937001in}{2.437727in}}%
\pgfpathlineto{\pgfqpoint{0.945320in}{2.397222in}}%
\pgfpathlineto{\pgfqpoint{0.953868in}{2.356717in}}%
\pgfpathlineto{\pgfqpoint{0.955765in}{2.348006in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{2.316212in}}%
\pgfpathlineto{\pgfqpoint{0.973246in}{2.275707in}}%
\pgfpathlineto{\pgfqpoint{0.983431in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{0.993894in}{2.194697in}}%
\pgfpathlineto{\pgfqpoint{0.999059in}{2.175292in}}%
\pgfpathlineto{\pgfqpoint{1.005163in}{2.154192in}}%
\pgfpathlineto{\pgfqpoint{1.017235in}{2.113687in}}%
\pgfpathlineto{\pgfqpoint{1.029636in}{2.073182in}}%
\pgfpathlineto{\pgfqpoint{1.042354in}{2.032745in}}%
\pgfpathlineto{\pgfqpoint{1.042377in}{2.032677in}}%
\pgfpathlineto{\pgfqpoint{1.056623in}{1.992172in}}%
\pgfpathlineto{\pgfqpoint{1.071259in}{1.951667in}}%
\pgfpathlineto{\pgfqpoint{1.085648in}{1.912921in}}%
\pgfpathlineto{\pgfqpoint{1.086351in}{1.911162in}}%
\pgfpathlineto{\pgfqpoint{1.103104in}{1.870657in}}%
\pgfpathlineto{\pgfqpoint{1.120320in}{1.830152in}}%
\pgfpathlineto{\pgfqpoint{1.128942in}{1.810500in}}%
\pgfpathlineto{\pgfqpoint{1.138743in}{1.789646in}}%
\pgfpathlineto{\pgfqpoint{1.158393in}{1.749141in}}%
\pgfpathlineto{\pgfqpoint{1.172236in}{1.721465in}}%
\pgfpathlineto{\pgfqpoint{1.179083in}{1.708636in}}%
\pgfpathlineto{\pgfqpoint{1.201453in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{1.215530in}{1.643441in}}%
\pgfpathlineto{\pgfqpoint{1.225117in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{1.250530in}{1.587121in}}%
\pgfpathlineto{\pgfqpoint{1.258825in}{1.574365in}}%
\pgfpathlineto{\pgfqpoint{1.277943in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{1.302119in}{1.512701in}}%
\pgfpathlineto{\pgfqpoint{1.307081in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{1.338780in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{1.345413in}{1.457456in}}%
\pgfpathlineto{\pgfqpoint{1.373140in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{1.388707in}{1.407641in}}%
\pgfpathlineto{\pgfqpoint{1.410285in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{1.362353in}}%
\pgfpathlineto{\pgfqpoint{1.450679in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{1.475296in}{1.321060in}}%
\pgfpathlineto{\pgfqpoint{1.494815in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{1.518590in}{1.283269in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{1.248517in}}%
\pgfpathlineto{\pgfqpoint{1.596467in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{1.216370in}}%
\pgfpathlineto{\pgfqpoint{1.648472in}{1.186713in}}%
\pgfpathlineto{\pgfqpoint{1.655516in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{1.691767in}{1.159452in}}%
\pgfpathlineto{\pgfqpoint{1.721427in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{1.735061in}{1.133805in}}%
\pgfpathlineto{\pgfqpoint{1.778355in}{1.110030in}}%
\pgfpathlineto{\pgfqpoint{1.795259in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{1.821649in}{1.087890in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{1.066962in}}%
\pgfpathlineto{\pgfqpoint{1.878655in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{1.908238in}{1.047604in}}%
\pgfpathlineto{\pgfqpoint{1.951532in}{1.029220in}}%
\pgfpathlineto{\pgfqpoint{1.973821in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{1.994826in}{1.011984in}}%
\pgfpathlineto{\pgfqpoint{2.038120in}{0.995877in}}%
\pgfpathlineto{\pgfqpoint{2.081414in}{0.980203in}}%
\pgfpathlineto{\pgfqpoint{2.083295in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{2.124709in}{0.966084in}}%
\pgfpathlineto{\pgfqpoint{2.168003in}{0.952391in}}%
\pgfpathlineto{\pgfqpoint{2.211297in}{0.939062in}}%
\pgfpathlineto{\pgfqpoint{2.211370in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{2.254591in}{0.927142in}}%
\pgfpathlineto{\pgfqpoint{2.297885in}{0.915540in}}%
\pgfpathlineto{\pgfqpoint{2.341180in}{0.904246in}}%
\pgfpathlineto{\pgfqpoint{2.363733in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{2.384474in}{0.893703in}}%
\pgfpathlineto{\pgfqpoint{2.427768in}{0.883914in}}%
\pgfpathlineto{\pgfqpoint{2.471062in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{2.514356in}{0.865109in}}%
\pgfpathlineto{\pgfqpoint{2.548340in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{2.557651in}{0.856256in}}%
\pgfpathlineto{\pgfqpoint{2.600945in}{0.848258in}}%
\pgfpathlineto{\pgfqpoint{2.644239in}{0.840475in}}%
\pgfpathlineto{\pgfqpoint{2.687533in}{0.832901in}}%
\pgfpathlineto{\pgfqpoint{2.730827in}{0.825531in}}%
\pgfpathlineto{\pgfqpoint{2.774122in}{0.818360in}}%
\pgfpathlineto{\pgfqpoint{2.779321in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{2.817416in}{0.811968in}}%
\pgfpathlineto{\pgfqpoint{2.860710in}{0.805827in}}%
\pgfpathlineto{\pgfqpoint{2.904004in}{0.799856in}}%
\pgfpathlineto{\pgfqpoint{2.947298in}{0.794050in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{0.788405in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{0.782919in}}%
\pgfpathlineto{\pgfqpoint{3.077181in}{0.777587in}}%
\pgfpathlineto{\pgfqpoint{3.081938in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{3.120475in}{0.772872in}}%
\pgfpathlineto{\pgfqpoint{3.163769in}{0.768349in}}%
\pgfpathlineto{\pgfqpoint{3.207064in}{0.763956in}}%
\pgfpathlineto{\pgfqpoint{3.250358in}{0.759692in}}%
\pgfpathlineto{\pgfqpoint{3.293652in}{0.755555in}}%
\pgfpathlineto{\pgfqpoint{3.336946in}{0.751541in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{0.747648in}}%
\pgfpathlineto{\pgfqpoint{3.423535in}{0.743875in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{0.740219in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{0.736678in}}%
\pgfpathlineto{\pgfqpoint{3.512180in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{0.733599in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{0.730636in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{0.727771in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{0.725002in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{0.722326in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{0.719743in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{0.717250in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{0.714847in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{0.712531in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{0.710302in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{0.708157in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{0.706097in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{0.704118in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{0.702220in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{0.700402in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{0.698663in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{0.697000in}}%
\pgfpathlineto{\pgfqpoint{4.273173in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{0.695482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982126in}{2.380064in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{2.397222in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{2.437727in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{2.478232in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{2.506024in}}%
\pgfpathlineto{\pgfqpoint{4.958976in}{2.518737in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{2.529721in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{2.553828in}}%
\pgfpathlineto{\pgfqpoint{4.885959in}{2.559242in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{2.578185in}}%
\pgfpathlineto{\pgfqpoint{4.814834in}{2.599747in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{2.603122in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{2.628278in}}%
\pgfpathlineto{\pgfqpoint{4.745483in}{2.640253in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{2.653921in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{2.680122in}}%
\pgfpathlineto{\pgfqpoint{4.678026in}{2.680758in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{2.706515in}}%
\pgfpathlineto{\pgfqpoint{4.612135in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{2.733498in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{2.761042in}}%
\pgfpathlineto{\pgfqpoint{4.548055in}{2.761768in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{2.788843in}}%
\pgfpathlineto{\pgfqpoint{4.485423in}{2.802273in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{2.817244in}}%
\pgfpathlineto{\pgfqpoint{4.424470in}{2.842778in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{2.846241in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{2.875636in}}%
\pgfpathlineto{\pgfqpoint{4.364933in}{2.883283in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{2.905559in}}%
\pgfpathlineto{\pgfqpoint{4.306855in}{2.923788in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{2.936104in}}%
\pgfpathlineto{\pgfqpoint{4.250252in}{2.964293in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{2.967272in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{2.998925in}}%
\pgfpathlineto{\pgfqpoint{4.194919in}{3.004798in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{3.031160in}}%
\pgfpathlineto{\pgfqpoint{4.140878in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{3.064059in}}%
\pgfpathlineto{\pgfqpoint{4.088144in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{3.097630in}}%
\pgfpathlineto{\pgfqpoint{4.036660in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{3.131883in}}%
\pgfpathlineto{\pgfqpoint{3.986376in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{3.166832in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{3.202379in}}%
\pgfpathlineto{\pgfqpoint{3.937130in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{3.238671in}}%
\pgfpathlineto{\pgfqpoint{3.889007in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{3.275724in}}%
\pgfpathlineto{\pgfqpoint{3.841965in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{3.313559in}}%
\pgfpathlineto{\pgfqpoint{3.795965in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{3.352195in}}%
\pgfpathlineto{\pgfqpoint{3.750969in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{3.391657in}}%
\pgfpathlineto{\pgfqpoint{3.706943in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{3.431968in}}%
\pgfpathlineto{\pgfqpoint{3.663855in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{3.473158in}}%
\pgfpathlineto{\pgfqpoint{3.621676in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{3.515255in}}%
\pgfpathlineto{\pgfqpoint{3.580380in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{3.558292in}}%
\pgfpathlineto{\pgfqpoint{3.539940in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{3.602303in}}%
\pgfpathlineto{\pgfqpoint{3.500335in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{3.647326in}}%
\pgfpathlineto{\pgfqpoint{3.461544in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{3.423549in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{3.423535in}{3.693399in}}%
\pgfpathlineto{\pgfqpoint{3.386194in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.349582in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{3.336946in}{3.788611in}}%
\pgfpathlineto{\pgfqpoint{3.313699in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{3.293652in}{3.837948in}}%
\pgfpathlineto{\pgfqpoint{3.278535in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{3.250358in}{3.888507in}}%
\pgfpathlineto{\pgfqpoint{3.244080in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{3.210247in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{3.207064in}{3.940276in}}%
\pgfpathlineto{\pgfqpoint{3.176933in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{3.163769in}{3.993232in}}%
\pgfpathlineto{\pgfqpoint{3.144286in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{3.120475in}{4.047569in}}%
\pgfpathlineto{\pgfqpoint{3.112302in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{3.080882in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{3.077181in}{4.103271in}}%
\pgfpathlineto{\pgfqpoint{3.049889in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{4.160296in}}%
\pgfpathlineto{\pgfqpoint{3.019532in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{4.218893in}}%
\pgfpathlineto{\pgfqpoint{2.989817in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{2.960376in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{2.947298in}{4.278845in}}%
\pgfpathlineto{\pgfqpoint{2.931535in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{2.904004in}{4.340492in}}%
\pgfpathlineto{\pgfqpoint{2.903324in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{2.875320in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{2.860710in}{4.403603in}}%
\pgfpathlineto{\pgfqpoint{2.847911in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{2.821023in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{2.817416in}{4.468486in}}%
\pgfpathlineto{\pgfqpoint{2.794368in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{2.774122in}{4.535029in}}%
\pgfpathlineto{\pgfqpoint{2.768335in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{2.742567in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{2.730827in}{4.603342in}}%
\pgfpathlineto{\pgfqpoint{2.717239in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{2.687533in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{2.644239in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{2.600945in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{2.582605in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{2.600945in}{4.594991in}}%
\pgfpathlineto{\pgfqpoint{2.607292in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{2.632198in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{2.644239in}{4.524835in}}%
\pgfpathlineto{\pgfqpoint{2.657536in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{2.683367in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{2.687533in}{4.456540in}}%
\pgfpathlineto{\pgfqpoint{2.709391in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{2.730827in}{4.389954in}}%
\pgfpathlineto{\pgfqpoint{2.736054in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{2.762980in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{2.774122in}{4.325049in}}%
\pgfpathlineto{\pgfqpoint{2.790378in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{2.817416in}{4.261890in}}%
\pgfpathlineto{\pgfqpoint{2.818404in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{2.846618in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{2.860710in}{4.200185in}}%
\pgfpathlineto{\pgfqpoint{2.875444in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{2.904004in}{4.140176in}}%
\pgfpathlineto{\pgfqpoint{2.904901in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{2.934612in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{2.947298in}{4.081512in}}%
\pgfpathlineto{\pgfqpoint{2.964948in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{4.024407in}}%
\pgfpathlineto{\pgfqpoint{2.995930in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{3.027372in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{3.968660in}}%
\pgfpathlineto{\pgfqpoint{3.059330in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{3.077181in}{3.914243in}}%
\pgfpathlineto{\pgfqpoint{3.091959in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{3.120475in}{3.861215in}}%
\pgfpathlineto{\pgfqpoint{3.125261in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{3.159115in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{3.163769in}{3.809410in}}%
\pgfpathlineto{\pgfqpoint{3.193547in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{3.207064in}{3.758782in}}%
\pgfpathlineto{\pgfqpoint{3.228695in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{3.250358in}{3.709384in}}%
\pgfpathlineto{\pgfqpoint{3.264566in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{3.293652in}{3.661164in}}%
\pgfpathlineto{\pgfqpoint{3.301171in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{3.336946in}{3.614072in}}%
\pgfpathlineto{\pgfqpoint{3.338522in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{3.376544in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{3.567984in}}%
\pgfpathlineto{\pgfqpoint{3.415329in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{3.423535in}{3.522919in}}%
\pgfpathlineto{\pgfqpoint{3.454932in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{3.478872in}}%
\pgfpathlineto{\pgfqpoint{3.495374in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{3.435805in}}%
\pgfpathlineto{\pgfqpoint{3.536678in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{3.393683in}}%
\pgfpathlineto{\pgfqpoint{3.578869in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{3.352473in}}%
\pgfpathlineto{\pgfqpoint{3.621973in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{3.312146in}}%
\pgfpathlineto{\pgfqpoint{3.666021in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{3.272673in}}%
\pgfpathlineto{\pgfqpoint{3.711043in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{3.234030in}}%
\pgfpathlineto{\pgfqpoint{3.757076in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{3.196193in}}%
\pgfpathlineto{\pgfqpoint{3.804157in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{3.159141in}}%
\pgfpathlineto{\pgfqpoint{3.852325in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{3.122855in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{3.087282in}}%
\pgfpathlineto{\pgfqpoint{3.901586in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{3.052337in}}%
\pgfpathlineto{\pgfqpoint{3.951921in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{3.018091in}}%
\pgfpathlineto{\pgfqpoint{4.003461in}{3.004798in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{2.984531in}}%
\pgfpathlineto{\pgfqpoint{4.056261in}{2.964293in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{2.951648in}}%
\pgfpathlineto{\pgfqpoint{4.110375in}{2.923788in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{2.919434in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{2.887760in}}%
\pgfpathlineto{\pgfqpoint{4.165748in}{2.883283in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{2.856604in}}%
\pgfpathlineto{\pgfqpoint{4.222427in}{2.842778in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{2.826076in}}%
\pgfpathlineto{\pgfqpoint{4.280591in}{2.802273in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{2.796177in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{2.766762in}}%
\pgfpathlineto{\pgfqpoint{4.340177in}{2.761768in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{2.737776in}}%
\pgfpathlineto{\pgfqpoint{4.401214in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{2.709394in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{2.681597in}}%
\pgfpathlineto{\pgfqpoint{4.463917in}{2.680758in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{2.654037in}}%
\pgfpathlineto{\pgfqpoint{4.528058in}{2.640253in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{2.627068in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{2.600672in}}%
\pgfpathlineto{\pgfqpoint{4.594012in}{2.599747in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{2.574451in}}%
\pgfpathlineto{\pgfqpoint{4.661521in}{2.559242in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{2.548818in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{2.523627in}}%
\pgfpathlineto{\pgfqpoint{4.730894in}{2.518737in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{2.498682in}}%
\pgfpathlineto{\pgfqpoint{4.802065in}{2.478232in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{2.474335in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{2.450167in}}%
\pgfpathlineto{\pgfqpoint{4.875063in}{2.437727in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{2.426462in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{2.403160in}}%
\pgfpathlineto{\pgfqpoint{4.950050in}{2.397222in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{2.380064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856477in}{0.655279in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{0.653348in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{0.651487in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{0.649693in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{0.647967in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{0.646305in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{0.644709in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{0.643176in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{0.641705in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{0.640297in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{0.638948in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{0.637660in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{0.636430in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{0.635258in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{0.634143in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{0.633085in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{0.632082in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{0.631133in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{0.630238in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{0.629396in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{0.628606in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{0.627868in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{0.627181in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{0.626544in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{0.625956in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{0.625417in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{0.624926in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{0.681465in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{0.681907in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{0.682403in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{0.682955in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{0.683562in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{0.684226in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{0.684948in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{0.685727in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{0.686565in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{0.687463in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{0.688421in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{0.689440in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{0.690521in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{0.691665in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{0.692872in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{0.694145in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{0.695482in}}%
\pgfpathlineto{\pgfqpoint{4.273173in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{0.697000in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{0.698663in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{0.700402in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{0.702220in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{0.704118in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{0.706097in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{0.708157in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{0.710302in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{0.712531in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{0.714847in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{0.717250in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{0.719743in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{0.722326in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{0.725002in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{0.727771in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{0.730636in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{0.733599in}}%
\pgfpathlineto{\pgfqpoint{3.512180in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{0.736678in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{0.740219in}}%
\pgfpathlineto{\pgfqpoint{3.423535in}{0.743875in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{0.747648in}}%
\pgfpathlineto{\pgfqpoint{3.336946in}{0.751541in}}%
\pgfpathlineto{\pgfqpoint{3.293652in}{0.755555in}}%
\pgfpathlineto{\pgfqpoint{3.250358in}{0.759692in}}%
\pgfpathlineto{\pgfqpoint{3.207064in}{0.763956in}}%
\pgfpathlineto{\pgfqpoint{3.163769in}{0.768349in}}%
\pgfpathlineto{\pgfqpoint{3.120475in}{0.772872in}}%
\pgfpathlineto{\pgfqpoint{3.081938in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{3.077181in}{0.777587in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{0.782919in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{0.788405in}}%
\pgfpathlineto{\pgfqpoint{2.947298in}{0.794050in}}%
\pgfpathlineto{\pgfqpoint{2.904004in}{0.799856in}}%
\pgfpathlineto{\pgfqpoint{2.860710in}{0.805827in}}%
\pgfpathlineto{\pgfqpoint{2.817416in}{0.811968in}}%
\pgfpathlineto{\pgfqpoint{2.779321in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{2.774122in}{0.818360in}}%
\pgfpathlineto{\pgfqpoint{2.730827in}{0.825531in}}%
\pgfpathlineto{\pgfqpoint{2.687533in}{0.832901in}}%
\pgfpathlineto{\pgfqpoint{2.644239in}{0.840475in}}%
\pgfpathlineto{\pgfqpoint{2.600945in}{0.848258in}}%
\pgfpathlineto{\pgfqpoint{2.557651in}{0.856256in}}%
\pgfpathlineto{\pgfqpoint{2.548340in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{2.514356in}{0.865109in}}%
\pgfpathlineto{\pgfqpoint{2.471062in}{0.874385in}}%
\pgfpathlineto{\pgfqpoint{2.427768in}{0.883914in}}%
\pgfpathlineto{\pgfqpoint{2.384474in}{0.893703in}}%
\pgfpathlineto{\pgfqpoint{2.363733in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{2.341180in}{0.904246in}}%
\pgfpathlineto{\pgfqpoint{2.297885in}{0.915540in}}%
\pgfpathlineto{\pgfqpoint{2.254591in}{0.927142in}}%
\pgfpathlineto{\pgfqpoint{2.211370in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{2.211297in}{0.939062in}}%
\pgfpathlineto{\pgfqpoint{2.168003in}{0.952391in}}%
\pgfpathlineto{\pgfqpoint{2.124709in}{0.966084in}}%
\pgfpathlineto{\pgfqpoint{2.083295in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{2.081414in}{0.980203in}}%
\pgfpathlineto{\pgfqpoint{2.038120in}{0.995877in}}%
\pgfpathlineto{\pgfqpoint{1.994826in}{1.011984in}}%
\pgfpathlineto{\pgfqpoint{1.973821in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{1.951532in}{1.029220in}}%
\pgfpathlineto{\pgfqpoint{1.908238in}{1.047604in}}%
\pgfpathlineto{\pgfqpoint{1.878655in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{1.066962in}}%
\pgfpathlineto{\pgfqpoint{1.821649in}{1.087890in}}%
\pgfpathlineto{\pgfqpoint{1.795259in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{1.778355in}{1.110030in}}%
\pgfpathlineto{\pgfqpoint{1.735061in}{1.133805in}}%
\pgfpathlineto{\pgfqpoint{1.721427in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{1.691767in}{1.159452in}}%
\pgfpathlineto{\pgfqpoint{1.655516in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{1.648472in}{1.186713in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{1.216370in}}%
\pgfpathlineto{\pgfqpoint{1.596467in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{1.248517in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{1.518590in}{1.283269in}}%
\pgfpathlineto{\pgfqpoint{1.494815in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{1.475296in}{1.321060in}}%
\pgfpathlineto{\pgfqpoint{1.450679in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{1.362353in}}%
\pgfpathlineto{\pgfqpoint{1.410285in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{1.388707in}{1.407641in}}%
\pgfpathlineto{\pgfqpoint{1.373140in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{1.345413in}{1.457456in}}%
\pgfpathlineto{\pgfqpoint{1.338780in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{1.307081in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{1.302119in}{1.512701in}}%
\pgfpathlineto{\pgfqpoint{1.277943in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{1.258825in}{1.574365in}}%
\pgfpathlineto{\pgfqpoint{1.250530in}{1.587121in}}%
\pgfpathlineto{\pgfqpoint{1.225117in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{1.215530in}{1.643441in}}%
\pgfpathlineto{\pgfqpoint{1.201453in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{1.179083in}{1.708636in}}%
\pgfpathlineto{\pgfqpoint{1.172236in}{1.721465in}}%
\pgfpathlineto{\pgfqpoint{1.158393in}{1.749141in}}%
\pgfpathlineto{\pgfqpoint{1.138743in}{1.789646in}}%
\pgfpathlineto{\pgfqpoint{1.128942in}{1.810500in}}%
\pgfpathlineto{\pgfqpoint{1.120320in}{1.830152in}}%
\pgfpathlineto{\pgfqpoint{1.103104in}{1.870657in}}%
\pgfpathlineto{\pgfqpoint{1.086351in}{1.911162in}}%
\pgfpathlineto{\pgfqpoint{1.085648in}{1.912921in}}%
\pgfpathlineto{\pgfqpoint{1.071259in}{1.951667in}}%
\pgfpathlineto{\pgfqpoint{1.056623in}{1.992172in}}%
\pgfpathlineto{\pgfqpoint{1.042377in}{2.032677in}}%
\pgfpathlineto{\pgfqpoint{1.042354in}{2.032745in}}%
\pgfpathlineto{\pgfqpoint{1.029636in}{2.073182in}}%
\pgfpathlineto{\pgfqpoint{1.017235in}{2.113687in}}%
\pgfpathlineto{\pgfqpoint{1.005163in}{2.154192in}}%
\pgfpathlineto{\pgfqpoint{0.999059in}{2.175292in}}%
\pgfpathlineto{\pgfqpoint{0.993894in}{2.194697in}}%
\pgfpathlineto{\pgfqpoint{0.983431in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{0.973246in}{2.275707in}}%
\pgfpathlineto{\pgfqpoint{0.963332in}{2.316212in}}%
\pgfpathlineto{\pgfqpoint{0.955765in}{2.348006in}}%
\pgfpathlineto{\pgfqpoint{0.953868in}{2.356717in}}%
\pgfpathlineto{\pgfqpoint{0.945320in}{2.397222in}}%
\pgfpathlineto{\pgfqpoint{0.937001in}{2.437727in}}%
\pgfpathlineto{\pgfqpoint{0.928905in}{2.478232in}}%
\pgfpathlineto{\pgfqpoint{0.921028in}{2.518737in}}%
\pgfpathlineto{\pgfqpoint{0.913363in}{2.559242in}}%
\pgfpathlineto{\pgfqpoint{0.912471in}{2.564107in}}%
\pgfpathlineto{\pgfqpoint{0.906531in}{2.599747in}}%
\pgfpathlineto{\pgfqpoint{0.899967in}{2.640253in}}%
\pgfpathlineto{\pgfqpoint{0.893585in}{2.680758in}}%
\pgfpathlineto{\pgfqpoint{0.887379in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{0.881345in}{2.761768in}}%
\pgfpathlineto{\pgfqpoint{0.875481in}{2.802273in}}%
\pgfpathlineto{\pgfqpoint{0.869783in}{2.842778in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{2.847228in}}%
\pgfpathlineto{\pgfqpoint{0.864743in}{2.883283in}}%
\pgfpathlineto{\pgfqpoint{0.859908in}{2.923788in}}%
\pgfpathlineto{\pgfqpoint{0.855213in}{2.964293in}}%
\pgfpathlineto{\pgfqpoint{0.850656in}{3.004798in}}%
\pgfpathlineto{\pgfqpoint{0.846233in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{0.841943in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{0.837782in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{0.833749in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{0.829841in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{0.826056in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{3.249753in}}%
\pgfpathlineto{\pgfqpoint{0.822765in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{0.819599in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{0.816537in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{0.813576in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{0.810716in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{0.807955in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{0.805291in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{0.802722in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{0.800247in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{0.797864in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{0.795572in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{0.793370in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{0.791255in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{0.789226in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{0.787283in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{0.785424in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{0.783647in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{3.961720in}}%
\pgfpathlineto{\pgfqpoint{0.782024in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{0.780594in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{0.779234in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{0.777944in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{0.776721in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{0.775566in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{0.774476in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{0.773453in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{0.772493in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{0.771597in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{0.770764in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{0.769993in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{0.769284in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{0.768634in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{0.768045in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{0.767514in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{0.767042in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{0.706610in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{0.707134in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{0.707710in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{0.708338in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{0.709019in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{0.709754in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{0.710543in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{0.711387in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{0.712287in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{0.713244in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{0.714258in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{0.715330in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{0.716462in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{0.717653in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{0.718906in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{0.720220in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{0.721597in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{0.723039in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{0.724544in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{0.726116in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{0.727755in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{0.729461in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{0.731237in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{0.733082in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{0.734999in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{0.736989in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{0.739052in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{3.567295in}}%
\pgfpathlineto{\pgfqpoint{0.741456in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{0.743981in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{0.746594in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{0.749298in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{0.752093in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{0.754982in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{0.757966in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{0.761047in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{0.764227in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{0.767507in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{0.770890in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{0.774377in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{0.777971in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{0.781673in}{3.004798in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{2.995100in}}%
\pgfpathlineto{\pgfqpoint{0.785861in}{2.964293in}}%
\pgfpathlineto{\pgfqpoint{0.790295in}{2.923788in}}%
\pgfpathlineto{\pgfqpoint{0.794859in}{2.883283in}}%
\pgfpathlineto{\pgfqpoint{0.799556in}{2.842778in}}%
\pgfpathlineto{\pgfqpoint{0.804389in}{2.802273in}}%
\pgfpathlineto{\pgfqpoint{0.809360in}{2.761768in}}%
\pgfpathlineto{\pgfqpoint{0.814474in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{0.819731in}{2.680758in}}%
\pgfpathlineto{\pgfqpoint{0.825136in}{2.640253in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{2.634833in}}%
\pgfpathlineto{\pgfqpoint{0.831271in}{2.599747in}}%
\pgfpathlineto{\pgfqpoint{0.837668in}{2.559242in}}%
\pgfpathlineto{\pgfqpoint{0.844243in}{2.518737in}}%
\pgfpathlineto{\pgfqpoint{0.850999in}{2.478232in}}%
\pgfpathlineto{\pgfqpoint{0.857941in}{2.437727in}}%
\pgfpathlineto{\pgfqpoint{0.865072in}{2.397222in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{2.374582in}}%
\pgfpathlineto{\pgfqpoint{0.872760in}{2.356717in}}%
\pgfpathlineto{\pgfqpoint{0.881130in}{2.316212in}}%
\pgfpathlineto{\pgfqpoint{0.889727in}{2.275707in}}%
\pgfpathlineto{\pgfqpoint{0.898559in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{0.907630in}{2.194697in}}%
\pgfpathlineto{\pgfqpoint{0.912471in}{2.173712in}}%
\pgfpathlineto{\pgfqpoint{0.917417in}{2.154192in}}%
\pgfpathlineto{\pgfqpoint{0.927993in}{2.113687in}}%
\pgfpathlineto{\pgfqpoint{0.938856in}{2.073182in}}%
\pgfpathlineto{\pgfqpoint{0.950015in}{2.032677in}}%
\pgfpathlineto{\pgfqpoint{0.955765in}{2.012429in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{1.992172in}}%
\pgfpathlineto{\pgfqpoint{0.974984in}{1.951667in}}%
\pgfpathlineto{\pgfqpoint{0.988280in}{1.911162in}}%
\pgfpathlineto{\pgfqpoint{0.999059in}{1.879254in}}%
\pgfpathlineto{\pgfqpoint{1.002211in}{1.870657in}}%
\pgfpathlineto{\pgfqpoint{1.017562in}{1.830152in}}%
\pgfpathlineto{\pgfqpoint{1.033339in}{1.789646in}}%
\pgfpathlineto{\pgfqpoint{1.042354in}{1.767221in}}%
\pgfpathlineto{\pgfqpoint{1.050196in}{1.749141in}}%
\pgfpathlineto{\pgfqpoint{1.068347in}{1.708636in}}%
\pgfpathlineto{\pgfqpoint{1.085648in}{1.671122in}}%
\pgfpathlineto{\pgfqpoint{1.087129in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{1.107945in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{1.128942in}{1.587922in}}%
\pgfpathlineto{\pgfqpoint{1.129395in}{1.587121in}}%
\pgfpathlineto{\pgfqpoint{1.153204in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{1.172236in}{1.515243in}}%
\pgfpathlineto{\pgfqpoint{1.178136in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{1.205314in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{1.215530in}{1.450938in}}%
\pgfpathlineto{\pgfqpoint{1.234621in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{1.258825in}{1.393541in}}%
\pgfpathlineto{\pgfqpoint{1.266078in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{1.300277in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{1.302119in}{1.342003in}}%
\pgfpathlineto{\pgfqpoint{1.337830in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{1.345413in}{1.295778in}}%
\pgfpathlineto{\pgfqpoint{1.378773in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{1.388707in}{1.253787in}}%
\pgfpathlineto{\pgfqpoint{1.423656in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{1.215481in}}%
\pgfpathlineto{\pgfqpoint{1.473064in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{1.475296in}{1.180348in}}%
\pgfpathlineto{\pgfqpoint{1.518590in}{1.148352in}}%
\pgfpathlineto{\pgfqpoint{1.528151in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{1.118921in}}%
\pgfpathlineto{\pgfqpoint{1.589500in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{1.091503in}}%
\pgfpathlineto{\pgfqpoint{1.648472in}{1.066075in}}%
\pgfpathlineto{\pgfqpoint{1.658233in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{1.691767in}{1.042750in}}%
\pgfpathlineto{\pgfqpoint{1.735061in}{1.020474in}}%
\pgfpathlineto{\pgfqpoint{1.735917in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{1.778355in}{1.000406in}}%
\pgfpathlineto{\pgfqpoint{1.821649in}{0.980931in}}%
\pgfpathlineto{\pgfqpoint{1.824845in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{0.963360in}}%
\pgfpathlineto{\pgfqpoint{1.908238in}{0.946378in}}%
\pgfpathlineto{\pgfqpoint{1.927562in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{1.951532in}{0.930607in}}%
\pgfpathlineto{\pgfqpoint{1.994826in}{0.915846in}}%
\pgfpathlineto{\pgfqpoint{2.038120in}{0.901484in}}%
\pgfpathlineto{\pgfqpoint{2.047310in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{2.081414in}{0.888450in}}%
\pgfpathlineto{\pgfqpoint{2.124709in}{0.876011in}}%
\pgfpathlineto{\pgfqpoint{2.168003in}{0.863903in}}%
\pgfpathlineto{\pgfqpoint{2.189655in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{2.211297in}{0.852650in}}%
\pgfpathlineto{\pgfqpoint{2.254591in}{0.842210in}}%
\pgfpathlineto{\pgfqpoint{2.297885in}{0.832047in}}%
\pgfpathlineto{\pgfqpoint{2.341180in}{0.822153in}}%
\pgfpathlineto{\pgfqpoint{2.362044in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{2.384474in}{0.812996in}}%
\pgfpathlineto{\pgfqpoint{2.427768in}{0.804509in}}%
\pgfpathlineto{\pgfqpoint{2.471062in}{0.796247in}}%
\pgfpathlineto{\pgfqpoint{2.514356in}{0.788203in}}%
\pgfpathlineto{\pgfqpoint{2.557651in}{0.780372in}}%
\pgfpathlineto{\pgfqpoint{2.576746in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{2.600945in}{0.773180in}}%
\pgfpathlineto{\pgfqpoint{2.644239in}{0.766508in}}%
\pgfpathlineto{\pgfqpoint{2.687533in}{0.760014in}}%
\pgfpathlineto{\pgfqpoint{2.730827in}{0.753693in}}%
\pgfpathlineto{\pgfqpoint{2.774122in}{0.747542in}}%
\pgfpathlineto{\pgfqpoint{2.817416in}{0.741556in}}%
\pgfpathlineto{\pgfqpoint{2.854918in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{2.860710in}{0.735817in}}%
\pgfpathlineto{\pgfqpoint{2.904004in}{0.730760in}}%
\pgfpathlineto{\pgfqpoint{2.947298in}{0.725841in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{0.721057in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{0.716406in}}%
\pgfpathlineto{\pgfqpoint{3.077181in}{0.711885in}}%
\pgfpathlineto{\pgfqpoint{3.120475in}{0.707490in}}%
\pgfpathlineto{\pgfqpoint{3.163769in}{0.703220in}}%
\pgfpathlineto{\pgfqpoint{3.207064in}{0.699072in}}%
\pgfpathlineto{\pgfqpoint{3.239992in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{3.250358in}{0.695154in}}%
\pgfpathlineto{\pgfqpoint{3.293652in}{0.691690in}}%
\pgfpathlineto{\pgfqpoint{3.336946in}{0.688328in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{0.685065in}}%
\pgfpathlineto{\pgfqpoint{3.423535in}{0.681901in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{0.678832in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{0.675857in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{0.672974in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{0.670182in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{0.667479in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{0.664864in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{0.662335in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{0.659890in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{0.657527in}}%
\pgfpathlineto{\pgfqpoint{3.851588in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{0.655279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982126in}{2.506024in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{2.518737in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{2.559242in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{2.599747in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{2.620595in}}%
\pgfpathlineto{\pgfqpoint{4.947385in}{2.640253in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{2.645070in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{2.669802in}}%
\pgfpathlineto{\pgfqpoint{4.876734in}{2.680758in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{2.694974in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{2.720695in}}%
\pgfpathlineto{\pgfqpoint{4.808002in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{2.746605in}}%
\pgfpathlineto{\pgfqpoint{4.740891in}{2.761768in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{2.773091in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{2.800089in}}%
\pgfpathlineto{\pgfqpoint{4.675604in}{2.802273in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{2.827375in}}%
\pgfpathlineto{\pgfqpoint{4.611849in}{2.842778in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{2.855245in}}%
\pgfpathlineto{\pgfqpoint{4.549812in}{2.883283in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{2.883696in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{2.912452in}}%
\pgfpathlineto{\pgfqpoint{4.489155in}{2.923788in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{2.941801in}}%
\pgfpathlineto{\pgfqpoint{4.430069in}{2.964293in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{2.971753in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{3.002250in}}%
\pgfpathlineto{\pgfqpoint{4.372433in}{3.004798in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{3.033197in}}%
\pgfpathlineto{\pgfqpoint{4.316081in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{3.064779in}}%
\pgfpathlineto{\pgfqpoint{4.261124in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{3.097002in}}%
\pgfpathlineto{\pgfqpoint{4.207499in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{3.129873in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{3.163326in}}%
\pgfpathlineto{\pgfqpoint{4.155074in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{3.197386in}}%
\pgfpathlineto{\pgfqpoint{4.103810in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{3.232146in}}%
\pgfpathlineto{\pgfqpoint{4.053735in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{3.267620in}}%
\pgfpathlineto{\pgfqpoint{4.004803in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{3.303822in}}%
\pgfpathlineto{\pgfqpoint{3.956970in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{3.340771in}}%
\pgfpathlineto{\pgfqpoint{3.910194in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{3.378483in}}%
\pgfpathlineto{\pgfqpoint{3.864438in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{3.416982in}}%
\pgfpathlineto{\pgfqpoint{3.819665in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{3.456289in}}%
\pgfpathlineto{\pgfqpoint{3.775842in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{3.496429in}}%
\pgfpathlineto{\pgfqpoint{3.732938in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{3.537429in}}%
\pgfpathlineto{\pgfqpoint{3.690924in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{3.579317in}}%
\pgfpathlineto{\pgfqpoint{3.649775in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{3.622126in}}%
\pgfpathlineto{\pgfqpoint{3.609465in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{3.665888in}}%
\pgfpathlineto{\pgfqpoint{3.569973in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{3.710640in}}%
\pgfpathlineto{\pgfqpoint{3.531278in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{3.756419in}}%
\pgfpathlineto{\pgfqpoint{3.493361in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{3.803268in}}%
\pgfpathlineto{\pgfqpoint{3.456207in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{3.423535in}{3.851230in}}%
\pgfpathlineto{\pgfqpoint{3.419802in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{3.384046in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{3.900277in}}%
\pgfpathlineto{\pgfqpoint{3.348911in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{3.336946in}{3.950447in}}%
\pgfpathlineto{\pgfqpoint{3.314469in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{3.293652in}{4.001864in}}%
\pgfpathlineto{\pgfqpoint{3.280712in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{3.250358in}{4.054585in}}%
\pgfpathlineto{\pgfqpoint{3.247634in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{3.215037in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{3.207064in}{4.108508in}}%
\pgfpathlineto{\pgfqpoint{3.183023in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{3.163769in}{4.163788in}}%
\pgfpathlineto{\pgfqpoint{3.151653in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{3.120917in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{3.120475in}{4.220538in}}%
\pgfpathlineto{\pgfqpoint{3.090507in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{3.077181in}{4.278577in}}%
\pgfpathlineto{\pgfqpoint{3.060717in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{4.338226in}}%
\pgfpathlineto{\pgfqpoint{3.031552in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{3.002696in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{4.399306in}}%
\pgfpathlineto{\pgfqpoint{2.974386in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{2.947298in}{4.462094in}}%
\pgfpathlineto{\pgfqpoint{2.946691in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{2.919200in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{2.904004in}{4.526398in}}%
\pgfpathlineto{\pgfqpoint{2.892294in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{2.865859in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{2.860710in}{4.592497in}}%
\pgfpathlineto{\pgfqpoint{2.839699in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{2.817416in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{2.774122in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{2.730827in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{2.717239in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{2.730827in}{4.603342in}}%
\pgfpathlineto{\pgfqpoint{2.742567in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{2.768335in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{2.774122in}{4.535029in}}%
\pgfpathlineto{\pgfqpoint{2.794368in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{2.817416in}{4.468486in}}%
\pgfpathlineto{\pgfqpoint{2.821023in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{2.847911in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{2.860710in}{4.403603in}}%
\pgfpathlineto{\pgfqpoint{2.875320in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{2.903324in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{2.904004in}{4.340492in}}%
\pgfpathlineto{\pgfqpoint{2.931535in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{2.947298in}{4.278845in}}%
\pgfpathlineto{\pgfqpoint{2.960376in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{2.989817in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{4.218893in}}%
\pgfpathlineto{\pgfqpoint{3.019532in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{4.160296in}}%
\pgfpathlineto{\pgfqpoint{3.049889in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{3.077181in}{4.103271in}}%
\pgfpathlineto{\pgfqpoint{3.080882in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{3.112302in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{3.120475in}{4.047569in}}%
\pgfpathlineto{\pgfqpoint{3.144286in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{3.163769in}{3.993232in}}%
\pgfpathlineto{\pgfqpoint{3.176933in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{3.207064in}{3.940276in}}%
\pgfpathlineto{\pgfqpoint{3.210247in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{3.244080in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{3.250358in}{3.888507in}}%
\pgfpathlineto{\pgfqpoint{3.278535in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{3.293652in}{3.837948in}}%
\pgfpathlineto{\pgfqpoint{3.313699in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{3.336946in}{3.788611in}}%
\pgfpathlineto{\pgfqpoint{3.349582in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{3.740444in}}%
\pgfpathlineto{\pgfqpoint{3.386194in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{3.423535in}{3.693399in}}%
\pgfpathlineto{\pgfqpoint{3.423549in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{3.461544in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{3.647326in}}%
\pgfpathlineto{\pgfqpoint{3.500335in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{3.602303in}}%
\pgfpathlineto{\pgfqpoint{3.539940in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{3.558292in}}%
\pgfpathlineto{\pgfqpoint{3.580380in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{3.515255in}}%
\pgfpathlineto{\pgfqpoint{3.621676in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{3.473158in}}%
\pgfpathlineto{\pgfqpoint{3.663855in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{3.431968in}}%
\pgfpathlineto{\pgfqpoint{3.706943in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{3.391657in}}%
\pgfpathlineto{\pgfqpoint{3.750969in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{3.352195in}}%
\pgfpathlineto{\pgfqpoint{3.795965in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{3.313559in}}%
\pgfpathlineto{\pgfqpoint{3.841965in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{3.275724in}}%
\pgfpathlineto{\pgfqpoint{3.889007in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{3.238671in}}%
\pgfpathlineto{\pgfqpoint{3.937130in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{3.202379in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{3.166832in}}%
\pgfpathlineto{\pgfqpoint{3.986376in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{3.131883in}}%
\pgfpathlineto{\pgfqpoint{4.036660in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{3.097630in}}%
\pgfpathlineto{\pgfqpoint{4.088144in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{3.064059in}}%
\pgfpathlineto{\pgfqpoint{4.140878in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{3.031160in}}%
\pgfpathlineto{\pgfqpoint{4.194919in}{3.004798in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{2.998925in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{2.967272in}}%
\pgfpathlineto{\pgfqpoint{4.250252in}{2.964293in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{2.936104in}}%
\pgfpathlineto{\pgfqpoint{4.306855in}{2.923788in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{2.905559in}}%
\pgfpathlineto{\pgfqpoint{4.364933in}{2.883283in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{2.875636in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{2.846241in}}%
\pgfpathlineto{\pgfqpoint{4.424470in}{2.842778in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{2.817244in}}%
\pgfpathlineto{\pgfqpoint{4.485423in}{2.802273in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{2.788843in}}%
\pgfpathlineto{\pgfqpoint{4.548055in}{2.761768in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{2.761042in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{2.733498in}}%
\pgfpathlineto{\pgfqpoint{4.612135in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{2.706515in}}%
\pgfpathlineto{\pgfqpoint{4.678026in}{2.680758in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{2.680122in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{2.653921in}}%
\pgfpathlineto{\pgfqpoint{4.745483in}{2.640253in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{2.628278in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{2.603122in}}%
\pgfpathlineto{\pgfqpoint{4.814834in}{2.599747in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{2.578185in}}%
\pgfpathlineto{\pgfqpoint{4.885959in}{2.559242in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{2.553828in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{2.529721in}}%
\pgfpathlineto{\pgfqpoint{4.958976in}{2.518737in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{2.506024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120475in}{0.652205in}}%
\pgfpathlineto{\pgfqpoint{3.163769in}{0.648710in}}%
\pgfpathlineto{\pgfqpoint{3.207064in}{0.645312in}}%
\pgfpathlineto{\pgfqpoint{3.250358in}{0.642011in}}%
\pgfpathlineto{\pgfqpoint{3.293652in}{0.638803in}}%
\pgfpathlineto{\pgfqpoint{3.336946in}{0.635687in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{0.632662in}}%
\pgfpathlineto{\pgfqpoint{3.423535in}{0.629725in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{0.626876in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{0.624111in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{0.621430in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{0.618832in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{0.616314in}}%
\pgfpathlineto{\pgfqpoint{3.663362in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{0.624926in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{0.625417in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{0.625956in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{0.626544in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{0.627181in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{0.627868in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{0.628606in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{0.629396in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{0.630238in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{0.631133in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{0.632082in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{0.633085in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{0.634143in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{0.635258in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{0.636430in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{0.637660in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{0.638948in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{0.640297in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{0.641705in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{0.643176in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{0.644709in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{0.646305in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{0.647967in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{0.649693in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{0.651487in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{0.653348in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{0.655279in}}%
\pgfpathlineto{\pgfqpoint{3.851588in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{0.657527in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{0.659890in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{0.662335in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{0.664864in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{0.667479in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{0.670182in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{0.672974in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{0.675857in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{0.678832in}}%
\pgfpathlineto{\pgfqpoint{3.423535in}{0.681901in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{0.685065in}}%
\pgfpathlineto{\pgfqpoint{3.336946in}{0.688328in}}%
\pgfpathlineto{\pgfqpoint{3.293652in}{0.691690in}}%
\pgfpathlineto{\pgfqpoint{3.250358in}{0.695154in}}%
\pgfpathlineto{\pgfqpoint{3.239992in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{3.207064in}{0.699072in}}%
\pgfpathlineto{\pgfqpoint{3.163769in}{0.703220in}}%
\pgfpathlineto{\pgfqpoint{3.120475in}{0.707490in}}%
\pgfpathlineto{\pgfqpoint{3.077181in}{0.711885in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{0.716406in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{0.721057in}}%
\pgfpathlineto{\pgfqpoint{2.947298in}{0.725841in}}%
\pgfpathlineto{\pgfqpoint{2.904004in}{0.730760in}}%
\pgfpathlineto{\pgfqpoint{2.860710in}{0.735817in}}%
\pgfpathlineto{\pgfqpoint{2.854918in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{2.817416in}{0.741556in}}%
\pgfpathlineto{\pgfqpoint{2.774122in}{0.747542in}}%
\pgfpathlineto{\pgfqpoint{2.730827in}{0.753693in}}%
\pgfpathlineto{\pgfqpoint{2.687533in}{0.760014in}}%
\pgfpathlineto{\pgfqpoint{2.644239in}{0.766508in}}%
\pgfpathlineto{\pgfqpoint{2.600945in}{0.773180in}}%
\pgfpathlineto{\pgfqpoint{2.576746in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{2.557651in}{0.780372in}}%
\pgfpathlineto{\pgfqpoint{2.514356in}{0.788203in}}%
\pgfpathlineto{\pgfqpoint{2.471062in}{0.796247in}}%
\pgfpathlineto{\pgfqpoint{2.427768in}{0.804509in}}%
\pgfpathlineto{\pgfqpoint{2.384474in}{0.812996in}}%
\pgfpathlineto{\pgfqpoint{2.362044in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{2.341180in}{0.822153in}}%
\pgfpathlineto{\pgfqpoint{2.297885in}{0.832047in}}%
\pgfpathlineto{\pgfqpoint{2.254591in}{0.842210in}}%
\pgfpathlineto{\pgfqpoint{2.211297in}{0.852650in}}%
\pgfpathlineto{\pgfqpoint{2.189655in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{2.168003in}{0.863903in}}%
\pgfpathlineto{\pgfqpoint{2.124709in}{0.876011in}}%
\pgfpathlineto{\pgfqpoint{2.081414in}{0.888450in}}%
\pgfpathlineto{\pgfqpoint{2.047310in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{2.038120in}{0.901484in}}%
\pgfpathlineto{\pgfqpoint{1.994826in}{0.915846in}}%
\pgfpathlineto{\pgfqpoint{1.951532in}{0.930607in}}%
\pgfpathlineto{\pgfqpoint{1.927562in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{1.908238in}{0.946378in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{0.963360in}}%
\pgfpathlineto{\pgfqpoint{1.824845in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{1.821649in}{0.980931in}}%
\pgfpathlineto{\pgfqpoint{1.778355in}{1.000406in}}%
\pgfpathlineto{\pgfqpoint{1.735917in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{1.735061in}{1.020474in}}%
\pgfpathlineto{\pgfqpoint{1.691767in}{1.042750in}}%
\pgfpathlineto{\pgfqpoint{1.658233in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{1.648472in}{1.066075in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{1.091503in}}%
\pgfpathlineto{\pgfqpoint{1.589500in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{1.118921in}}%
\pgfpathlineto{\pgfqpoint{1.528151in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{1.518590in}{1.148352in}}%
\pgfpathlineto{\pgfqpoint{1.475296in}{1.180348in}}%
\pgfpathlineto{\pgfqpoint{1.473064in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{1.215481in}}%
\pgfpathlineto{\pgfqpoint{1.423656in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{1.388707in}{1.253787in}}%
\pgfpathlineto{\pgfqpoint{1.378773in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{1.345413in}{1.295778in}}%
\pgfpathlineto{\pgfqpoint{1.337830in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{1.302119in}{1.342003in}}%
\pgfpathlineto{\pgfqpoint{1.300277in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{1.266078in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{1.258825in}{1.393541in}}%
\pgfpathlineto{\pgfqpoint{1.234621in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{1.215530in}{1.450938in}}%
\pgfpathlineto{\pgfqpoint{1.205314in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{1.178136in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{1.172236in}{1.515243in}}%
\pgfpathlineto{\pgfqpoint{1.153204in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{1.129395in}{1.587121in}}%
\pgfpathlineto{\pgfqpoint{1.128942in}{1.587922in}}%
\pgfpathlineto{\pgfqpoint{1.107945in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{1.087129in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{1.085648in}{1.671122in}}%
\pgfpathlineto{\pgfqpoint{1.068347in}{1.708636in}}%
\pgfpathlineto{\pgfqpoint{1.050196in}{1.749141in}}%
\pgfpathlineto{\pgfqpoint{1.042354in}{1.767221in}}%
\pgfpathlineto{\pgfqpoint{1.033339in}{1.789646in}}%
\pgfpathlineto{\pgfqpoint{1.017562in}{1.830152in}}%
\pgfpathlineto{\pgfqpoint{1.002211in}{1.870657in}}%
\pgfpathlineto{\pgfqpoint{0.999059in}{1.879254in}}%
\pgfpathlineto{\pgfqpoint{0.988280in}{1.911162in}}%
\pgfpathlineto{\pgfqpoint{0.974984in}{1.951667in}}%
\pgfpathlineto{\pgfqpoint{0.962043in}{1.992172in}}%
\pgfpathlineto{\pgfqpoint{0.955765in}{2.012429in}}%
\pgfpathlineto{\pgfqpoint{0.950015in}{2.032677in}}%
\pgfpathlineto{\pgfqpoint{0.938856in}{2.073182in}}%
\pgfpathlineto{\pgfqpoint{0.927993in}{2.113687in}}%
\pgfpathlineto{\pgfqpoint{0.917417in}{2.154192in}}%
\pgfpathlineto{\pgfqpoint{0.912471in}{2.173712in}}%
\pgfpathlineto{\pgfqpoint{0.907630in}{2.194697in}}%
\pgfpathlineto{\pgfqpoint{0.898559in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{0.889727in}{2.275707in}}%
\pgfpathlineto{\pgfqpoint{0.881130in}{2.316212in}}%
\pgfpathlineto{\pgfqpoint{0.872760in}{2.356717in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{2.374582in}}%
\pgfpathlineto{\pgfqpoint{0.865072in}{2.397222in}}%
\pgfpathlineto{\pgfqpoint{0.857941in}{2.437727in}}%
\pgfpathlineto{\pgfqpoint{0.850999in}{2.478232in}}%
\pgfpathlineto{\pgfqpoint{0.844243in}{2.518737in}}%
\pgfpathlineto{\pgfqpoint{0.837668in}{2.559242in}}%
\pgfpathlineto{\pgfqpoint{0.831271in}{2.599747in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{2.634833in}}%
\pgfpathlineto{\pgfqpoint{0.825136in}{2.640253in}}%
\pgfpathlineto{\pgfqpoint{0.819731in}{2.680758in}}%
\pgfpathlineto{\pgfqpoint{0.814474in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{0.809360in}{2.761768in}}%
\pgfpathlineto{\pgfqpoint{0.804389in}{2.802273in}}%
\pgfpathlineto{\pgfqpoint{0.799556in}{2.842778in}}%
\pgfpathlineto{\pgfqpoint{0.794859in}{2.883283in}}%
\pgfpathlineto{\pgfqpoint{0.790295in}{2.923788in}}%
\pgfpathlineto{\pgfqpoint{0.785861in}{2.964293in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{2.995100in}}%
\pgfpathlineto{\pgfqpoint{0.781673in}{3.004798in}}%
\pgfpathlineto{\pgfqpoint{0.777971in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{0.774377in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{0.770890in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{0.767507in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{0.764227in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{0.761047in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{0.757966in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{0.754982in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{0.752093in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{0.749298in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{0.746594in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{0.743981in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{0.741456in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{3.567295in}}%
\pgfpathlineto{\pgfqpoint{0.739052in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{0.736989in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{0.734999in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{0.733082in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{0.731237in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{0.729461in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{0.727755in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{0.726116in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{0.724544in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{0.723039in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{0.721597in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{0.720220in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{0.718906in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{0.717653in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{0.716462in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{0.715330in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{0.714258in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{0.713244in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{0.712287in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{0.711387in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{0.710543in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{0.709754in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{0.709019in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{0.708338in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{0.707710in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{0.707134in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{0.706610in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{3.391195in}}%
\pgfpathlineto{\pgfqpoint{0.697404in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{0.700096in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{0.702873in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{0.705738in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{0.708693in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{0.711739in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{0.714878in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{0.718112in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{0.721442in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{0.724871in}{3.004798in}}%
\pgfpathlineto{\pgfqpoint{0.728400in}{2.964293in}}%
\pgfpathlineto{\pgfqpoint{0.732031in}{2.923788in}}%
\pgfpathlineto{\pgfqpoint{0.735766in}{2.883283in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{2.846106in}}%
\pgfpathlineto{\pgfqpoint{0.739653in}{2.842778in}}%
\pgfpathlineto{\pgfqpoint{0.744163in}{2.802273in}}%
\pgfpathlineto{\pgfqpoint{0.748800in}{2.761768in}}%
\pgfpathlineto{\pgfqpoint{0.753567in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{0.758468in}{2.680758in}}%
\pgfpathlineto{\pgfqpoint{0.763504in}{2.640253in}}%
\pgfpathlineto{\pgfqpoint{0.768679in}{2.599747in}}%
\pgfpathlineto{\pgfqpoint{0.773996in}{2.559242in}}%
\pgfpathlineto{\pgfqpoint{0.779458in}{2.518737in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{2.496191in}}%
\pgfpathlineto{\pgfqpoint{0.785392in}{2.478232in}}%
\pgfpathlineto{\pgfqpoint{0.791906in}{2.437727in}}%
\pgfpathlineto{\pgfqpoint{0.798597in}{2.397222in}}%
\pgfpathlineto{\pgfqpoint{0.805469in}{2.356717in}}%
\pgfpathlineto{\pgfqpoint{0.812527in}{2.316212in}}%
\pgfpathlineto{\pgfqpoint{0.819775in}{2.275707in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{2.242508in}}%
\pgfpathlineto{\pgfqpoint{0.827380in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{0.835946in}{2.194697in}}%
\pgfpathlineto{\pgfqpoint{0.844744in}{2.154192in}}%
\pgfpathlineto{\pgfqpoint{0.853779in}{2.113687in}}%
\pgfpathlineto{\pgfqpoint{0.863058in}{2.073182in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{2.047240in}}%
\pgfpathlineto{\pgfqpoint{0.872972in}{2.032677in}}%
\pgfpathlineto{\pgfqpoint{0.883861in}{1.992172in}}%
\pgfpathlineto{\pgfqpoint{0.895048in}{1.951667in}}%
\pgfpathlineto{\pgfqpoint{0.906540in}{1.911162in}}%
\pgfpathlineto{\pgfqpoint{0.912471in}{1.890895in}}%
\pgfpathlineto{\pgfqpoint{0.918966in}{1.870657in}}%
\pgfpathlineto{\pgfqpoint{0.932376in}{1.830152in}}%
\pgfpathlineto{\pgfqpoint{0.946159in}{1.789646in}}%
\pgfpathlineto{\pgfqpoint{0.955765in}{1.762260in}}%
\pgfpathlineto{\pgfqpoint{0.960778in}{1.749141in}}%
\pgfpathlineto{\pgfqpoint{0.976785in}{1.708636in}}%
\pgfpathlineto{\pgfqpoint{0.993246in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{0.999059in}{1.654314in}}%
\pgfpathlineto{\pgfqpoint{1.011217in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{1.030264in}{1.587121in}}%
\pgfpathlineto{\pgfqpoint{1.042354in}{1.562243in}}%
\pgfpathlineto{\pgfqpoint{1.050533in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{1.072501in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{1.085648in}{1.482686in}}%
\pgfpathlineto{\pgfqpoint{1.095922in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{1.121192in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{1.128942in}{1.413152in}}%
\pgfpathlineto{\pgfqpoint{1.148704in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{1.172236in}{1.351821in}}%
\pgfpathlineto{\pgfqpoint{1.178136in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{1.210361in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{1.215530in}{1.297367in}}%
\pgfpathlineto{\pgfqpoint{1.245692in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{1.258825in}{1.248797in}}%
\pgfpathlineto{\pgfqpoint{1.284254in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{1.302119in}{1.205002in}}%
\pgfpathlineto{\pgfqpoint{1.326629in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{1.345413in}{1.165356in}}%
\pgfpathlineto{\pgfqpoint{1.373439in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{1.388707in}{1.129279in}}%
\pgfpathlineto{\pgfqpoint{1.425354in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{1.096225in}}%
\pgfpathlineto{\pgfqpoint{1.475296in}{1.066075in}}%
\pgfpathlineto{\pgfqpoint{1.483558in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{1.518590in}{1.038539in}}%
\pgfpathlineto{\pgfqpoint{1.549112in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{1.012799in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{0.989158in}}%
\pgfpathlineto{\pgfqpoint{1.623434in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{1.648472in}{0.967246in}}%
\pgfpathlineto{\pgfqpoint{1.691767in}{0.946693in}}%
\pgfpathlineto{\pgfqpoint{1.708470in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{1.735061in}{0.927730in}}%
\pgfpathlineto{\pgfqpoint{1.778355in}{0.909909in}}%
\pgfpathlineto{\pgfqpoint{1.806880in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{1.821649in}{0.893097in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{0.877696in}}%
\pgfpathlineto{\pgfqpoint{1.908238in}{0.862720in}}%
\pgfpathlineto{\pgfqpoint{1.922259in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{1.951532in}{0.849043in}}%
\pgfpathlineto{\pgfqpoint{1.994826in}{0.836148in}}%
\pgfpathlineto{\pgfqpoint{2.038120in}{0.823602in}}%
\pgfpathlineto{\pgfqpoint{2.059752in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{2.081414in}{0.811976in}}%
\pgfpathlineto{\pgfqpoint{2.124709in}{0.801224in}}%
\pgfpathlineto{\pgfqpoint{2.168003in}{0.790759in}}%
\pgfpathlineto{\pgfqpoint{2.211297in}{0.780571in}}%
\pgfpathlineto{\pgfqpoint{2.226863in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{2.254591in}{0.771295in}}%
\pgfpathlineto{\pgfqpoint{2.297885in}{0.762614in}}%
\pgfpathlineto{\pgfqpoint{2.341180in}{0.754161in}}%
\pgfpathlineto{\pgfqpoint{2.384474in}{0.745930in}}%
\pgfpathlineto{\pgfqpoint{2.427768in}{0.737916in}}%
\pgfpathlineto{\pgfqpoint{2.435577in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{2.471062in}{0.730801in}}%
\pgfpathlineto{\pgfqpoint{2.514356in}{0.724020in}}%
\pgfpathlineto{\pgfqpoint{2.557651in}{0.717417in}}%
\pgfpathlineto{\pgfqpoint{2.600945in}{0.710988in}}%
\pgfpathlineto{\pgfqpoint{2.644239in}{0.704728in}}%
\pgfpathlineto{\pgfqpoint{2.687533in}{0.698633in}}%
\pgfpathlineto{\pgfqpoint{2.706728in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{2.730827in}{0.693082in}}%
\pgfpathlineto{\pgfqpoint{2.774122in}{0.687971in}}%
\pgfpathlineto{\pgfqpoint{2.817416in}{0.682997in}}%
\pgfpathlineto{\pgfqpoint{2.860710in}{0.678155in}}%
\pgfpathlineto{\pgfqpoint{2.904004in}{0.673443in}}%
\pgfpathlineto{\pgfqpoint{2.947298in}{0.668859in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{0.664398in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{0.660060in}}%
\pgfpathlineto{\pgfqpoint{3.077181in}{0.655841in}}%
\pgfpathlineto{\pgfqpoint{3.080738in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{3.120475in}{0.652205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982126in}{2.620595in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{2.640253in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{2.680758in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{2.726713in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{2.751780in}}%
\pgfpathlineto{\pgfqpoint{4.921892in}{2.761768in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{2.777269in}}%
\pgfpathlineto{\pgfqpoint{4.853977in}{2.802273in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{2.803314in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{2.829589in}}%
\pgfpathlineto{\pgfqpoint{4.787666in}{2.842778in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{2.856407in}}%
\pgfpathlineto{\pgfqpoint{4.723158in}{2.883283in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{2.883787in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{2.911440in}}%
\pgfpathlineto{\pgfqpoint{4.660117in}{2.923788in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{2.939662in}}%
\pgfpathlineto{\pgfqpoint{4.598739in}{2.964293in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{2.968462in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{2.997682in}}%
\pgfpathlineto{\pgfqpoint{4.538803in}{3.004798in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{3.027408in}}%
\pgfpathlineto{\pgfqpoint{4.480316in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{3.057737in}}%
\pgfpathlineto{\pgfqpoint{4.423300in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{3.088674in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{3.120091in}}%
\pgfpathlineto{\pgfqpoint{4.367559in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{3.152084in}}%
\pgfpathlineto{\pgfqpoint{4.313117in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{3.184723in}}%
\pgfpathlineto{\pgfqpoint{4.259979in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{3.218017in}}%
\pgfpathlineto{\pgfqpoint{4.208091in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{3.251976in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{3.286577in}}%
\pgfpathlineto{\pgfqpoint{4.157364in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{3.321801in}}%
\pgfpathlineto{\pgfqpoint{4.107716in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{3.357749in}}%
\pgfpathlineto{\pgfqpoint{4.059190in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{3.394436in}}%
\pgfpathlineto{\pgfqpoint{4.011744in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{3.431881in}}%
\pgfpathlineto{\pgfqpoint{3.965338in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{3.470104in}}%
\pgfpathlineto{\pgfqpoint{3.919934in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{3.509126in}}%
\pgfpathlineto{\pgfqpoint{3.875500in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{3.548972in}}%
\pgfpathlineto{\pgfqpoint{3.832003in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{3.589667in}}%
\pgfpathlineto{\pgfqpoint{3.789414in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{3.631238in}}%
\pgfpathlineto{\pgfqpoint{3.747704in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{3.673717in}}%
\pgfpathlineto{\pgfqpoint{3.706849in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{3.717133in}}%
\pgfpathlineto{\pgfqpoint{3.666826in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{3.761523in}}%
\pgfpathlineto{\pgfqpoint{3.627612in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{3.806923in}}%
\pgfpathlineto{\pgfqpoint{3.589190in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{3.853372in}}%
\pgfpathlineto{\pgfqpoint{3.551540in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{3.514556in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{3.900831in}}%
\pgfpathlineto{\pgfqpoint{3.478259in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{3.949377in}}%
\pgfpathlineto{\pgfqpoint{3.442672in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{3.423535in}{3.999091in}}%
\pgfpathlineto{\pgfqpoint{3.407786in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{4.050026in}}%
\pgfpathlineto{\pgfqpoint{3.373590in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{3.340010in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{3.336946in}{4.102176in}}%
\pgfpathlineto{\pgfqpoint{3.306942in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{3.293652in}{4.155518in}}%
\pgfpathlineto{\pgfqpoint{3.274524in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{3.250358in}{4.210238in}}%
\pgfpathlineto{\pgfqpoint{3.242752in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{3.211520in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{3.207064in}{4.266312in}}%
\pgfpathlineto{\pgfqpoint{3.180736in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{3.163769in}{4.323736in}}%
\pgfpathlineto{\pgfqpoint{3.150571in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{3.121014in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{3.120475in}{4.382716in}}%
\pgfpathlineto{\pgfqpoint{3.091748in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{3.077181in}{4.443068in}}%
\pgfpathlineto{\pgfqpoint{3.063084in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{3.035000in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{4.505107in}}%
\pgfpathlineto{\pgfqpoint{3.007162in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{4.568646in}}%
\pgfpathlineto{\pgfqpoint{2.979917in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{2.953124in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{2.947298in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{2.904004in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{2.860710in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{2.839699in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{2.860710in}{4.592497in}}%
\pgfpathlineto{\pgfqpoint{2.865859in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{2.892294in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{2.904004in}{4.526398in}}%
\pgfpathlineto{\pgfqpoint{2.919200in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{2.946691in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{2.947298in}{4.462094in}}%
\pgfpathlineto{\pgfqpoint{2.974386in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{4.399306in}}%
\pgfpathlineto{\pgfqpoint{3.002696in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{3.031552in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{4.338226in}}%
\pgfpathlineto{\pgfqpoint{3.060717in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{3.077181in}{4.278577in}}%
\pgfpathlineto{\pgfqpoint{3.090507in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{3.120475in}{4.220538in}}%
\pgfpathlineto{\pgfqpoint{3.120917in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{3.151653in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{3.163769in}{4.163788in}}%
\pgfpathlineto{\pgfqpoint{3.183023in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{3.207064in}{4.108508in}}%
\pgfpathlineto{\pgfqpoint{3.215037in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{3.247634in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{3.250358in}{4.054585in}}%
\pgfpathlineto{\pgfqpoint{3.280712in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{3.293652in}{4.001864in}}%
\pgfpathlineto{\pgfqpoint{3.314469in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{3.336946in}{3.950447in}}%
\pgfpathlineto{\pgfqpoint{3.348911in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{3.900277in}}%
\pgfpathlineto{\pgfqpoint{3.384046in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{3.419802in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{3.423535in}{3.851230in}}%
\pgfpathlineto{\pgfqpoint{3.456207in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{3.803268in}}%
\pgfpathlineto{\pgfqpoint{3.493361in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{3.756419in}}%
\pgfpathlineto{\pgfqpoint{3.531278in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{3.710640in}}%
\pgfpathlineto{\pgfqpoint{3.569973in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{3.665888in}}%
\pgfpathlineto{\pgfqpoint{3.609465in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{3.622126in}}%
\pgfpathlineto{\pgfqpoint{3.649775in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{3.579317in}}%
\pgfpathlineto{\pgfqpoint{3.690924in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{3.537429in}}%
\pgfpathlineto{\pgfqpoint{3.732938in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{3.496429in}}%
\pgfpathlineto{\pgfqpoint{3.775842in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{3.456289in}}%
\pgfpathlineto{\pgfqpoint{3.819665in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{3.416982in}}%
\pgfpathlineto{\pgfqpoint{3.864438in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{3.378483in}}%
\pgfpathlineto{\pgfqpoint{3.910194in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{3.340771in}}%
\pgfpathlineto{\pgfqpoint{3.956970in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{3.303822in}}%
\pgfpathlineto{\pgfqpoint{4.004803in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{3.267620in}}%
\pgfpathlineto{\pgfqpoint{4.053735in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{3.232146in}}%
\pgfpathlineto{\pgfqpoint{4.103810in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{3.197386in}}%
\pgfpathlineto{\pgfqpoint{4.155074in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{3.163326in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{3.129873in}}%
\pgfpathlineto{\pgfqpoint{4.207499in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{3.097002in}}%
\pgfpathlineto{\pgfqpoint{4.261124in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{3.064779in}}%
\pgfpathlineto{\pgfqpoint{4.316081in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{3.033197in}}%
\pgfpathlineto{\pgfqpoint{4.372433in}{3.004798in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{3.002250in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{2.971753in}}%
\pgfpathlineto{\pgfqpoint{4.430069in}{2.964293in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{2.941801in}}%
\pgfpathlineto{\pgfqpoint{4.489155in}{2.923788in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{2.912452in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{2.883696in}}%
\pgfpathlineto{\pgfqpoint{4.549812in}{2.883283in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{2.855245in}}%
\pgfpathlineto{\pgfqpoint{4.611849in}{2.842778in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{2.827375in}}%
\pgfpathlineto{\pgfqpoint{4.675604in}{2.802273in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{2.800089in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{2.773091in}}%
\pgfpathlineto{\pgfqpoint{4.740891in}{2.761768in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{2.746605in}}%
\pgfpathlineto{\pgfqpoint{4.808002in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{2.720695in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{2.694974in}}%
\pgfpathlineto{\pgfqpoint{4.876734in}{2.680758in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{2.669802in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{2.645070in}}%
\pgfpathlineto{\pgfqpoint{4.947385in}{2.640253in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{2.620595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644239in}{0.652363in}}%
\pgfpathlineto{\pgfqpoint{2.687533in}{0.647407in}}%
\pgfpathlineto{\pgfqpoint{2.730827in}{0.642581in}}%
\pgfpathlineto{\pgfqpoint{2.774122in}{0.637881in}}%
\pgfpathlineto{\pgfqpoint{2.817416in}{0.633305in}}%
\pgfpathlineto{\pgfqpoint{2.860710in}{0.628849in}}%
\pgfpathlineto{\pgfqpoint{2.904004in}{0.624512in}}%
\pgfpathlineto{\pgfqpoint{2.947298in}{0.620289in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{0.616180in}}%
\pgfpathlineto{\pgfqpoint{3.003406in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{3.077181in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{3.120475in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{3.163769in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{3.207064in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{3.250358in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{3.293652in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{3.336946in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{3.423535in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{3.663362in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{0.616314in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{0.618832in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{0.621430in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{0.624111in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{0.626876in}}%
\pgfpathlineto{\pgfqpoint{3.423535in}{0.629725in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{0.632662in}}%
\pgfpathlineto{\pgfqpoint{3.336946in}{0.635687in}}%
\pgfpathlineto{\pgfqpoint{3.293652in}{0.638803in}}%
\pgfpathlineto{\pgfqpoint{3.250358in}{0.642011in}}%
\pgfpathlineto{\pgfqpoint{3.207064in}{0.645312in}}%
\pgfpathlineto{\pgfqpoint{3.163769in}{0.648710in}}%
\pgfpathlineto{\pgfqpoint{3.120475in}{0.652205in}}%
\pgfpathlineto{\pgfqpoint{3.080738in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{3.077181in}{0.655841in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{0.660060in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{0.664398in}}%
\pgfpathlineto{\pgfqpoint{2.947298in}{0.668859in}}%
\pgfpathlineto{\pgfqpoint{2.904004in}{0.673443in}}%
\pgfpathlineto{\pgfqpoint{2.860710in}{0.678155in}}%
\pgfpathlineto{\pgfqpoint{2.817416in}{0.682997in}}%
\pgfpathlineto{\pgfqpoint{2.774122in}{0.687971in}}%
\pgfpathlineto{\pgfqpoint{2.730827in}{0.693082in}}%
\pgfpathlineto{\pgfqpoint{2.706728in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{2.687533in}{0.698633in}}%
\pgfpathlineto{\pgfqpoint{2.644239in}{0.704728in}}%
\pgfpathlineto{\pgfqpoint{2.600945in}{0.710988in}}%
\pgfpathlineto{\pgfqpoint{2.557651in}{0.717417in}}%
\pgfpathlineto{\pgfqpoint{2.514356in}{0.724020in}}%
\pgfpathlineto{\pgfqpoint{2.471062in}{0.730801in}}%
\pgfpathlineto{\pgfqpoint{2.435577in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{2.427768in}{0.737916in}}%
\pgfpathlineto{\pgfqpoint{2.384474in}{0.745930in}}%
\pgfpathlineto{\pgfqpoint{2.341180in}{0.754161in}}%
\pgfpathlineto{\pgfqpoint{2.297885in}{0.762614in}}%
\pgfpathlineto{\pgfqpoint{2.254591in}{0.771295in}}%
\pgfpathlineto{\pgfqpoint{2.226863in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{2.211297in}{0.780571in}}%
\pgfpathlineto{\pgfqpoint{2.168003in}{0.790759in}}%
\pgfpathlineto{\pgfqpoint{2.124709in}{0.801224in}}%
\pgfpathlineto{\pgfqpoint{2.081414in}{0.811976in}}%
\pgfpathlineto{\pgfqpoint{2.059752in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{2.038120in}{0.823602in}}%
\pgfpathlineto{\pgfqpoint{1.994826in}{0.836148in}}%
\pgfpathlineto{\pgfqpoint{1.951532in}{0.849043in}}%
\pgfpathlineto{\pgfqpoint{1.922259in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{1.908238in}{0.862720in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{0.877696in}}%
\pgfpathlineto{\pgfqpoint{1.821649in}{0.893097in}}%
\pgfpathlineto{\pgfqpoint{1.806880in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{1.778355in}{0.909909in}}%
\pgfpathlineto{\pgfqpoint{1.735061in}{0.927730in}}%
\pgfpathlineto{\pgfqpoint{1.708470in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{1.691767in}{0.946693in}}%
\pgfpathlineto{\pgfqpoint{1.648472in}{0.967246in}}%
\pgfpathlineto{\pgfqpoint{1.623434in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{0.989158in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{1.012799in}}%
\pgfpathlineto{\pgfqpoint{1.549112in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{1.518590in}{1.038539in}}%
\pgfpathlineto{\pgfqpoint{1.483558in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{1.475296in}{1.066075in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{1.096225in}}%
\pgfpathlineto{\pgfqpoint{1.425354in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{1.388707in}{1.129279in}}%
\pgfpathlineto{\pgfqpoint{1.373439in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{1.345413in}{1.165356in}}%
\pgfpathlineto{\pgfqpoint{1.326629in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{1.302119in}{1.205002in}}%
\pgfpathlineto{\pgfqpoint{1.284254in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{1.258825in}{1.248797in}}%
\pgfpathlineto{\pgfqpoint{1.245692in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{1.215530in}{1.297367in}}%
\pgfpathlineto{\pgfqpoint{1.210361in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{1.178136in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{1.172236in}{1.351821in}}%
\pgfpathlineto{\pgfqpoint{1.148704in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{1.128942in}{1.413152in}}%
\pgfpathlineto{\pgfqpoint{1.121192in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{1.095922in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{1.085648in}{1.482686in}}%
\pgfpathlineto{\pgfqpoint{1.072501in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{1.050533in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{1.042354in}{1.562243in}}%
\pgfpathlineto{\pgfqpoint{1.030264in}{1.587121in}}%
\pgfpathlineto{\pgfqpoint{1.011217in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{0.999059in}{1.654314in}}%
\pgfpathlineto{\pgfqpoint{0.993246in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{0.976785in}{1.708636in}}%
\pgfpathlineto{\pgfqpoint{0.960778in}{1.749141in}}%
\pgfpathlineto{\pgfqpoint{0.955765in}{1.762260in}}%
\pgfpathlineto{\pgfqpoint{0.946159in}{1.789646in}}%
\pgfpathlineto{\pgfqpoint{0.932376in}{1.830152in}}%
\pgfpathlineto{\pgfqpoint{0.918966in}{1.870657in}}%
\pgfpathlineto{\pgfqpoint{0.912471in}{1.890895in}}%
\pgfpathlineto{\pgfqpoint{0.906540in}{1.911162in}}%
\pgfpathlineto{\pgfqpoint{0.895048in}{1.951667in}}%
\pgfpathlineto{\pgfqpoint{0.883861in}{1.992172in}}%
\pgfpathlineto{\pgfqpoint{0.872972in}{2.032677in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{2.047240in}}%
\pgfpathlineto{\pgfqpoint{0.863058in}{2.073182in}}%
\pgfpathlineto{\pgfqpoint{0.853779in}{2.113687in}}%
\pgfpathlineto{\pgfqpoint{0.844744in}{2.154192in}}%
\pgfpathlineto{\pgfqpoint{0.835946in}{2.194697in}}%
\pgfpathlineto{\pgfqpoint{0.827380in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{2.242508in}}%
\pgfpathlineto{\pgfqpoint{0.819775in}{2.275707in}}%
\pgfpathlineto{\pgfqpoint{0.812527in}{2.316212in}}%
\pgfpathlineto{\pgfqpoint{0.805469in}{2.356717in}}%
\pgfpathlineto{\pgfqpoint{0.798597in}{2.397222in}}%
\pgfpathlineto{\pgfqpoint{0.791906in}{2.437727in}}%
\pgfpathlineto{\pgfqpoint{0.785392in}{2.478232in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{2.496191in}}%
\pgfpathlineto{\pgfqpoint{0.779458in}{2.518737in}}%
\pgfpathlineto{\pgfqpoint{0.773996in}{2.559242in}}%
\pgfpathlineto{\pgfqpoint{0.768679in}{2.599747in}}%
\pgfpathlineto{\pgfqpoint{0.763504in}{2.640253in}}%
\pgfpathlineto{\pgfqpoint{0.758468in}{2.680758in}}%
\pgfpathlineto{\pgfqpoint{0.753567in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{0.748800in}{2.761768in}}%
\pgfpathlineto{\pgfqpoint{0.744163in}{2.802273in}}%
\pgfpathlineto{\pgfqpoint{0.739653in}{2.842778in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{2.846106in}}%
\pgfpathlineto{\pgfqpoint{0.735766in}{2.883283in}}%
\pgfpathlineto{\pgfqpoint{0.732031in}{2.923788in}}%
\pgfpathlineto{\pgfqpoint{0.728400in}{2.964293in}}%
\pgfpathlineto{\pgfqpoint{0.724871in}{3.004798in}}%
\pgfpathlineto{\pgfqpoint{0.721442in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{0.718112in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{0.714878in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{0.711739in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{0.708693in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{0.705738in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{0.702873in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{0.700096in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{0.697404in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{3.391195in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{3.004798in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{2.964293in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{2.923788in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{2.883283in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{2.842778in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{2.802273in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{2.773756in}}%
\pgfpathlineto{\pgfqpoint{0.697261in}{2.761768in}}%
\pgfpathlineto{\pgfqpoint{0.701654in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{0.706167in}{2.680758in}}%
\pgfpathlineto{\pgfqpoint{0.710803in}{2.640253in}}%
\pgfpathlineto{\pgfqpoint{0.715566in}{2.599747in}}%
\pgfpathlineto{\pgfqpoint{0.720457in}{2.559242in}}%
\pgfpathlineto{\pgfqpoint{0.725480in}{2.518737in}}%
\pgfpathlineto{\pgfqpoint{0.730639in}{2.478232in}}%
\pgfpathlineto{\pgfqpoint{0.735936in}{2.437727in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{2.412763in}}%
\pgfpathlineto{\pgfqpoint{0.741670in}{2.397222in}}%
\pgfpathlineto{\pgfqpoint{0.748048in}{2.356717in}}%
\pgfpathlineto{\pgfqpoint{0.754597in}{2.316212in}}%
\pgfpathlineto{\pgfqpoint{0.761320in}{2.275707in}}%
\pgfpathlineto{\pgfqpoint{0.768224in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{0.775312in}{2.194697in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{2.154199in}}%
\pgfpathlineto{\pgfqpoint{0.782590in}{2.154192in}}%
\pgfpathlineto{\pgfqpoint{0.791039in}{2.113687in}}%
\pgfpathlineto{\pgfqpoint{0.799715in}{2.073182in}}%
\pgfpathlineto{\pgfqpoint{0.808624in}{2.032677in}}%
\pgfpathlineto{\pgfqpoint{0.817775in}{1.992172in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{1.957264in}}%
\pgfpathlineto{\pgfqpoint{0.827329in}{1.951667in}}%
\pgfpathlineto{\pgfqpoint{0.838150in}{1.911162in}}%
\pgfpathlineto{\pgfqpoint{0.849267in}{1.870657in}}%
\pgfpathlineto{\pgfqpoint{0.860690in}{1.830152in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{1.800938in}}%
\pgfpathlineto{\pgfqpoint{0.872796in}{1.789646in}}%
\pgfpathlineto{\pgfqpoint{0.886219in}{1.749141in}}%
\pgfpathlineto{\pgfqpoint{0.900020in}{1.708636in}}%
\pgfpathlineto{\pgfqpoint{0.912471in}{1.673140in}}%
\pgfpathlineto{\pgfqpoint{0.914395in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{0.930527in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{0.947127in}{1.587121in}}%
\pgfpathlineto{\pgfqpoint{0.955765in}{1.566745in}}%
\pgfpathlineto{\pgfqpoint{0.965045in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{0.984372in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{0.999059in}{1.476313in}}%
\pgfpathlineto{\pgfqpoint{1.004764in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{1.027186in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{1.042354in}{1.398633in}}%
\pgfpathlineto{\pgfqpoint{1.051001in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{1.076943in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{1.085648in}{1.331037in}}%
\pgfpathlineto{\pgfqpoint{1.105227in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{1.128942in}{1.271614in}}%
\pgfpathlineto{\pgfqpoint{1.135683in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{1.169107in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{1.172236in}{1.218959in}}%
\pgfpathlineto{\pgfqpoint{1.206064in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{1.215530in}{1.172228in}}%
\pgfpathlineto{\pgfqpoint{1.246675in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{1.258825in}{1.130199in}}%
\pgfpathlineto{\pgfqpoint{1.291599in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{1.302119in}{1.092204in}}%
\pgfpathlineto{\pgfqpoint{1.341547in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{1.345413in}{1.057628in}}%
\pgfpathlineto{\pgfqpoint{1.388707in}{1.026357in}}%
\pgfpathlineto{\pgfqpoint{1.397828in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{0.997863in}}%
\pgfpathlineto{\pgfqpoint{1.461343in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{1.475296in}{0.971401in}}%
\pgfpathlineto{\pgfqpoint{1.518590in}{0.947131in}}%
\pgfpathlineto{\pgfqpoint{1.533593in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{0.924850in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{0.903873in}}%
\pgfpathlineto{\pgfqpoint{1.616622in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{1.648472in}{0.884794in}}%
\pgfpathlineto{\pgfqpoint{1.691767in}{0.866712in}}%
\pgfpathlineto{\pgfqpoint{1.713281in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{1.735061in}{0.849948in}}%
\pgfpathlineto{\pgfqpoint{1.778355in}{0.834418in}}%
\pgfpathlineto{\pgfqpoint{1.821649in}{0.819325in}}%
\pgfpathlineto{\pgfqpoint{1.827003in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{0.805876in}}%
\pgfpathlineto{\pgfqpoint{1.908238in}{0.792964in}}%
\pgfpathlineto{\pgfqpoint{1.951532in}{0.780406in}}%
\pgfpathlineto{\pgfqpoint{1.963601in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{1.994826in}{0.769080in}}%
\pgfpathlineto{\pgfqpoint{2.038120in}{0.758393in}}%
\pgfpathlineto{\pgfqpoint{2.081414in}{0.747992in}}%
\pgfpathlineto{\pgfqpoint{2.124709in}{0.737868in}}%
\pgfpathlineto{\pgfqpoint{2.130691in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{2.168003in}{0.728930in}}%
\pgfpathlineto{\pgfqpoint{2.211297in}{0.720369in}}%
\pgfpathlineto{\pgfqpoint{2.254591in}{0.712033in}}%
\pgfpathlineto{\pgfqpoint{2.297885in}{0.703916in}}%
\pgfpathlineto{\pgfqpoint{2.341180in}{0.696011in}}%
\pgfpathlineto{\pgfqpoint{2.341187in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{2.384474in}{0.689203in}}%
\pgfpathlineto{\pgfqpoint{2.427768in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{2.471062in}{0.676112in}}%
\pgfpathlineto{\pgfqpoint{2.514356in}{0.669822in}}%
\pgfpathlineto{\pgfqpoint{2.557651in}{0.663695in}}%
\pgfpathlineto{\pgfqpoint{2.600945in}{0.657727in}}%
\pgfpathlineto{\pgfqpoint{2.617556in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{2.644239in}{0.652363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938832in}{2.751780in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{2.726713in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{2.761768in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{2.802273in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{2.825944in}}%
\pgfpathlineto{\pgfqpoint{4.953937in}{2.842778in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{2.851786in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{2.878052in}}%
\pgfpathlineto{\pgfqpoint{4.887031in}{2.883283in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{2.904665in}}%
\pgfpathlineto{\pgfqpoint{4.821773in}{2.923788in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{2.931837in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{2.959456in}}%
\pgfpathlineto{\pgfqpoint{4.758172in}{2.964293in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{2.987464in}}%
\pgfpathlineto{\pgfqpoint{4.696091in}{3.004798in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{3.016048in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{3.045202in}}%
\pgfpathlineto{\pgfqpoint{4.635624in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{3.074702in}}%
\pgfpathlineto{\pgfqpoint{4.576474in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{3.104800in}}%
\pgfpathlineto{\pgfqpoint{4.518813in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{3.135499in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{3.166804in}}%
\pgfpathlineto{\pgfqpoint{4.462576in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{3.198545in}}%
\pgfpathlineto{\pgfqpoint{4.407524in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{3.230925in}}%
\pgfpathlineto{\pgfqpoint{4.353791in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{3.263951in}}%
\pgfpathlineto{\pgfqpoint{4.301322in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{3.297633in}}%
\pgfpathlineto{\pgfqpoint{4.250065in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{3.331984in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{3.366970in}}%
\pgfpathlineto{\pgfqpoint{4.199927in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{3.402606in}}%
\pgfpathlineto{\pgfqpoint{4.150859in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{3.438969in}}%
\pgfpathlineto{\pgfqpoint{4.102883in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{3.476077in}}%
\pgfpathlineto{\pgfqpoint{4.055959in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{3.513948in}}%
\pgfpathlineto{\pgfqpoint{4.010049in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{3.552604in}}%
\pgfpathlineto{\pgfqpoint{3.965118in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{3.592066in}}%
\pgfpathlineto{\pgfqpoint{3.921133in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{3.632360in}}%
\pgfpathlineto{\pgfqpoint{3.878065in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{3.673511in}}%
\pgfpathlineto{\pgfqpoint{3.835885in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{3.715547in}}%
\pgfpathlineto{\pgfqpoint{3.794568in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{3.758500in}}%
\pgfpathlineto{\pgfqpoint{3.754089in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{3.802401in}}%
\pgfpathlineto{\pgfqpoint{3.714426in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{3.847286in}}%
\pgfpathlineto{\pgfqpoint{3.675558in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{3.893193in}}%
\pgfpathlineto{\pgfqpoint{3.637468in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{3.600073in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{3.940101in}}%
\pgfpathlineto{\pgfqpoint{3.563358in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{3.988056in}}%
\pgfpathlineto{\pgfqpoint{3.527356in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{4.037144in}}%
\pgfpathlineto{\pgfqpoint{3.492055in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{4.087416in}}%
\pgfpathlineto{\pgfqpoint{3.457446in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{3.423535in}{4.138921in}}%
\pgfpathlineto{\pgfqpoint{3.423519in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{3.390059in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{4.191536in}}%
\pgfpathlineto{\pgfqpoint{3.357246in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{3.336946in}{4.245481in}}%
\pgfpathlineto{\pgfqpoint{3.325075in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{3.293652in}{4.300821in}}%
\pgfpathlineto{\pgfqpoint{3.293544in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{3.262382in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{3.250358in}{4.357392in}}%
\pgfpathlineto{\pgfqpoint{3.231831in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{3.207064in}{4.415474in}}%
\pgfpathlineto{\pgfqpoint{3.201893in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{3.172372in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{3.163769in}{4.474977in}}%
\pgfpathlineto{\pgfqpoint{3.143329in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{3.120475in}{4.536032in}}%
\pgfpathlineto{\pgfqpoint{3.114884in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{3.086810in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{3.077181in}{4.598628in}}%
\pgfpathlineto{\pgfqpoint{3.059188in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{2.953124in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{2.979917in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{4.568646in}}%
\pgfpathlineto{\pgfqpoint{3.007162in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{4.505107in}}%
\pgfpathlineto{\pgfqpoint{3.035000in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{3.063084in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{3.077181in}{4.443068in}}%
\pgfpathlineto{\pgfqpoint{3.091748in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{3.120475in}{4.382716in}}%
\pgfpathlineto{\pgfqpoint{3.121014in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{3.150571in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{3.163769in}{4.323736in}}%
\pgfpathlineto{\pgfqpoint{3.180736in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{3.207064in}{4.266312in}}%
\pgfpathlineto{\pgfqpoint{3.211520in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{3.242752in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{3.250358in}{4.210238in}}%
\pgfpathlineto{\pgfqpoint{3.274524in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{3.293652in}{4.155518in}}%
\pgfpathlineto{\pgfqpoint{3.306942in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{3.336946in}{4.102176in}}%
\pgfpathlineto{\pgfqpoint{3.340010in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{3.373590in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{4.050026in}}%
\pgfpathlineto{\pgfqpoint{3.407786in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{3.423535in}{3.999091in}}%
\pgfpathlineto{\pgfqpoint{3.442672in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{3.949377in}}%
\pgfpathlineto{\pgfqpoint{3.478259in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{3.900831in}}%
\pgfpathlineto{\pgfqpoint{3.514556in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{3.551540in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{3.853372in}}%
\pgfpathlineto{\pgfqpoint{3.589190in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{3.806923in}}%
\pgfpathlineto{\pgfqpoint{3.627612in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{3.761523in}}%
\pgfpathlineto{\pgfqpoint{3.666826in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{3.717133in}}%
\pgfpathlineto{\pgfqpoint{3.706849in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{3.673717in}}%
\pgfpathlineto{\pgfqpoint{3.747704in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{3.631238in}}%
\pgfpathlineto{\pgfqpoint{3.789414in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{3.589667in}}%
\pgfpathlineto{\pgfqpoint{3.832003in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{3.548972in}}%
\pgfpathlineto{\pgfqpoint{3.875500in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{3.509126in}}%
\pgfpathlineto{\pgfqpoint{3.919934in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{3.470104in}}%
\pgfpathlineto{\pgfqpoint{3.965338in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{3.431881in}}%
\pgfpathlineto{\pgfqpoint{4.011744in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{3.394436in}}%
\pgfpathlineto{\pgfqpoint{4.059190in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{3.357749in}}%
\pgfpathlineto{\pgfqpoint{4.107716in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{3.321801in}}%
\pgfpathlineto{\pgfqpoint{4.157364in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{3.286577in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{3.251976in}}%
\pgfpathlineto{\pgfqpoint{4.208091in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{3.218017in}}%
\pgfpathlineto{\pgfqpoint{4.259979in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{3.184723in}}%
\pgfpathlineto{\pgfqpoint{4.313117in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{3.152084in}}%
\pgfpathlineto{\pgfqpoint{4.367559in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{3.120091in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{3.088674in}}%
\pgfpathlineto{\pgfqpoint{4.423300in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{3.057737in}}%
\pgfpathlineto{\pgfqpoint{4.480316in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{3.027408in}}%
\pgfpathlineto{\pgfqpoint{4.538803in}{3.004798in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{2.997682in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{2.968462in}}%
\pgfpathlineto{\pgfqpoint{4.598739in}{2.964293in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{2.939662in}}%
\pgfpathlineto{\pgfqpoint{4.660117in}{2.923788in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{2.911440in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{2.883787in}}%
\pgfpathlineto{\pgfqpoint{4.723158in}{2.883283in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{2.856407in}}%
\pgfpathlineto{\pgfqpoint{4.787666in}{2.842778in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{2.829589in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{2.803314in}}%
\pgfpathlineto{\pgfqpoint{4.853977in}{2.802273in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{2.777269in}}%
\pgfpathlineto{\pgfqpoint{4.921892in}{2.761768in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{2.751780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297885in}{0.653815in}}%
\pgfpathlineto{\pgfqpoint{2.341180in}{0.647414in}}%
\pgfpathlineto{\pgfqpoint{2.384474in}{0.641178in}}%
\pgfpathlineto{\pgfqpoint{2.427768in}{0.635104in}}%
\pgfpathlineto{\pgfqpoint{2.471062in}{0.629186in}}%
\pgfpathlineto{\pgfqpoint{2.514356in}{0.623421in}}%
\pgfpathlineto{\pgfqpoint{2.557651in}{0.617805in}}%
\pgfpathlineto{\pgfqpoint{2.579903in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{2.600945in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{2.644239in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{2.687533in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{2.730827in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{2.774122in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{2.817416in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{2.860710in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{2.904004in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{2.947298in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{3.003406in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{0.616180in}}%
\pgfpathlineto{\pgfqpoint{2.947298in}{0.620289in}}%
\pgfpathlineto{\pgfqpoint{2.904004in}{0.624512in}}%
\pgfpathlineto{\pgfqpoint{2.860710in}{0.628849in}}%
\pgfpathlineto{\pgfqpoint{2.817416in}{0.633305in}}%
\pgfpathlineto{\pgfqpoint{2.774122in}{0.637881in}}%
\pgfpathlineto{\pgfqpoint{2.730827in}{0.642581in}}%
\pgfpathlineto{\pgfqpoint{2.687533in}{0.647407in}}%
\pgfpathlineto{\pgfqpoint{2.644239in}{0.652363in}}%
\pgfpathlineto{\pgfqpoint{2.617556in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{2.600945in}{0.657727in}}%
\pgfpathlineto{\pgfqpoint{2.557651in}{0.663695in}}%
\pgfpathlineto{\pgfqpoint{2.514356in}{0.669822in}}%
\pgfpathlineto{\pgfqpoint{2.471062in}{0.676112in}}%
\pgfpathlineto{\pgfqpoint{2.427768in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{2.384474in}{0.689203in}}%
\pgfpathlineto{\pgfqpoint{2.341187in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{2.341180in}{0.696011in}}%
\pgfpathlineto{\pgfqpoint{2.297885in}{0.703916in}}%
\pgfpathlineto{\pgfqpoint{2.254591in}{0.712033in}}%
\pgfpathlineto{\pgfqpoint{2.211297in}{0.720369in}}%
\pgfpathlineto{\pgfqpoint{2.168003in}{0.728930in}}%
\pgfpathlineto{\pgfqpoint{2.130691in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{2.124709in}{0.737868in}}%
\pgfpathlineto{\pgfqpoint{2.081414in}{0.747992in}}%
\pgfpathlineto{\pgfqpoint{2.038120in}{0.758393in}}%
\pgfpathlineto{\pgfqpoint{1.994826in}{0.769080in}}%
\pgfpathlineto{\pgfqpoint{1.963601in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{1.951532in}{0.780406in}}%
\pgfpathlineto{\pgfqpoint{1.908238in}{0.792964in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{0.805876in}}%
\pgfpathlineto{\pgfqpoint{1.827003in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{1.821649in}{0.819325in}}%
\pgfpathlineto{\pgfqpoint{1.778355in}{0.834418in}}%
\pgfpathlineto{\pgfqpoint{1.735061in}{0.849948in}}%
\pgfpathlineto{\pgfqpoint{1.713281in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{1.691767in}{0.866712in}}%
\pgfpathlineto{\pgfqpoint{1.648472in}{0.884794in}}%
\pgfpathlineto{\pgfqpoint{1.616622in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{0.903873in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{0.924850in}}%
\pgfpathlineto{\pgfqpoint{1.533593in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{1.518590in}{0.947131in}}%
\pgfpathlineto{\pgfqpoint{1.475296in}{0.971401in}}%
\pgfpathlineto{\pgfqpoint{1.461343in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{0.997863in}}%
\pgfpathlineto{\pgfqpoint{1.397828in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{1.388707in}{1.026357in}}%
\pgfpathlineto{\pgfqpoint{1.345413in}{1.057628in}}%
\pgfpathlineto{\pgfqpoint{1.341547in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{1.302119in}{1.092204in}}%
\pgfpathlineto{\pgfqpoint{1.291599in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{1.258825in}{1.130199in}}%
\pgfpathlineto{\pgfqpoint{1.246675in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{1.215530in}{1.172228in}}%
\pgfpathlineto{\pgfqpoint{1.206064in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{1.172236in}{1.218959in}}%
\pgfpathlineto{\pgfqpoint{1.169107in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{1.135683in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{1.128942in}{1.271614in}}%
\pgfpathlineto{\pgfqpoint{1.105227in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{1.085648in}{1.331037in}}%
\pgfpathlineto{\pgfqpoint{1.076943in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{1.051001in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{1.042354in}{1.398633in}}%
\pgfpathlineto{\pgfqpoint{1.027186in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{1.004764in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{0.999059in}{1.476313in}}%
\pgfpathlineto{\pgfqpoint{0.984372in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{0.965045in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{0.955765in}{1.566745in}}%
\pgfpathlineto{\pgfqpoint{0.947127in}{1.587121in}}%
\pgfpathlineto{\pgfqpoint{0.930527in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{0.914395in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{0.912471in}{1.673140in}}%
\pgfpathlineto{\pgfqpoint{0.900020in}{1.708636in}}%
\pgfpathlineto{\pgfqpoint{0.886219in}{1.749141in}}%
\pgfpathlineto{\pgfqpoint{0.872796in}{1.789646in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{1.800938in}}%
\pgfpathlineto{\pgfqpoint{0.860690in}{1.830152in}}%
\pgfpathlineto{\pgfqpoint{0.849267in}{1.870657in}}%
\pgfpathlineto{\pgfqpoint{0.838150in}{1.911162in}}%
\pgfpathlineto{\pgfqpoint{0.827329in}{1.951667in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{1.957264in}}%
\pgfpathlineto{\pgfqpoint{0.817775in}{1.992172in}}%
\pgfpathlineto{\pgfqpoint{0.808624in}{2.032677in}}%
\pgfpathlineto{\pgfqpoint{0.799715in}{2.073182in}}%
\pgfpathlineto{\pgfqpoint{0.791039in}{2.113687in}}%
\pgfpathlineto{\pgfqpoint{0.782590in}{2.154192in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{2.154199in}}%
\pgfpathlineto{\pgfqpoint{0.775312in}{2.194697in}}%
\pgfpathlineto{\pgfqpoint{0.768224in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{0.761320in}{2.275707in}}%
\pgfpathlineto{\pgfqpoint{0.754597in}{2.316212in}}%
\pgfpathlineto{\pgfqpoint{0.748048in}{2.356717in}}%
\pgfpathlineto{\pgfqpoint{0.741670in}{2.397222in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{2.412763in}}%
\pgfpathlineto{\pgfqpoint{0.735936in}{2.437727in}}%
\pgfpathlineto{\pgfqpoint{0.730639in}{2.478232in}}%
\pgfpathlineto{\pgfqpoint{0.725480in}{2.518737in}}%
\pgfpathlineto{\pgfqpoint{0.720457in}{2.559242in}}%
\pgfpathlineto{\pgfqpoint{0.715566in}{2.599747in}}%
\pgfpathlineto{\pgfqpoint{0.710803in}{2.640253in}}%
\pgfpathlineto{\pgfqpoint{0.706167in}{2.680758in}}%
\pgfpathlineto{\pgfqpoint{0.701654in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{0.697261in}{2.761768in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{2.773756in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{2.761768in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{2.680758in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{2.640253in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{2.599747in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{2.559242in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{2.518737in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{2.478232in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{2.437727in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{2.397222in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{2.377536in}}%
\pgfpathlineto{\pgfqpoint{0.698998in}{2.356717in}}%
\pgfpathlineto{\pgfqpoint{0.705001in}{2.316212in}}%
\pgfpathlineto{\pgfqpoint{0.711163in}{2.275707in}}%
\pgfpathlineto{\pgfqpoint{0.717488in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{0.723981in}{2.194697in}}%
\pgfpathlineto{\pgfqpoint{0.730646in}{2.154192in}}%
\pgfpathlineto{\pgfqpoint{0.737488in}{2.113687in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{2.103323in}}%
\pgfpathlineto{\pgfqpoint{0.745256in}{2.073182in}}%
\pgfpathlineto{\pgfqpoint{0.753496in}{2.032677in}}%
\pgfpathlineto{\pgfqpoint{0.761957in}{1.992172in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{1.951667in}}%
\pgfpathlineto{\pgfqpoint{0.779572in}{1.911162in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{1.897905in}}%
\pgfpathlineto{\pgfqpoint{0.789545in}{1.870657in}}%
\pgfpathlineto{\pgfqpoint{0.800195in}{1.830152in}}%
\pgfpathlineto{\pgfqpoint{0.811140in}{1.789646in}}%
\pgfpathlineto{\pgfqpoint{0.822390in}{1.749141in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{1.736985in}}%
\pgfpathlineto{\pgfqpoint{0.834930in}{1.708636in}}%
\pgfpathlineto{\pgfqpoint{0.848259in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{0.861968in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{1.607028in}}%
\pgfpathlineto{\pgfqpoint{0.876849in}{1.587121in}}%
\pgfpathlineto{\pgfqpoint{0.892996in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{0.909622in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{0.912471in}{1.499436in}}%
\pgfpathlineto{\pgfqpoint{0.928245in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{0.947743in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{0.955765in}{1.409052in}}%
\pgfpathlineto{\pgfqpoint{0.969033in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{0.991809in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{0.999059in}{1.331709in}}%
\pgfpathlineto{\pgfqpoint{1.016824in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{1.042354in}{1.264626in}}%
\pgfpathlineto{\pgfqpoint{1.043440in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{1.073264in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{1.085648in}{1.206457in}}%
\pgfpathlineto{\pgfqpoint{1.105647in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{1.128942in}{1.154929in}}%
\pgfpathlineto{\pgfqpoint{1.141131in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{1.172236in}{1.109096in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{1.215530in}{1.068178in}}%
\pgfpathlineto{\pgfqpoint{1.224119in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{1.258825in}{1.031454in}}%
\pgfpathlineto{\pgfqpoint{1.273108in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{1.302119in}{0.998256in}}%
\pgfpathlineto{\pgfqpoint{1.328185in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{1.345413in}{0.967959in}}%
\pgfpathlineto{\pgfqpoint{1.388707in}{0.940057in}}%
\pgfpathlineto{\pgfqpoint{1.390359in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{0.915156in}}%
\pgfpathlineto{\pgfqpoint{1.462061in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{1.475296in}{0.891752in}}%
\pgfpathlineto{\pgfqpoint{1.518590in}{0.870444in}}%
\pgfpathlineto{\pgfqpoint{1.544729in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{0.850525in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{0.832283in}}%
\pgfpathlineto{\pgfqpoint{1.641337in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{1.648472in}{0.814860in}}%
\pgfpathlineto{\pgfqpoint{1.691767in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.735061in}{0.784198in}}%
\pgfpathlineto{\pgfqpoint{1.756338in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{1.778355in}{0.770276in}}%
\pgfpathlineto{\pgfqpoint{1.821649in}{0.757450in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{0.744980in}}%
\pgfpathlineto{\pgfqpoint{1.895244in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{1.908238in}{0.733248in}}%
\pgfpathlineto{\pgfqpoint{1.951532in}{0.722723in}}%
\pgfpathlineto{\pgfqpoint{1.994826in}{0.712483in}}%
\pgfpathlineto{\pgfqpoint{2.038120in}{0.702518in}}%
\pgfpathlineto{\pgfqpoint{2.067245in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{2.081414in}{0.693188in}}%
\pgfpathlineto{\pgfqpoint{2.124709in}{0.684838in}}%
\pgfpathlineto{\pgfqpoint{2.168003in}{0.676708in}}%
\pgfpathlineto{\pgfqpoint{2.211297in}{0.668792in}}%
\pgfpathlineto{\pgfqpoint{2.254591in}{0.661083in}}%
\pgfpathlineto{\pgfqpoint{2.286807in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{2.297885in}{0.653815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982126in}{2.825944in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{2.842778in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{2.883283in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{2.919796in}}%
\pgfpathlineto{\pgfqpoint{4.975589in}{2.923788in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{2.946225in}}%
\pgfpathlineto{\pgfqpoint{4.909835in}{2.964293in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{2.973204in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{3.000641in}}%
\pgfpathlineto{\pgfqpoint{4.845765in}{3.004798in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{3.028447in}}%
\pgfpathlineto{\pgfqpoint{4.783209in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{3.056817in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{3.085750in}}%
\pgfpathlineto{\pgfqpoint{4.722275in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{3.115023in}}%
\pgfpathlineto{\pgfqpoint{4.662668in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{3.144884in}}%
\pgfpathlineto{\pgfqpoint{4.604558in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{3.175336in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{3.206363in}}%
\pgfpathlineto{\pgfqpoint{4.547858in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{3.237837in}}%
\pgfpathlineto{\pgfqpoint{4.492370in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{3.269936in}}%
\pgfpathlineto{\pgfqpoint{4.438207in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{3.302669in}}%
\pgfpathlineto{\pgfqpoint{4.385314in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{3.336046in}}%
\pgfpathlineto{\pgfqpoint{4.333639in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{3.370076in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{3.404678in}}%
\pgfpathlineto{\pgfqpoint{4.283036in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{3.439962in}}%
\pgfpathlineto{\pgfqpoint{4.233559in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{3.475956in}}%
\pgfpathlineto{\pgfqpoint{4.185177in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{3.512677in}}%
\pgfpathlineto{\pgfqpoint{4.137850in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{3.550143in}}%
\pgfpathlineto{\pgfqpoint{4.091542in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{3.588373in}}%
\pgfpathlineto{\pgfqpoint{4.046217in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{3.627388in}}%
\pgfpathlineto{\pgfqpoint{4.001841in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{3.667211in}}%
\pgfpathlineto{\pgfqpoint{3.958384in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{3.707868in}}%
\pgfpathlineto{\pgfqpoint{3.915819in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{3.749385in}}%
\pgfpathlineto{\pgfqpoint{3.874117in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{3.791791in}}%
\pgfpathlineto{\pgfqpoint{3.833255in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{3.835115in}}%
\pgfpathlineto{\pgfqpoint{3.793209in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{3.879393in}}%
\pgfpathlineto{\pgfqpoint{3.753960in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{3.924658in}}%
\pgfpathlineto{\pgfqpoint{3.715487in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{3.970948in}}%
\pgfpathlineto{\pgfqpoint{3.677773in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{3.640788in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{4.018291in}}%
\pgfpathlineto{\pgfqpoint{3.604415in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{4.066637in}}%
\pgfpathlineto{\pgfqpoint{3.568741in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{4.116122in}}%
\pgfpathlineto{\pgfqpoint{3.533753in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{4.166796in}}%
\pgfpathlineto{\pgfqpoint{3.499444in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{4.218709in}}%
\pgfpathlineto{\pgfqpoint{3.465803in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{3.432639in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{3.423535in}{4.271756in}}%
\pgfpathlineto{\pgfqpoint{3.400090in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{4.326123in}}%
\pgfpathlineto{\pgfqpoint{3.368173in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{3.336946in}{4.381890in}}%
\pgfpathlineto{\pgfqpoint{3.336885in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{3.305959in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{3.293652in}{4.438898in}}%
\pgfpathlineto{\pgfqpoint{3.275635in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{3.250358in}{4.497424in}}%
\pgfpathlineto{\pgfqpoint{3.245915in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{3.216589in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{3.207064in}{4.557367in}}%
\pgfpathlineto{\pgfqpoint{3.187752in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{3.163769in}{4.618884in}}%
\pgfpathlineto{\pgfqpoint{3.159503in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.120475in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.077181in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.059188in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.077181in}{4.598628in}}%
\pgfpathlineto{\pgfqpoint{3.086810in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{3.114884in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{3.120475in}{4.536032in}}%
\pgfpathlineto{\pgfqpoint{3.143329in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{3.163769in}{4.474977in}}%
\pgfpathlineto{\pgfqpoint{3.172372in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{3.201893in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{3.207064in}{4.415474in}}%
\pgfpathlineto{\pgfqpoint{3.231831in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{3.250358in}{4.357392in}}%
\pgfpathlineto{\pgfqpoint{3.262382in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{3.293544in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{3.293652in}{4.300821in}}%
\pgfpathlineto{\pgfqpoint{3.325075in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{3.336946in}{4.245481in}}%
\pgfpathlineto{\pgfqpoint{3.357246in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{4.191536in}}%
\pgfpathlineto{\pgfqpoint{3.390059in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{3.423519in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{3.423535in}{4.138921in}}%
\pgfpathlineto{\pgfqpoint{3.457446in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{4.087416in}}%
\pgfpathlineto{\pgfqpoint{3.492055in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{4.037144in}}%
\pgfpathlineto{\pgfqpoint{3.527356in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{3.988056in}}%
\pgfpathlineto{\pgfqpoint{3.563358in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{3.940101in}}%
\pgfpathlineto{\pgfqpoint{3.600073in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{3.637468in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{3.893193in}}%
\pgfpathlineto{\pgfqpoint{3.675558in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{3.847286in}}%
\pgfpathlineto{\pgfqpoint{3.714426in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{3.802401in}}%
\pgfpathlineto{\pgfqpoint{3.754089in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{3.758500in}}%
\pgfpathlineto{\pgfqpoint{3.794568in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{3.715547in}}%
\pgfpathlineto{\pgfqpoint{3.835885in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{3.673511in}}%
\pgfpathlineto{\pgfqpoint{3.878065in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{3.632360in}}%
\pgfpathlineto{\pgfqpoint{3.921133in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{3.592066in}}%
\pgfpathlineto{\pgfqpoint{3.965118in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{3.552604in}}%
\pgfpathlineto{\pgfqpoint{4.010049in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{3.513948in}}%
\pgfpathlineto{\pgfqpoint{4.055959in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{3.476077in}}%
\pgfpathlineto{\pgfqpoint{4.102883in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{3.438969in}}%
\pgfpathlineto{\pgfqpoint{4.150859in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{3.402606in}}%
\pgfpathlineto{\pgfqpoint{4.199927in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{3.366970in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{3.331984in}}%
\pgfpathlineto{\pgfqpoint{4.250065in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{3.297633in}}%
\pgfpathlineto{\pgfqpoint{4.301322in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{3.263951in}}%
\pgfpathlineto{\pgfqpoint{4.353791in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{3.230925in}}%
\pgfpathlineto{\pgfqpoint{4.407524in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{3.198545in}}%
\pgfpathlineto{\pgfqpoint{4.462576in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{3.166804in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{3.135499in}}%
\pgfpathlineto{\pgfqpoint{4.518813in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{3.104800in}}%
\pgfpathlineto{\pgfqpoint{4.576474in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{3.074702in}}%
\pgfpathlineto{\pgfqpoint{4.635624in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{3.045202in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{3.016048in}}%
\pgfpathlineto{\pgfqpoint{4.696091in}{3.004798in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{2.987464in}}%
\pgfpathlineto{\pgfqpoint{4.758172in}{2.964293in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{2.959456in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{2.931837in}}%
\pgfpathlineto{\pgfqpoint{4.821773in}{2.923788in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{2.904665in}}%
\pgfpathlineto{\pgfqpoint{4.887031in}{2.883283in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{2.878052in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{2.851786in}}%
\pgfpathlineto{\pgfqpoint{4.953937in}{2.842778in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{2.825944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038120in}{0.654568in}}%
\pgfpathlineto{\pgfqpoint{2.081414in}{0.646736in}}%
\pgfpathlineto{\pgfqpoint{2.124709in}{0.639111in}}%
\pgfpathlineto{\pgfqpoint{2.168003in}{0.631687in}}%
\pgfpathlineto{\pgfqpoint{2.211297in}{0.624456in}}%
\pgfpathlineto{\pgfqpoint{2.254591in}{0.617413in}}%
\pgfpathlineto{\pgfqpoint{2.269883in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{2.297885in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{2.341180in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{2.384474in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{2.427768in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{2.471062in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{2.514356in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{2.557651in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{2.579903in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{2.557651in}{0.617805in}}%
\pgfpathlineto{\pgfqpoint{2.514356in}{0.623421in}}%
\pgfpathlineto{\pgfqpoint{2.471062in}{0.629186in}}%
\pgfpathlineto{\pgfqpoint{2.427768in}{0.635104in}}%
\pgfpathlineto{\pgfqpoint{2.384474in}{0.641178in}}%
\pgfpathlineto{\pgfqpoint{2.341180in}{0.647414in}}%
\pgfpathlineto{\pgfqpoint{2.297885in}{0.653815in}}%
\pgfpathlineto{\pgfqpoint{2.286807in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{2.254591in}{0.661083in}}%
\pgfpathlineto{\pgfqpoint{2.211297in}{0.668792in}}%
\pgfpathlineto{\pgfqpoint{2.168003in}{0.676708in}}%
\pgfpathlineto{\pgfqpoint{2.124709in}{0.684838in}}%
\pgfpathlineto{\pgfqpoint{2.081414in}{0.693188in}}%
\pgfpathlineto{\pgfqpoint{2.067245in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{2.038120in}{0.702518in}}%
\pgfpathlineto{\pgfqpoint{1.994826in}{0.712483in}}%
\pgfpathlineto{\pgfqpoint{1.951532in}{0.722723in}}%
\pgfpathlineto{\pgfqpoint{1.908238in}{0.733248in}}%
\pgfpathlineto{\pgfqpoint{1.895244in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{0.744980in}}%
\pgfpathlineto{\pgfqpoint{1.821649in}{0.757450in}}%
\pgfpathlineto{\pgfqpoint{1.778355in}{0.770276in}}%
\pgfpathlineto{\pgfqpoint{1.756338in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{1.735061in}{0.784198in}}%
\pgfpathlineto{\pgfqpoint{1.691767in}{0.799305in}}%
\pgfpathlineto{\pgfqpoint{1.648472in}{0.814860in}}%
\pgfpathlineto{\pgfqpoint{1.641337in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{0.832283in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{0.850525in}}%
\pgfpathlineto{\pgfqpoint{1.544729in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{1.518590in}{0.870444in}}%
\pgfpathlineto{\pgfqpoint{1.475296in}{0.891752in}}%
\pgfpathlineto{\pgfqpoint{1.462061in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{0.915156in}}%
\pgfpathlineto{\pgfqpoint{1.390359in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{1.388707in}{0.940057in}}%
\pgfpathlineto{\pgfqpoint{1.345413in}{0.967959in}}%
\pgfpathlineto{\pgfqpoint{1.328185in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{1.302119in}{0.998256in}}%
\pgfpathlineto{\pgfqpoint{1.273108in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{1.258825in}{1.031454in}}%
\pgfpathlineto{\pgfqpoint{1.224119in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{1.215530in}{1.068178in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{1.172236in}{1.109096in}}%
\pgfpathlineto{\pgfqpoint{1.141131in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{1.128942in}{1.154929in}}%
\pgfpathlineto{\pgfqpoint{1.105647in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{1.085648in}{1.206457in}}%
\pgfpathlineto{\pgfqpoint{1.073264in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{1.043440in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{1.042354in}{1.264626in}}%
\pgfpathlineto{\pgfqpoint{1.016824in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{0.999059in}{1.331709in}}%
\pgfpathlineto{\pgfqpoint{0.991809in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{0.969033in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{0.955765in}{1.409052in}}%
\pgfpathlineto{\pgfqpoint{0.947743in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{0.928245in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{0.912471in}{1.499436in}}%
\pgfpathlineto{\pgfqpoint{0.909622in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{0.892996in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{0.876849in}{1.587121in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{1.607028in}}%
\pgfpathlineto{\pgfqpoint{0.861968in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{0.848259in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{0.834930in}{1.708636in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{1.736985in}}%
\pgfpathlineto{\pgfqpoint{0.822390in}{1.749141in}}%
\pgfpathlineto{\pgfqpoint{0.811140in}{1.789646in}}%
\pgfpathlineto{\pgfqpoint{0.800195in}{1.830152in}}%
\pgfpathlineto{\pgfqpoint{0.789545in}{1.870657in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{1.897905in}}%
\pgfpathlineto{\pgfqpoint{0.779572in}{1.911162in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{1.951667in}}%
\pgfpathlineto{\pgfqpoint{0.761957in}{1.992172in}}%
\pgfpathlineto{\pgfqpoint{0.753496in}{2.032677in}}%
\pgfpathlineto{\pgfqpoint{0.745256in}{2.073182in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{2.103323in}}%
\pgfpathlineto{\pgfqpoint{0.737488in}{2.113687in}}%
\pgfpathlineto{\pgfqpoint{0.730646in}{2.154192in}}%
\pgfpathlineto{\pgfqpoint{0.723981in}{2.194697in}}%
\pgfpathlineto{\pgfqpoint{0.717488in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{0.711163in}{2.275707in}}%
\pgfpathlineto{\pgfqpoint{0.705001in}{2.316212in}}%
\pgfpathlineto{\pgfqpoint{0.698998in}{2.356717in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{2.377536in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{2.356717in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{2.316212in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{2.275707in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{2.194697in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{2.154192in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{2.113687in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{2.087488in}}%
\pgfpathlineto{\pgfqpoint{0.698579in}{2.073182in}}%
\pgfpathlineto{\pgfqpoint{0.706107in}{2.032677in}}%
\pgfpathlineto{\pgfqpoint{0.713836in}{1.992172in}}%
\pgfpathlineto{\pgfqpoint{0.721772in}{1.951667in}}%
\pgfpathlineto{\pgfqpoint{0.729921in}{1.911162in}}%
\pgfpathlineto{\pgfqpoint{0.738293in}{1.870657in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{1.865972in}}%
\pgfpathlineto{\pgfqpoint{0.747975in}{1.830152in}}%
\pgfpathlineto{\pgfqpoint{0.758069in}{1.789646in}}%
\pgfpathlineto{\pgfqpoint{0.768444in}{1.749141in}}%
\pgfpathlineto{\pgfqpoint{0.779110in}{1.708636in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{1.695868in}}%
\pgfpathlineto{\pgfqpoint{0.791054in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{0.803806in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{0.816926in}{1.587121in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{1.560351in}}%
\pgfpathlineto{\pgfqpoint{0.830979in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{0.846558in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{0.862606in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{1.449622in}}%
\pgfpathlineto{\pgfqpoint{0.880259in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{0.899216in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{0.912471in}{1.357254in}}%
\pgfpathlineto{\pgfqpoint{0.919432in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{0.955765in}{1.279024in}}%
\pgfpathlineto{\pgfqpoint{0.965638in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{0.991772in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{0.999059in}{1.211774in}}%
\pgfpathlineto{\pgfqpoint{1.020631in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{1.042354in}{1.153419in}}%
\pgfpathlineto{\pgfqpoint{1.051977in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{1.085648in}{1.101991in}}%
\pgfpathlineto{\pgfqpoint{1.086491in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{1.128942in}{1.056837in}}%
\pgfpathlineto{\pgfqpoint{1.168262in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{1.172236in}{1.016542in}}%
\pgfpathlineto{\pgfqpoint{1.215530in}{0.980334in}}%
\pgfpathlineto{\pgfqpoint{1.216524in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{1.258825in}{0.948044in}}%
\pgfpathlineto{\pgfqpoint{1.271494in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{1.302119in}{0.918717in}}%
\pgfpathlineto{\pgfqpoint{1.333868in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{1.345413in}{0.891718in}}%
\pgfpathlineto{\pgfqpoint{1.388707in}{0.867267in}}%
\pgfpathlineto{\pgfqpoint{1.405749in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{0.844897in}}%
\pgfpathlineto{\pgfqpoint{1.475296in}{0.824038in}}%
\pgfpathlineto{\pgfqpoint{1.489365in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{1.518590in}{0.805125in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{0.787388in}}%
\pgfpathlineto{\pgfqpoint{1.588094in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{0.770872in}}%
\pgfpathlineto{\pgfqpoint{1.648472in}{0.755859in}}%
\pgfpathlineto{\pgfqpoint{1.691767in}{0.741283in}}%
\pgfpathlineto{\pgfqpoint{1.706447in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{1.735061in}{0.728136in}}%
\pgfpathlineto{\pgfqpoint{1.778355in}{0.715861in}}%
\pgfpathlineto{\pgfqpoint{1.821649in}{0.703930in}}%
\pgfpathlineto{\pgfqpoint{1.851296in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{0.692755in}}%
\pgfpathlineto{\pgfqpoint{1.908238in}{0.682777in}}%
\pgfpathlineto{\pgfqpoint{1.951532in}{0.673071in}}%
\pgfpathlineto{\pgfqpoint{1.994826in}{0.663626in}}%
\pgfpathlineto{\pgfqpoint{2.033113in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{2.038120in}{0.654568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982126in}{2.919796in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{2.923788in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{2.964293in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.004798in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.008949in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{3.036092in}}%
\pgfpathlineto{\pgfqpoint{4.924375in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{3.063700in}}%
\pgfpathlineto{\pgfqpoint{4.861535in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{3.091860in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{3.120456in}}%
\pgfpathlineto{\pgfqpoint{4.800202in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{3.149501in}}%
\pgfpathlineto{\pgfqpoint{4.740311in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{3.179120in}}%
\pgfpathlineto{\pgfqpoint{4.681914in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{3.209316in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{3.239944in}}%
\pgfpathlineto{\pgfqpoint{4.624795in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{3.271137in}}%
\pgfpathlineto{\pgfqpoint{4.569019in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{3.302941in}}%
\pgfpathlineto{\pgfqpoint{4.514567in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{3.335363in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{3.368395in}}%
\pgfpathlineto{\pgfqpoint{4.461365in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{3.401957in}}%
\pgfpathlineto{\pgfqpoint{4.409270in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{3.436183in}}%
\pgfpathlineto{\pgfqpoint{4.358359in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{3.471086in}}%
\pgfpathlineto{\pgfqpoint{4.308584in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{3.506680in}}%
\pgfpathlineto{\pgfqpoint{4.259904in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{3.542979in}}%
\pgfpathlineto{\pgfqpoint{4.212278in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{3.580000in}}%
\pgfpathlineto{\pgfqpoint{4.165669in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{3.617763in}}%
\pgfpathlineto{\pgfqpoint{4.120040in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{3.656287in}}%
\pgfpathlineto{\pgfqpoint{4.075359in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{3.695594in}}%
\pgfpathlineto{\pgfqpoint{4.031596in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{3.735706in}}%
\pgfpathlineto{\pgfqpoint{3.988721in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{3.776650in}}%
\pgfpathlineto{\pgfqpoint{3.946708in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{3.818452in}}%
\pgfpathlineto{\pgfqpoint{3.905531in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{3.861142in}}%
\pgfpathlineto{\pgfqpoint{3.865168in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{3.904748in}}%
\pgfpathlineto{\pgfqpoint{3.825597in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{3.949306in}}%
\pgfpathlineto{\pgfqpoint{3.786799in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{3.994850in}}%
\pgfpathlineto{\pgfqpoint{3.748754in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{4.041418in}}%
\pgfpathlineto{\pgfqpoint{3.711448in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{4.089050in}}%
\pgfpathlineto{\pgfqpoint{3.674865in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{4.137788in}}%
\pgfpathlineto{\pgfqpoint{3.638992in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{3.603685in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{4.187563in}}%
\pgfpathlineto{\pgfqpoint{3.569031in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{4.238507in}}%
\pgfpathlineto{\pgfqpoint{3.535037in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{4.290690in}}%
\pgfpathlineto{\pgfqpoint{3.501696in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{3.468958in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{4.344129in}}%
\pgfpathlineto{\pgfqpoint{3.436683in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{3.423535in}{4.398764in}}%
\pgfpathlineto{\pgfqpoint{3.405025in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{4.454797in}}%
\pgfpathlineto{\pgfqpoint{3.373980in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{3.343415in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{3.336946in}{4.512178in}}%
\pgfpathlineto{\pgfqpoint{3.313315in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{3.293652in}{4.570970in}}%
\pgfpathlineto{\pgfqpoint{3.283806in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{3.254795in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.250358in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.207064in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.163769in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.159503in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.163769in}{4.618884in}}%
\pgfpathlineto{\pgfqpoint{3.187752in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{3.207064in}{4.557367in}}%
\pgfpathlineto{\pgfqpoint{3.216589in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{3.245915in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{3.250358in}{4.497424in}}%
\pgfpathlineto{\pgfqpoint{3.275635in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{3.293652in}{4.438898in}}%
\pgfpathlineto{\pgfqpoint{3.305959in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{3.336885in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{3.336946in}{4.381890in}}%
\pgfpathlineto{\pgfqpoint{3.368173in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{4.326123in}}%
\pgfpathlineto{\pgfqpoint{3.400090in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{3.423535in}{4.271756in}}%
\pgfpathlineto{\pgfqpoint{3.432639in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{3.465803in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{4.218709in}}%
\pgfpathlineto{\pgfqpoint{3.499444in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{4.166796in}}%
\pgfpathlineto{\pgfqpoint{3.533753in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{4.116122in}}%
\pgfpathlineto{\pgfqpoint{3.568741in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{4.066637in}}%
\pgfpathlineto{\pgfqpoint{3.604415in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{4.018291in}}%
\pgfpathlineto{\pgfqpoint{3.640788in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{3.677773in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{3.970948in}}%
\pgfpathlineto{\pgfqpoint{3.715487in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{3.924658in}}%
\pgfpathlineto{\pgfqpoint{3.753960in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{3.879393in}}%
\pgfpathlineto{\pgfqpoint{3.793209in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{3.835115in}}%
\pgfpathlineto{\pgfqpoint{3.833255in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{3.791791in}}%
\pgfpathlineto{\pgfqpoint{3.874117in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{3.749385in}}%
\pgfpathlineto{\pgfqpoint{3.915819in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{3.707868in}}%
\pgfpathlineto{\pgfqpoint{3.958384in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{3.667211in}}%
\pgfpathlineto{\pgfqpoint{4.001841in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{3.627388in}}%
\pgfpathlineto{\pgfqpoint{4.046217in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{3.588373in}}%
\pgfpathlineto{\pgfqpoint{4.091542in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{3.550143in}}%
\pgfpathlineto{\pgfqpoint{4.137850in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{3.512677in}}%
\pgfpathlineto{\pgfqpoint{4.185177in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{3.475956in}}%
\pgfpathlineto{\pgfqpoint{4.233559in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{3.439962in}}%
\pgfpathlineto{\pgfqpoint{4.283036in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{3.404678in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{3.370076in}}%
\pgfpathlineto{\pgfqpoint{4.333639in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{3.336046in}}%
\pgfpathlineto{\pgfqpoint{4.385314in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{3.302669in}}%
\pgfpathlineto{\pgfqpoint{4.438207in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{3.269936in}}%
\pgfpathlineto{\pgfqpoint{4.492370in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{3.237837in}}%
\pgfpathlineto{\pgfqpoint{4.547858in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{3.206363in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{3.175336in}}%
\pgfpathlineto{\pgfqpoint{4.604558in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{3.144884in}}%
\pgfpathlineto{\pgfqpoint{4.662668in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{3.115023in}}%
\pgfpathlineto{\pgfqpoint{4.722275in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{3.085750in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{3.056817in}}%
\pgfpathlineto{\pgfqpoint{4.783209in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{3.028447in}}%
\pgfpathlineto{\pgfqpoint{4.845765in}{3.004798in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{3.000641in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{2.973204in}}%
\pgfpathlineto{\pgfqpoint{4.909835in}{2.964293in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{2.946225in}}%
\pgfpathlineto{\pgfqpoint{4.975589in}{2.923788in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{2.919796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864943in}{0.648050in}}%
\pgfpathlineto{\pgfqpoint{1.908238in}{0.638960in}}%
\pgfpathlineto{\pgfqpoint{1.951532in}{0.630118in}}%
\pgfpathlineto{\pgfqpoint{1.994826in}{0.621513in}}%
\pgfpathlineto{\pgfqpoint{2.028552in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{2.038120in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{2.081414in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{2.124709in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{2.168003in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{2.211297in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{2.254591in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{2.269883in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{2.254591in}{0.617413in}}%
\pgfpathlineto{\pgfqpoint{2.211297in}{0.624456in}}%
\pgfpathlineto{\pgfqpoint{2.168003in}{0.631687in}}%
\pgfpathlineto{\pgfqpoint{2.124709in}{0.639111in}}%
\pgfpathlineto{\pgfqpoint{2.081414in}{0.646736in}}%
\pgfpathlineto{\pgfqpoint{2.038120in}{0.654568in}}%
\pgfpathlineto{\pgfqpoint{2.033113in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{1.994826in}{0.663626in}}%
\pgfpathlineto{\pgfqpoint{1.951532in}{0.673071in}}%
\pgfpathlineto{\pgfqpoint{1.908238in}{0.682777in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{0.692755in}}%
\pgfpathlineto{\pgfqpoint{1.851296in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{1.821649in}{0.703930in}}%
\pgfpathlineto{\pgfqpoint{1.778355in}{0.715861in}}%
\pgfpathlineto{\pgfqpoint{1.735061in}{0.728136in}}%
\pgfpathlineto{\pgfqpoint{1.706447in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{1.691767in}{0.741283in}}%
\pgfpathlineto{\pgfqpoint{1.648472in}{0.755859in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{0.770872in}}%
\pgfpathlineto{\pgfqpoint{1.588094in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{0.787388in}}%
\pgfpathlineto{\pgfqpoint{1.518590in}{0.805125in}}%
\pgfpathlineto{\pgfqpoint{1.489365in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{1.475296in}{0.824038in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{0.844897in}}%
\pgfpathlineto{\pgfqpoint{1.405749in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{1.388707in}{0.867267in}}%
\pgfpathlineto{\pgfqpoint{1.345413in}{0.891718in}}%
\pgfpathlineto{\pgfqpoint{1.333868in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{1.302119in}{0.918717in}}%
\pgfpathlineto{\pgfqpoint{1.271494in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{1.258825in}{0.948044in}}%
\pgfpathlineto{\pgfqpoint{1.216524in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{1.215530in}{0.980334in}}%
\pgfpathlineto{\pgfqpoint{1.172236in}{1.016542in}}%
\pgfpathlineto{\pgfqpoint{1.168262in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{1.128942in}{1.056837in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{1.086491in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{1.085648in}{1.101991in}}%
\pgfpathlineto{\pgfqpoint{1.051977in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{1.042354in}{1.153419in}}%
\pgfpathlineto{\pgfqpoint{1.020631in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{0.999059in}{1.211774in}}%
\pgfpathlineto{\pgfqpoint{0.991772in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{0.965638in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{0.955765in}{1.279024in}}%
\pgfpathlineto{\pgfqpoint{0.941728in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{0.919432in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{0.912471in}{1.357254in}}%
\pgfpathlineto{\pgfqpoint{0.899216in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{0.880259in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{1.449622in}}%
\pgfpathlineto{\pgfqpoint{0.862606in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{0.846558in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{0.830979in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{1.560351in}}%
\pgfpathlineto{\pgfqpoint{0.816926in}{1.587121in}}%
\pgfpathlineto{\pgfqpoint{0.803806in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{0.791054in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{1.695868in}}%
\pgfpathlineto{\pgfqpoint{0.779110in}{1.708636in}}%
\pgfpathlineto{\pgfqpoint{0.768444in}{1.749141in}}%
\pgfpathlineto{\pgfqpoint{0.758069in}{1.789646in}}%
\pgfpathlineto{\pgfqpoint{0.747975in}{1.830152in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{1.865972in}}%
\pgfpathlineto{\pgfqpoint{0.738293in}{1.870657in}}%
\pgfpathlineto{\pgfqpoint{0.729921in}{1.911162in}}%
\pgfpathlineto{\pgfqpoint{0.721772in}{1.951667in}}%
\pgfpathlineto{\pgfqpoint{0.713836in}{1.992172in}}%
\pgfpathlineto{\pgfqpoint{0.706107in}{2.032677in}}%
\pgfpathlineto{\pgfqpoint{0.698579in}{2.073182in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{2.087488in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{2.073182in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{2.032677in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{1.992172in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{1.951667in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{1.911162in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{1.870657in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{1.861705in}}%
\pgfpathlineto{\pgfqpoint{0.702961in}{1.830152in}}%
\pgfpathlineto{\pgfqpoint{0.712159in}{1.789646in}}%
\pgfpathlineto{\pgfqpoint{0.721610in}{1.749141in}}%
\pgfpathlineto{\pgfqpoint{0.731326in}{1.708636in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{1.676388in}}%
\pgfpathlineto{\pgfqpoint{0.741603in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{0.753339in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{0.765412in}{1.587121in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{1.531683in}}%
\pgfpathlineto{\pgfqpoint{0.791682in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{0.806578in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{0.821929in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{1.415072in}}%
\pgfpathlineto{\pgfqpoint{0.839183in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{0.857472in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{1.319101in}}%
\pgfpathlineto{\pgfqpoint{0.877152in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{0.898827in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{0.912471in}{1.238549in}}%
\pgfpathlineto{\pgfqpoint{0.922145in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{0.947736in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{0.955765in}{1.169927in}}%
\pgfpathlineto{\pgfqpoint{0.976038in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{0.999059in}{1.110748in}}%
\pgfpathlineto{\pgfqpoint{1.006837in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{1.040988in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{1.042354in}{1.059023in}}%
\pgfpathlineto{\pgfqpoint{1.079431in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{1.085648in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{1.122336in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{1.128942in}{0.973729in}}%
\pgfpathlineto{\pgfqpoint{1.170598in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{1.172236in}{0.937763in}}%
\pgfpathlineto{\pgfqpoint{1.215530in}{0.905812in}}%
\pgfpathlineto{\pgfqpoint{1.225885in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{1.258825in}{0.876997in}}%
\pgfpathlineto{\pgfqpoint{1.289139in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{1.302119in}{0.850518in}}%
\pgfpathlineto{\pgfqpoint{1.345413in}{0.826576in}}%
\pgfpathlineto{\pgfqpoint{1.362487in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{1.388707in}{0.804760in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{0.784481in}}%
\pgfpathlineto{\pgfqpoint{1.448584in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{1.475296in}{0.766069in}}%
\pgfpathlineto{\pgfqpoint{1.518590in}{0.748958in}}%
\pgfpathlineto{\pgfqpoint{1.551164in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{0.732816in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{0.718454in}}%
\pgfpathlineto{\pgfqpoint{1.648472in}{0.704518in}}%
\pgfpathlineto{\pgfqpoint{1.675805in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{1.691767in}{0.691567in}}%
\pgfpathlineto{\pgfqpoint{1.735061in}{0.679940in}}%
\pgfpathlineto{\pgfqpoint{1.778355in}{0.668645in}}%
\pgfpathlineto{\pgfqpoint{1.821649in}{0.657666in}}%
\pgfpathlineto{\pgfqpoint{1.830475in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{0.648050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938832in}{3.036092in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.008949in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.094120in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{3.121988in}}%
\pgfpathlineto{\pgfqpoint{4.932195in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{3.150246in}}%
\pgfpathlineto{\pgfqpoint{4.870611in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{3.179060in}}%
\pgfpathlineto{\pgfqpoint{4.810581in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{3.208433in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{3.238189in}}%
\pgfpathlineto{\pgfqpoint{4.751856in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{3.268506in}}%
\pgfpathlineto{\pgfqpoint{4.694544in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{3.299411in}}%
\pgfpathlineto{\pgfqpoint{4.638606in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{3.330909in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{3.362892in}}%
\pgfpathlineto{\pgfqpoint{4.583867in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{3.395462in}}%
\pgfpathlineto{\pgfqpoint{4.530364in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{3.428665in}}%
\pgfpathlineto{\pgfqpoint{4.478086in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{3.462512in}}%
\pgfpathlineto{\pgfqpoint{4.426983in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{3.497014in}}%
\pgfpathlineto{\pgfqpoint{4.377010in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{3.532185in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{3.567974in}}%
\pgfpathlineto{\pgfqpoint{4.328059in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{3.604461in}}%
\pgfpathlineto{\pgfqpoint{4.280154in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{3.641679in}}%
\pgfpathlineto{\pgfqpoint{4.233273in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{3.679644in}}%
\pgfpathlineto{\pgfqpoint{4.187382in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{3.718378in}}%
\pgfpathlineto{\pgfqpoint{4.142446in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{3.757902in}}%
\pgfpathlineto{\pgfqpoint{4.098435in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{3.798239in}}%
\pgfpathlineto{\pgfqpoint{4.055320in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{3.839415in}}%
\pgfpathlineto{\pgfqpoint{4.013075in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{3.881456in}}%
\pgfpathlineto{\pgfqpoint{3.971674in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{3.924391in}}%
\pgfpathlineto{\pgfqpoint{3.931094in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{3.968252in}}%
\pgfpathlineto{\pgfqpoint{3.891314in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{4.013070in}}%
\pgfpathlineto{\pgfqpoint{3.852313in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{3.814060in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{4.058868in}}%
\pgfpathlineto{\pgfqpoint{3.776467in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{4.105621in}}%
\pgfpathlineto{\pgfqpoint{3.739589in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{4.153432in}}%
\pgfpathlineto{\pgfqpoint{3.703412in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{4.202342in}}%
\pgfpathlineto{\pgfqpoint{3.667923in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{4.252398in}}%
\pgfpathlineto{\pgfqpoint{3.633110in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{3.598925in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.565258in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{4.355946in}}%
\pgfpathlineto{\pgfqpoint{3.532225in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{4.409565in}}%
\pgfpathlineto{\pgfqpoint{3.499820in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{3.468015in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{4.464506in}}%
\pgfpathlineto{\pgfqpoint{3.436619in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{3.423535in}{4.520669in}}%
\pgfpathlineto{\pgfqpoint{3.405821in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{4.578286in}}%
\pgfpathlineto{\pgfqpoint{3.375618in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{3.345831in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.336946in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.293652in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.254795in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.283806in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{3.293652in}{4.570970in}}%
\pgfpathlineto{\pgfqpoint{3.313315in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{3.336946in}{4.512178in}}%
\pgfpathlineto{\pgfqpoint{3.343415in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{3.373980in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{4.454797in}}%
\pgfpathlineto{\pgfqpoint{3.405025in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{3.423535in}{4.398764in}}%
\pgfpathlineto{\pgfqpoint{3.436683in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{4.344129in}}%
\pgfpathlineto{\pgfqpoint{3.468958in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{3.501696in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{4.290690in}}%
\pgfpathlineto{\pgfqpoint{3.535037in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{4.238507in}}%
\pgfpathlineto{\pgfqpoint{3.569031in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{4.187563in}}%
\pgfpathlineto{\pgfqpoint{3.603685in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{3.638992in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{4.137788in}}%
\pgfpathlineto{\pgfqpoint{3.674865in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{4.089050in}}%
\pgfpathlineto{\pgfqpoint{3.711448in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{4.041418in}}%
\pgfpathlineto{\pgfqpoint{3.748754in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{3.994850in}}%
\pgfpathlineto{\pgfqpoint{3.786799in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{3.949306in}}%
\pgfpathlineto{\pgfqpoint{3.825597in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{3.904748in}}%
\pgfpathlineto{\pgfqpoint{3.865168in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{3.861142in}}%
\pgfpathlineto{\pgfqpoint{3.905531in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{3.818452in}}%
\pgfpathlineto{\pgfqpoint{3.946708in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{3.776650in}}%
\pgfpathlineto{\pgfqpoint{3.988721in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{3.735706in}}%
\pgfpathlineto{\pgfqpoint{4.031596in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{3.695594in}}%
\pgfpathlineto{\pgfqpoint{4.075359in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{3.656287in}}%
\pgfpathlineto{\pgfqpoint{4.120040in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{3.617763in}}%
\pgfpathlineto{\pgfqpoint{4.165669in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{3.580000in}}%
\pgfpathlineto{\pgfqpoint{4.212278in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{3.542979in}}%
\pgfpathlineto{\pgfqpoint{4.259904in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{3.506680in}}%
\pgfpathlineto{\pgfqpoint{4.308584in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{3.471086in}}%
\pgfpathlineto{\pgfqpoint{4.358359in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{3.436183in}}%
\pgfpathlineto{\pgfqpoint{4.409270in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{3.401957in}}%
\pgfpathlineto{\pgfqpoint{4.461365in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{3.368395in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{3.335363in}}%
\pgfpathlineto{\pgfqpoint{4.514567in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{3.302941in}}%
\pgfpathlineto{\pgfqpoint{4.569019in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{3.271137in}}%
\pgfpathlineto{\pgfqpoint{4.624795in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{3.239944in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{3.209316in}}%
\pgfpathlineto{\pgfqpoint{4.681914in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{3.179120in}}%
\pgfpathlineto{\pgfqpoint{4.740311in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{3.149501in}}%
\pgfpathlineto{\pgfqpoint{4.800202in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{3.120456in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{3.091860in}}%
\pgfpathlineto{\pgfqpoint{4.861535in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{3.063700in}}%
\pgfpathlineto{\pgfqpoint{4.924375in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{3.036092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691767in}{0.648506in}}%
\pgfpathlineto{\pgfqpoint{1.735061in}{0.637936in}}%
\pgfpathlineto{\pgfqpoint{1.778355in}{0.627667in}}%
\pgfpathlineto{\pgfqpoint{1.821649in}{0.617686in}}%
\pgfpathlineto{\pgfqpoint{1.833708in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.908238in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.951532in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.994826in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{2.028552in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.994826in}{0.621513in}}%
\pgfpathlineto{\pgfqpoint{1.951532in}{0.630118in}}%
\pgfpathlineto{\pgfqpoint{1.908238in}{0.638960in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{0.648050in}}%
\pgfpathlineto{\pgfqpoint{1.830475in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{1.821649in}{0.657666in}}%
\pgfpathlineto{\pgfqpoint{1.778355in}{0.668645in}}%
\pgfpathlineto{\pgfqpoint{1.735061in}{0.679940in}}%
\pgfpathlineto{\pgfqpoint{1.691767in}{0.691567in}}%
\pgfpathlineto{\pgfqpoint{1.675805in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{1.648472in}{0.704518in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{0.718454in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{0.732816in}}%
\pgfpathlineto{\pgfqpoint{1.551164in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{1.518590in}{0.748958in}}%
\pgfpathlineto{\pgfqpoint{1.475296in}{0.766069in}}%
\pgfpathlineto{\pgfqpoint{1.448584in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{0.784481in}}%
\pgfpathlineto{\pgfqpoint{1.388707in}{0.804760in}}%
\pgfpathlineto{\pgfqpoint{1.362487in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{1.345413in}{0.826576in}}%
\pgfpathlineto{\pgfqpoint{1.302119in}{0.850518in}}%
\pgfpathlineto{\pgfqpoint{1.289139in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{1.258825in}{0.876997in}}%
\pgfpathlineto{\pgfqpoint{1.225885in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{1.215530in}{0.905812in}}%
\pgfpathlineto{\pgfqpoint{1.172236in}{0.937763in}}%
\pgfpathlineto{\pgfqpoint{1.170598in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{1.128942in}{0.973729in}}%
\pgfpathlineto{\pgfqpoint{1.122336in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{1.085648in}{1.013870in}}%
\pgfpathlineto{\pgfqpoint{1.079431in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{1.042354in}{1.059023in}}%
\pgfpathlineto{\pgfqpoint{1.040988in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{1.006837in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{0.999059in}{1.110748in}}%
\pgfpathlineto{\pgfqpoint{0.976038in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{0.955765in}{1.169927in}}%
\pgfpathlineto{\pgfqpoint{0.947736in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{0.922145in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{0.912471in}{1.238549in}}%
\pgfpathlineto{\pgfqpoint{0.898827in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{0.877152in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{1.319101in}}%
\pgfpathlineto{\pgfqpoint{0.857472in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{0.839183in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{1.415072in}}%
\pgfpathlineto{\pgfqpoint{0.821929in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{0.806578in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{0.791682in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{1.531683in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{0.765412in}{1.587121in}}%
\pgfpathlineto{\pgfqpoint{0.753339in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{0.741603in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{1.676388in}}%
\pgfpathlineto{\pgfqpoint{0.731326in}{1.708636in}}%
\pgfpathlineto{\pgfqpoint{0.721610in}{1.749141in}}%
\pgfpathlineto{\pgfqpoint{0.712159in}{1.789646in}}%
\pgfpathlineto{\pgfqpoint{0.702961in}{1.830152in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{1.861705in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{1.830152in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{1.789646in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{1.749141in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{1.708636in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{1.679413in}}%
\pgfpathlineto{\pgfqpoint{0.698871in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{0.709539in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.587121in}}%
\pgfpathlineto{\pgfqpoint{0.731814in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{1.520669in}}%
\pgfpathlineto{\pgfqpoint{0.744036in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{0.757716in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{0.771816in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{1.395182in}}%
\pgfpathlineto{\pgfqpoint{0.786844in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{0.803789in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{0.821283in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{1.293378in}}%
\pgfpathlineto{\pgfqpoint{0.840966in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{0.861883in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{1.209055in}}%
\pgfpathlineto{\pgfqpoint{0.885118in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{0.910018in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{0.912471in}{1.137771in}}%
\pgfpathlineto{\pgfqpoint{0.938248in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{0.955765in}{1.077220in}}%
\pgfpathlineto{\pgfqpoint{0.968978in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{0.999059in}{1.024462in}}%
\pgfpathlineto{\pgfqpoint{1.003003in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{1.041266in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{1.042354in}{0.978461in}}%
\pgfpathlineto{\pgfqpoint{1.084489in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{1.085648in}{0.938023in}}%
\pgfpathlineto{\pgfqpoint{1.128942in}{0.902225in}}%
\pgfpathlineto{\pgfqpoint{1.133658in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{1.172236in}{0.870392in}}%
\pgfpathlineto{\pgfqpoint{1.190048in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{1.215530in}{0.841642in}}%
\pgfpathlineto{\pgfqpoint{1.254768in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{1.258825in}{0.815230in}}%
\pgfpathlineto{\pgfqpoint{1.302119in}{0.791934in}}%
\pgfpathlineto{\pgfqpoint{1.330961in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{1.345413in}{0.770196in}}%
\pgfpathlineto{\pgfqpoint{1.388707in}{0.750627in}}%
\pgfpathlineto{\pgfqpoint{1.421090in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{0.732212in}}%
\pgfpathlineto{\pgfqpoint{1.475296in}{0.715845in}}%
\pgfpathlineto{\pgfqpoint{1.518590in}{0.699992in}}%
\pgfpathlineto{\pgfqpoint{1.529905in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{0.685932in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{0.672740in}}%
\pgfpathlineto{\pgfqpoint{1.648472in}{0.659941in}}%
\pgfpathlineto{\pgfqpoint{1.664033in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{1.691767in}{0.648506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938832in}{3.121988in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.094120in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.175882in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{3.204412in}}%
\pgfpathlineto{\pgfqpoint{4.934462in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{3.233327in}}%
\pgfpathlineto{\pgfqpoint{4.874204in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{3.262803in}}%
\pgfpathlineto{\pgfqpoint{4.815431in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{3.292845in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{3.323358in}}%
\pgfpathlineto{\pgfqpoint{4.757979in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{3.354379in}}%
\pgfpathlineto{\pgfqpoint{4.701818in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{3.385996in}}%
\pgfpathlineto{\pgfqpoint{4.646974in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{3.418217in}}%
\pgfpathlineto{\pgfqpoint{4.593393in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{3.451051in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{3.484399in}}%
\pgfpathlineto{\pgfqpoint{4.540912in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{3.518382in}}%
\pgfpathlineto{\pgfqpoint{4.489597in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{3.553024in}}%
\pgfpathlineto{\pgfqpoint{4.439415in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{3.588339in}}%
\pgfpathlineto{\pgfqpoint{4.390325in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{3.624340in}}%
\pgfpathlineto{\pgfqpoint{4.342285in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{3.661045in}}%
\pgfpathlineto{\pgfqpoint{4.295259in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{3.698470in}}%
\pgfpathlineto{\pgfqpoint{4.249213in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{3.736634in}}%
\pgfpathlineto{\pgfqpoint{4.204112in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{3.775557in}}%
\pgfpathlineto{\pgfqpoint{4.159927in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{3.815261in}}%
\pgfpathlineto{\pgfqpoint{4.116629in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{4.074191in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{3.897108in}}%
\pgfpathlineto{\pgfqpoint{4.032587in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{3.939303in}}%
\pgfpathlineto{\pgfqpoint{3.991796in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{3.982384in}}%
\pgfpathlineto{\pgfqpoint{3.951794in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{4.026380in}}%
\pgfpathlineto{\pgfqpoint{3.912561in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{4.071325in}}%
\pgfpathlineto{\pgfqpoint{3.874081in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{4.117253in}}%
\pgfpathlineto{\pgfqpoint{3.836334in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{4.164202in}}%
\pgfpathlineto{\pgfqpoint{3.799306in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{4.212211in}}%
\pgfpathlineto{\pgfqpoint{3.762983in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{3.727340in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{4.261310in}}%
\pgfpathlineto{\pgfqpoint{3.692245in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{4.311440in}}%
\pgfpathlineto{\pgfqpoint{3.657805in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{4.362751in}}%
\pgfpathlineto{\pgfqpoint{3.624010in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{4.415293in}}%
\pgfpathlineto{\pgfqpoint{3.590853in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{3.558239in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{4.469044in}}%
\pgfpathlineto{\pgfqpoint{3.526129in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{4.524031in}}%
\pgfpathlineto{\pgfqpoint{3.494623in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{4.580407in}}%
\pgfpathlineto{\pgfqpoint{3.463717in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{3.433223in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.423535in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.345831in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.375618in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{4.578286in}}%
\pgfpathlineto{\pgfqpoint{3.405821in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{3.423535in}{4.520669in}}%
\pgfpathlineto{\pgfqpoint{3.436619in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{4.464506in}}%
\pgfpathlineto{\pgfqpoint{3.468015in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{3.499820in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{4.409565in}}%
\pgfpathlineto{\pgfqpoint{3.532225in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{4.355946in}}%
\pgfpathlineto{\pgfqpoint{3.565258in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{3.598925in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{3.633110in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{4.252398in}}%
\pgfpathlineto{\pgfqpoint{3.667923in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{4.202342in}}%
\pgfpathlineto{\pgfqpoint{3.703412in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{4.153432in}}%
\pgfpathlineto{\pgfqpoint{3.739589in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{4.105621in}}%
\pgfpathlineto{\pgfqpoint{3.776467in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{4.058868in}}%
\pgfpathlineto{\pgfqpoint{3.814060in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{3.852313in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{4.013070in}}%
\pgfpathlineto{\pgfqpoint{3.891314in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{3.968252in}}%
\pgfpathlineto{\pgfqpoint{3.931094in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{3.924391in}}%
\pgfpathlineto{\pgfqpoint{3.971674in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{3.881456in}}%
\pgfpathlineto{\pgfqpoint{4.013075in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{3.839415in}}%
\pgfpathlineto{\pgfqpoint{4.055320in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{3.798239in}}%
\pgfpathlineto{\pgfqpoint{4.098435in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{3.757902in}}%
\pgfpathlineto{\pgfqpoint{4.142446in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{3.718378in}}%
\pgfpathlineto{\pgfqpoint{4.187382in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{3.679644in}}%
\pgfpathlineto{\pgfqpoint{4.233273in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{3.641679in}}%
\pgfpathlineto{\pgfqpoint{4.280154in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{3.604461in}}%
\pgfpathlineto{\pgfqpoint{4.328059in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{3.567974in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{3.532185in}}%
\pgfpathlineto{\pgfqpoint{4.377010in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{3.497014in}}%
\pgfpathlineto{\pgfqpoint{4.426983in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{3.462512in}}%
\pgfpathlineto{\pgfqpoint{4.478086in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{3.428665in}}%
\pgfpathlineto{\pgfqpoint{4.530364in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{3.395462in}}%
\pgfpathlineto{\pgfqpoint{4.583867in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{3.362892in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{3.330909in}}%
\pgfpathlineto{\pgfqpoint{4.638606in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{3.299411in}}%
\pgfpathlineto{\pgfqpoint{4.694544in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{3.268506in}}%
\pgfpathlineto{\pgfqpoint{4.751856in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{3.238189in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{3.208433in}}%
\pgfpathlineto{\pgfqpoint{4.810581in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{3.179060in}}%
\pgfpathlineto{\pgfqpoint{4.870611in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{3.150246in}}%
\pgfpathlineto{\pgfqpoint{4.932195in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{3.121988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561884in}{0.644780in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{0.632808in}}%
\pgfpathlineto{\pgfqpoint{1.648472in}{0.621193in}}%
\pgfpathlineto{\pgfqpoint{1.672360in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.691767in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.735061in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.778355in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.821649in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.833708in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.821649in}{0.617686in}}%
\pgfpathlineto{\pgfqpoint{1.778355in}{0.627667in}}%
\pgfpathlineto{\pgfqpoint{1.735061in}{0.637936in}}%
\pgfpathlineto{\pgfqpoint{1.691767in}{0.648506in}}%
\pgfpathlineto{\pgfqpoint{1.664033in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{1.648472in}{0.659941in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{0.672740in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{0.685932in}}%
\pgfpathlineto{\pgfqpoint{1.529905in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{1.518590in}{0.699992in}}%
\pgfpathlineto{\pgfqpoint{1.475296in}{0.715845in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{0.732212in}}%
\pgfpathlineto{\pgfqpoint{1.421090in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{1.388707in}{0.750627in}}%
\pgfpathlineto{\pgfqpoint{1.345413in}{0.770196in}}%
\pgfpathlineto{\pgfqpoint{1.330961in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{1.302119in}{0.791934in}}%
\pgfpathlineto{\pgfqpoint{1.258825in}{0.815230in}}%
\pgfpathlineto{\pgfqpoint{1.254768in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{1.215530in}{0.841642in}}%
\pgfpathlineto{\pgfqpoint{1.190048in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{1.172236in}{0.870392in}}%
\pgfpathlineto{\pgfqpoint{1.133658in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{1.128942in}{0.902225in}}%
\pgfpathlineto{\pgfqpoint{1.085648in}{0.938023in}}%
\pgfpathlineto{\pgfqpoint{1.084489in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{1.042354in}{0.978461in}}%
\pgfpathlineto{\pgfqpoint{1.041266in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{1.003003in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{0.999059in}{1.024462in}}%
\pgfpathlineto{\pgfqpoint{0.968978in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{0.955765in}{1.077220in}}%
\pgfpathlineto{\pgfqpoint{0.938248in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{0.912471in}{1.137771in}}%
\pgfpathlineto{\pgfqpoint{0.910018in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{0.885118in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{1.209055in}}%
\pgfpathlineto{\pgfqpoint{0.861883in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{0.840966in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{1.293378in}}%
\pgfpathlineto{\pgfqpoint{0.821283in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{0.803789in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{0.786844in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{1.395182in}}%
\pgfpathlineto{\pgfqpoint{0.771816in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{0.757716in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{0.744036in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{1.520669in}}%
\pgfpathlineto{\pgfqpoint{0.731814in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{0.720516in}{1.587121in}}%
\pgfpathlineto{\pgfqpoint{0.709539in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{0.698871in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{1.679413in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{1.587121in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{1.528460in}}%
\pgfpathlineto{\pgfqpoint{0.702619in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{0.715034in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{0.727830in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{1.389973in}}%
\pgfpathlineto{\pgfqpoint{0.741273in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{0.756809in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{0.772851in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{1.279920in}}%
\pgfpathlineto{\pgfqpoint{0.790309in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{0.809657in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{1.189846in}}%
\pgfpathlineto{\pgfqpoint{0.830135in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{0.853341in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{1.115051in}}%
\pgfpathlineto{\pgfqpoint{0.878312in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{0.906044in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{0.912471in}{1.051643in}}%
\pgfpathlineto{\pgfqpoint{0.937171in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{0.955765in}{0.997466in}}%
\pgfpathlineto{\pgfqpoint{0.971653in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{0.999059in}{0.950341in}}%
\pgfpathlineto{\pgfqpoint{1.010410in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{1.042354in}{0.909155in}}%
\pgfpathlineto{\pgfqpoint{1.054433in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{1.085648in}{0.872895in}}%
\pgfpathlineto{\pgfqpoint{1.104802in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{1.128942in}{0.840634in}}%
\pgfpathlineto{\pgfqpoint{1.162710in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{1.172236in}{0.811512in}}%
\pgfpathlineto{\pgfqpoint{1.215530in}{0.785567in}}%
\pgfpathlineto{\pgfqpoint{1.230485in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{1.258825in}{0.762204in}}%
\pgfpathlineto{\pgfqpoint{1.302119in}{0.740493in}}%
\pgfpathlineto{\pgfqpoint{1.310429in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{1.345413in}{0.721335in}}%
\pgfpathlineto{\pgfqpoint{1.388707in}{0.703234in}}%
\pgfpathlineto{\pgfqpoint{1.406706in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{0.686900in}}%
\pgfpathlineto{\pgfqpoint{1.475296in}{0.671892in}}%
\pgfpathlineto{\pgfqpoint{1.518590in}{0.657357in}}%
\pgfpathlineto{\pgfqpoint{1.524337in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{0.644780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938832in}{3.204412in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.175882in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.254637in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{3.283774in}}%
\pgfpathlineto{\pgfqpoint{4.932138in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{3.313347in}}%
\pgfpathlineto{\pgfqpoint{4.873245in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{3.343487in}}%
\pgfpathlineto{\pgfqpoint{4.815766in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{3.374196in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{3.405406in}}%
\pgfpathlineto{\pgfqpoint{4.759567in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{3.437129in}}%
\pgfpathlineto{\pgfqpoint{4.704595in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{3.469456in}}%
\pgfpathlineto{\pgfqpoint{4.650882in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{3.502398in}}%
\pgfpathlineto{\pgfqpoint{4.598380in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{3.535963in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{3.570136in}}%
\pgfpathlineto{\pgfqpoint{4.547011in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{3.604892in}}%
\pgfpathlineto{\pgfqpoint{4.496696in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{3.640323in}}%
\pgfpathlineto{\pgfqpoint{4.447470in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{3.676442in}}%
\pgfpathlineto{\pgfqpoint{4.399296in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{3.713265in}}%
\pgfpathlineto{\pgfqpoint{4.352134in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{3.750810in}}%
\pgfpathlineto{\pgfqpoint{4.305952in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{3.789095in}}%
\pgfpathlineto{\pgfqpoint{4.260717in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{3.828141in}}%
\pgfpathlineto{\pgfqpoint{4.216398in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{3.867969in}}%
\pgfpathlineto{\pgfqpoint{4.172966in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{3.908603in}}%
\pgfpathlineto{\pgfqpoint{4.130396in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{3.950067in}}%
\pgfpathlineto{\pgfqpoint{4.088661in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{3.992388in}}%
\pgfpathlineto{\pgfqpoint{4.047740in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{4.035595in}}%
\pgfpathlineto{\pgfqpoint{4.007610in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{4.079718in}}%
\pgfpathlineto{\pgfqpoint{3.968251in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{4.124789in}}%
\pgfpathlineto{\pgfqpoint{3.929645in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{4.170843in}}%
\pgfpathlineto{\pgfqpoint{3.891774in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{4.217917in}}%
\pgfpathlineto{\pgfqpoint{3.854624in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{3.818099in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{4.265976in}}%
\pgfpathlineto{\pgfqpoint{3.782222in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{4.315096in}}%
\pgfpathlineto{\pgfqpoint{3.747012in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{4.365348in}}%
\pgfpathlineto{\pgfqpoint{3.712459in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{4.416779in}}%
\pgfpathlineto{\pgfqpoint{3.678552in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{3.645193in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{4.469358in}}%
\pgfpathlineto{\pgfqpoint{3.612368in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{4.523133in}}%
\pgfpathlineto{\pgfqpoint{3.580154in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{4.578233in}}%
\pgfpathlineto{\pgfqpoint{3.548544in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{3.517401in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.433223in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.463717in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{3.466829in}{4.580407in}}%
\pgfpathlineto{\pgfqpoint{3.494623in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{3.510123in}{4.524031in}}%
\pgfpathlineto{\pgfqpoint{3.526129in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{4.469044in}}%
\pgfpathlineto{\pgfqpoint{3.558239in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{3.590853in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{4.415293in}}%
\pgfpathlineto{\pgfqpoint{3.624010in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{4.362751in}}%
\pgfpathlineto{\pgfqpoint{3.657805in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{4.311440in}}%
\pgfpathlineto{\pgfqpoint{3.692245in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{4.261310in}}%
\pgfpathlineto{\pgfqpoint{3.727340in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{3.762983in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{4.212211in}}%
\pgfpathlineto{\pgfqpoint{3.799306in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{4.164202in}}%
\pgfpathlineto{\pgfqpoint{3.836334in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{4.117253in}}%
\pgfpathlineto{\pgfqpoint{3.874081in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{4.071325in}}%
\pgfpathlineto{\pgfqpoint{3.912561in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{4.026380in}}%
\pgfpathlineto{\pgfqpoint{3.951794in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{3.982384in}}%
\pgfpathlineto{\pgfqpoint{3.991796in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{3.939303in}}%
\pgfpathlineto{\pgfqpoint{4.032587in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{3.897108in}}%
\pgfpathlineto{\pgfqpoint{4.074191in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{4.116629in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{3.815261in}}%
\pgfpathlineto{\pgfqpoint{4.159927in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{3.775557in}}%
\pgfpathlineto{\pgfqpoint{4.204112in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{3.736634in}}%
\pgfpathlineto{\pgfqpoint{4.249213in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{3.698470in}}%
\pgfpathlineto{\pgfqpoint{4.295259in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{3.661045in}}%
\pgfpathlineto{\pgfqpoint{4.342285in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{3.624340in}}%
\pgfpathlineto{\pgfqpoint{4.390325in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{3.588339in}}%
\pgfpathlineto{\pgfqpoint{4.439415in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{3.553024in}}%
\pgfpathlineto{\pgfqpoint{4.489597in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{3.518382in}}%
\pgfpathlineto{\pgfqpoint{4.540912in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{3.484399in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{3.451051in}}%
\pgfpathlineto{\pgfqpoint{4.593393in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{3.418217in}}%
\pgfpathlineto{\pgfqpoint{4.646974in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{3.385996in}}%
\pgfpathlineto{\pgfqpoint{4.701818in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{3.354379in}}%
\pgfpathlineto{\pgfqpoint{4.757979in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{3.323358in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{3.292845in}}%
\pgfpathlineto{\pgfqpoint{4.815431in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{3.262803in}}%
\pgfpathlineto{\pgfqpoint{4.874204in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{3.233327in}}%
\pgfpathlineto{\pgfqpoint{4.934462in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{3.204412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432001in}{0.646921in}}%
\pgfpathlineto{\pgfqpoint{1.475296in}{0.633319in}}%
\pgfpathlineto{\pgfqpoint{1.518590in}{0.620148in}}%
\pgfpathlineto{\pgfqpoint{1.536170in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.648472in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.672360in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.648472in}{0.621193in}}%
\pgfpathlineto{\pgfqpoint{1.605178in}{0.632808in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{0.644780in}}%
\pgfpathlineto{\pgfqpoint{1.524337in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{1.518590in}{0.657357in}}%
\pgfpathlineto{\pgfqpoint{1.475296in}{0.671892in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{0.686900in}}%
\pgfpathlineto{\pgfqpoint{1.406706in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{1.388707in}{0.703234in}}%
\pgfpathlineto{\pgfqpoint{1.345413in}{0.721335in}}%
\pgfpathlineto{\pgfqpoint{1.310429in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{1.302119in}{0.740493in}}%
\pgfpathlineto{\pgfqpoint{1.258825in}{0.762204in}}%
\pgfpathlineto{\pgfqpoint{1.230485in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{1.215530in}{0.785567in}}%
\pgfpathlineto{\pgfqpoint{1.172236in}{0.811512in}}%
\pgfpathlineto{\pgfqpoint{1.162710in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{1.128942in}{0.840634in}}%
\pgfpathlineto{\pgfqpoint{1.104802in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{1.085648in}{0.872895in}}%
\pgfpathlineto{\pgfqpoint{1.054433in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{1.042354in}{0.909155in}}%
\pgfpathlineto{\pgfqpoint{1.010410in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{0.999059in}{0.950341in}}%
\pgfpathlineto{\pgfqpoint{0.971653in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{0.955765in}{0.997466in}}%
\pgfpathlineto{\pgfqpoint{0.937171in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{0.912471in}{1.051643in}}%
\pgfpathlineto{\pgfqpoint{0.906044in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{0.878312in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{1.115051in}}%
\pgfpathlineto{\pgfqpoint{0.853341in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{0.830135in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{1.189846in}}%
\pgfpathlineto{\pgfqpoint{0.809657in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{0.790309in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{1.279920in}}%
\pgfpathlineto{\pgfqpoint{0.772851in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{0.756809in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{0.741273in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{1.389973in}}%
\pgfpathlineto{\pgfqpoint{0.727830in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{0.715034in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{0.702619in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{1.528460in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{1.401044in}}%
\pgfpathlineto{\pgfqpoint{0.701503in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{0.715580in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{0.730119in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{1.278975in}}%
\pgfpathlineto{\pgfqpoint{0.745965in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{0.763680in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{0.782021in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{1.180877in}}%
\pgfpathlineto{\pgfqpoint{0.803382in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{0.825615in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{1.100598in}}%
\pgfpathlineto{\pgfqpoint{0.851392in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{1.033862in}}%
\pgfpathlineto{\pgfqpoint{0.879217in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{0.910212in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{0.912471in}{0.976763in}}%
\pgfpathlineto{\pgfqpoint{0.945603in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{0.955765in}{0.928138in}}%
\pgfpathlineto{\pgfqpoint{0.985405in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{0.999059in}{0.885761in}}%
\pgfpathlineto{\pgfqpoint{1.030700in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{1.042354in}{0.848523in}}%
\pgfpathlineto{\pgfqpoint{1.082674in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{1.085648in}{0.815412in}}%
\pgfpathlineto{\pgfqpoint{1.128942in}{0.786413in}}%
\pgfpathlineto{\pgfqpoint{1.143704in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{1.172236in}{0.760381in}}%
\pgfpathlineto{\pgfqpoint{1.215036in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{1.215530in}{0.736265in}}%
\pgfpathlineto{\pgfqpoint{1.258825in}{0.715464in}}%
\pgfpathlineto{\pgfqpoint{1.300843in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{1.302119in}{0.695479in}}%
\pgfpathlineto{\pgfqpoint{1.345413in}{0.678320in}}%
\pgfpathlineto{\pgfqpoint{1.388707in}{0.661746in}}%
\pgfpathlineto{\pgfqpoint{1.405696in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{0.646921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938832in}{3.283774in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.254637in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.330725in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{3.360421in}}%
\pgfpathlineto{\pgfqpoint{4.926017in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{3.390648in}}%
\pgfpathlineto{\pgfqpoint{4.868503in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{3.421446in}}%
\pgfpathlineto{\pgfqpoint{4.812336in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{3.452819in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{3.484673in}}%
\pgfpathlineto{\pgfqpoint{4.757359in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{3.517091in}}%
\pgfpathlineto{\pgfqpoint{4.703592in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{3.550122in}}%
\pgfpathlineto{\pgfqpoint{4.651029in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{3.583776in}}%
\pgfpathlineto{\pgfqpoint{4.599625in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{3.618065in}}%
\pgfpathlineto{\pgfqpoint{4.549334in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{3.653001in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{3.688523in}}%
\pgfpathlineto{\pgfqpoint{4.500039in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{3.724731in}}%
\pgfpathlineto{\pgfqpoint{4.451788in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{3.761642in}}%
\pgfpathlineto{\pgfqpoint{4.404548in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{3.799274in}}%
\pgfpathlineto{\pgfqpoint{4.358285in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{3.837646in}}%
\pgfpathlineto{\pgfqpoint{4.312965in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{3.876776in}}%
\pgfpathlineto{\pgfqpoint{4.268560in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{3.916688in}}%
\pgfpathlineto{\pgfqpoint{4.225040in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{3.957404in}}%
\pgfpathlineto{\pgfqpoint{4.182380in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{3.998949in}}%
\pgfpathlineto{\pgfqpoint{4.140555in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{4.041349in}}%
\pgfpathlineto{\pgfqpoint{4.099541in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{4.084632in}}%
\pgfpathlineto{\pgfqpoint{4.059317in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{4.128829in}}%
\pgfpathlineto{\pgfqpoint{4.019864in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{4.173971in}}%
\pgfpathlineto{\pgfqpoint{3.981163in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{3.943195in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{4.220090in}}%
\pgfpathlineto{\pgfqpoint{3.905854in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{4.267141in}}%
\pgfpathlineto{\pgfqpoint{3.869204in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{4.315234in}}%
\pgfpathlineto{\pgfqpoint{3.833232in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{4.364410in}}%
\pgfpathlineto{\pgfqpoint{3.797927in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{4.414713in}}%
\pgfpathlineto{\pgfqpoint{3.763277in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{3.729229in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{4.466149in}}%
\pgfpathlineto{\pgfqpoint{3.695696in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{4.518697in}}%
\pgfpathlineto{\pgfqpoint{3.662778in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{4.572506in}}%
\pgfpathlineto{\pgfqpoint{3.630468in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{3.598728in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.517401in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.548544in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{3.553417in}{4.578233in}}%
\pgfpathlineto{\pgfqpoint{3.580154in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{3.596711in}{4.523133in}}%
\pgfpathlineto{\pgfqpoint{3.612368in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{4.469358in}}%
\pgfpathlineto{\pgfqpoint{3.645193in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{3.678552in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{4.416779in}}%
\pgfpathlineto{\pgfqpoint{3.712459in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{4.365348in}}%
\pgfpathlineto{\pgfqpoint{3.747012in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{4.315096in}}%
\pgfpathlineto{\pgfqpoint{3.782222in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{4.265976in}}%
\pgfpathlineto{\pgfqpoint{3.818099in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{3.854624in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{4.217917in}}%
\pgfpathlineto{\pgfqpoint{3.891774in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{4.170843in}}%
\pgfpathlineto{\pgfqpoint{3.929645in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{4.124789in}}%
\pgfpathlineto{\pgfqpoint{3.968251in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{4.079718in}}%
\pgfpathlineto{\pgfqpoint{4.007610in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{4.035595in}}%
\pgfpathlineto{\pgfqpoint{4.047740in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{3.992388in}}%
\pgfpathlineto{\pgfqpoint{4.088661in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{3.950067in}}%
\pgfpathlineto{\pgfqpoint{4.130396in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{3.908603in}}%
\pgfpathlineto{\pgfqpoint{4.172966in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{3.867969in}}%
\pgfpathlineto{\pgfqpoint{4.216398in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{3.828141in}}%
\pgfpathlineto{\pgfqpoint{4.260717in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{3.789095in}}%
\pgfpathlineto{\pgfqpoint{4.305952in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{3.750810in}}%
\pgfpathlineto{\pgfqpoint{4.352134in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{3.713265in}}%
\pgfpathlineto{\pgfqpoint{4.399296in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{3.676442in}}%
\pgfpathlineto{\pgfqpoint{4.447470in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{3.640323in}}%
\pgfpathlineto{\pgfqpoint{4.496696in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{3.604892in}}%
\pgfpathlineto{\pgfqpoint{4.547011in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{3.570136in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{3.535963in}}%
\pgfpathlineto{\pgfqpoint{4.598380in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{3.502398in}}%
\pgfpathlineto{\pgfqpoint{4.650882in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{3.469456in}}%
\pgfpathlineto{\pgfqpoint{4.704595in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{3.437129in}}%
\pgfpathlineto{\pgfqpoint{4.759567in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{3.405406in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{3.374196in}}%
\pgfpathlineto{\pgfqpoint{4.815766in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{3.343487in}}%
\pgfpathlineto{\pgfqpoint{4.873245in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{3.313347in}}%
\pgfpathlineto{\pgfqpoint{4.932138in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{3.283774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345413in}{0.640297in}}%
\pgfpathlineto{\pgfqpoint{1.388707in}{0.625297in}}%
\pgfpathlineto{\pgfqpoint{1.419557in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.475296in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.518590in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.536170in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.518590in}{0.620148in}}%
\pgfpathlineto{\pgfqpoint{1.475296in}{0.633319in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{0.646921in}}%
\pgfpathlineto{\pgfqpoint{1.405696in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{1.388707in}{0.661746in}}%
\pgfpathlineto{\pgfqpoint{1.345413in}{0.678320in}}%
\pgfpathlineto{\pgfqpoint{1.302119in}{0.695479in}}%
\pgfpathlineto{\pgfqpoint{1.300843in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{1.258825in}{0.715464in}}%
\pgfpathlineto{\pgfqpoint{1.215530in}{0.736265in}}%
\pgfpathlineto{\pgfqpoint{1.215036in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{1.172236in}{0.760381in}}%
\pgfpathlineto{\pgfqpoint{1.143704in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{1.128942in}{0.786413in}}%
\pgfpathlineto{\pgfqpoint{1.085648in}{0.815412in}}%
\pgfpathlineto{\pgfqpoint{1.082674in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{1.042354in}{0.848523in}}%
\pgfpathlineto{\pgfqpoint{1.030700in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{0.999059in}{0.885761in}}%
\pgfpathlineto{\pgfqpoint{0.985405in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{0.955765in}{0.928138in}}%
\pgfpathlineto{\pgfqpoint{0.945603in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{0.912471in}{0.976763in}}%
\pgfpathlineto{\pgfqpoint{0.910212in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{0.879217in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{1.033862in}}%
\pgfpathlineto{\pgfqpoint{0.851392in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{1.100598in}}%
\pgfpathlineto{\pgfqpoint{0.825615in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{0.803382in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{1.180877in}}%
\pgfpathlineto{\pgfqpoint{0.782021in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{0.763680in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{0.745965in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{1.278975in}}%
\pgfpathlineto{\pgfqpoint{0.730119in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{0.715580in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{0.701503in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{1.401044in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{1.291943in}}%
\pgfpathlineto{\pgfqpoint{0.707006in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{0.723039in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{1.182936in}}%
\pgfpathlineto{\pgfqpoint{0.739693in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{0.759292in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{0.779628in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{1.095461in}}%
\pgfpathlineto{\pgfqpoint{0.803060in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{1.023273in}}%
\pgfpathlineto{\pgfqpoint{0.828051in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{0.856862in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{0.963128in}}%
\pgfpathlineto{\pgfqpoint{0.888847in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{0.912471in}{0.911733in}}%
\pgfpathlineto{\pgfqpoint{0.924807in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{0.955765in}{0.867461in}}%
\pgfpathlineto{\pgfqpoint{0.965846in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{0.999059in}{0.829066in}}%
\pgfpathlineto{\pgfqpoint{1.013166in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{1.042354in}{0.795423in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{1.085648in}{0.765498in}}%
\pgfpathlineto{\pgfqpoint{1.128942in}{0.738544in}}%
\pgfpathlineto{\pgfqpoint{1.132387in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{1.172236in}{0.715163in}}%
\pgfpathlineto{\pgfqpoint{1.209545in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{1.215530in}{0.693241in}}%
\pgfpathlineto{\pgfqpoint{1.258825in}{0.674215in}}%
\pgfpathlineto{\pgfqpoint{1.302119in}{0.655878in}}%
\pgfpathlineto{\pgfqpoint{1.303044in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{1.345413in}{0.640297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938832in}{3.360421in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.330725in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.404340in}}%
\pgfpathlineto{\pgfqpoint{4.974231in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{3.434646in}}%
\pgfpathlineto{\pgfqpoint{4.916757in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{3.465520in}}%
\pgfpathlineto{\pgfqpoint{4.860620in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{3.496967in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{3.528956in}}%
\pgfpathlineto{\pgfqpoint{4.805725in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{3.561448in}}%
\pgfpathlineto{\pgfqpoint{4.751971in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{3.594551in}}%
\pgfpathlineto{\pgfqpoint{4.699413in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{3.628275in}}%
\pgfpathlineto{\pgfqpoint{4.648003in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{3.662631in}}%
\pgfpathlineto{\pgfqpoint{4.597701in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{3.697632in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{3.733283in}}%
\pgfpathlineto{\pgfqpoint{4.548455in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{3.769554in}}%
\pgfpathlineto{\pgfqpoint{4.500182in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{3.806525in}}%
\pgfpathlineto{\pgfqpoint{4.452914in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{3.844215in}}%
\pgfpathlineto{\pgfqpoint{4.406616in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{3.882641in}}%
\pgfpathlineto{\pgfqpoint{4.361257in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{3.921824in}}%
\pgfpathlineto{\pgfqpoint{4.316808in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{3.961784in}}%
\pgfpathlineto{\pgfqpoint{4.273241in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{4.002544in}}%
\pgfpathlineto{\pgfqpoint{4.230529in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{4.044130in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{4.086566in}}%
\pgfpathlineto{\pgfqpoint{4.147577in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{4.129881in}}%
\pgfpathlineto{\pgfqpoint{4.107292in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{4.174105in}}%
\pgfpathlineto{\pgfqpoint{4.067774in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{4.219268in}}%
\pgfpathlineto{\pgfqpoint{4.029006in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{3.990900in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{4.265341in}}%
\pgfpathlineto{\pgfqpoint{3.953489in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{4.312403in}}%
\pgfpathlineto{\pgfqpoint{3.916767in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{4.360500in}}%
\pgfpathlineto{\pgfqpoint{3.880720in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{4.409673in}}%
\pgfpathlineto{\pgfqpoint{3.845338in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{4.459964in}}%
\pgfpathlineto{\pgfqpoint{3.810609in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{3.776417in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{4.511322in}}%
\pgfpathlineto{\pgfqpoint{3.742805in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{4.563843in}}%
\pgfpathlineto{\pgfqpoint{3.709805in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{4.617614in}}%
\pgfpathlineto{\pgfqpoint{3.677412in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.598728in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.630468in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{3.640006in}{4.572506in}}%
\pgfpathlineto{\pgfqpoint{3.662778in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{4.518697in}}%
\pgfpathlineto{\pgfqpoint{3.695696in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{4.466149in}}%
\pgfpathlineto{\pgfqpoint{3.729229in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{3.763277in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{4.414713in}}%
\pgfpathlineto{\pgfqpoint{3.797927in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{4.364410in}}%
\pgfpathlineto{\pgfqpoint{3.833232in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{4.315234in}}%
\pgfpathlineto{\pgfqpoint{3.869204in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{4.267141in}}%
\pgfpathlineto{\pgfqpoint{3.905854in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{4.220090in}}%
\pgfpathlineto{\pgfqpoint{3.943195in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{3.981163in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{4.173971in}}%
\pgfpathlineto{\pgfqpoint{4.019864in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{4.128829in}}%
\pgfpathlineto{\pgfqpoint{4.059317in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{4.084632in}}%
\pgfpathlineto{\pgfqpoint{4.099541in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{4.041349in}}%
\pgfpathlineto{\pgfqpoint{4.140555in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{3.998949in}}%
\pgfpathlineto{\pgfqpoint{4.182380in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{3.957404in}}%
\pgfpathlineto{\pgfqpoint{4.225040in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{3.916688in}}%
\pgfpathlineto{\pgfqpoint{4.268560in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{3.876776in}}%
\pgfpathlineto{\pgfqpoint{4.312965in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{3.837646in}}%
\pgfpathlineto{\pgfqpoint{4.358285in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{3.799274in}}%
\pgfpathlineto{\pgfqpoint{4.404548in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{3.761642in}}%
\pgfpathlineto{\pgfqpoint{4.451788in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{3.724731in}}%
\pgfpathlineto{\pgfqpoint{4.500039in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{3.688523in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{3.653001in}}%
\pgfpathlineto{\pgfqpoint{4.549334in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{3.618065in}}%
\pgfpathlineto{\pgfqpoint{4.599625in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{3.583776in}}%
\pgfpathlineto{\pgfqpoint{4.651029in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{3.550122in}}%
\pgfpathlineto{\pgfqpoint{4.703592in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{3.517091in}}%
\pgfpathlineto{\pgfqpoint{4.757359in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{3.484673in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{3.452819in}}%
\pgfpathlineto{\pgfqpoint{4.812336in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{3.421446in}}%
\pgfpathlineto{\pgfqpoint{4.868503in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{3.390648in}}%
\pgfpathlineto{\pgfqpoint{4.926017in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{3.360421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215530in}{0.654841in}}%
\pgfpathlineto{\pgfqpoint{1.258825in}{0.637632in}}%
\pgfpathlineto{\pgfqpoint{1.302119in}{0.621055in}}%
\pgfpathlineto{\pgfqpoint{1.318642in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.345413in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.388707in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.419557in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.388707in}{0.625297in}}%
\pgfpathlineto{\pgfqpoint{1.345413in}{0.640297in}}%
\pgfpathlineto{\pgfqpoint{1.303044in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{1.302119in}{0.655878in}}%
\pgfpathlineto{\pgfqpoint{1.258825in}{0.674215in}}%
\pgfpathlineto{\pgfqpoint{1.215530in}{0.693241in}}%
\pgfpathlineto{\pgfqpoint{1.209545in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{1.172236in}{0.715163in}}%
\pgfpathlineto{\pgfqpoint{1.132387in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{1.128942in}{0.738544in}}%
\pgfpathlineto{\pgfqpoint{1.085648in}{0.765498in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{1.042354in}{0.795423in}}%
\pgfpathlineto{\pgfqpoint{1.013166in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{0.999059in}{0.829066in}}%
\pgfpathlineto{\pgfqpoint{0.965846in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{0.955765in}{0.867461in}}%
\pgfpathlineto{\pgfqpoint{0.924807in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{0.912471in}{0.911733in}}%
\pgfpathlineto{\pgfqpoint{0.888847in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{0.963128in}}%
\pgfpathlineto{\pgfqpoint{0.856862in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{0.828051in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{1.023273in}}%
\pgfpathlineto{\pgfqpoint{0.803060in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{1.095461in}}%
\pgfpathlineto{\pgfqpoint{0.779628in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{0.759292in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{0.739693in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{1.182936in}}%
\pgfpathlineto{\pgfqpoint{0.723039in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{0.707006in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{1.291943in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{1.197529in}}%
\pgfpathlineto{\pgfqpoint{0.702471in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{0.720191in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{0.738584in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{1.099578in}}%
\pgfpathlineto{\pgfqpoint{0.760233in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{1.020549in}}%
\pgfpathlineto{\pgfqpoint{0.782897in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{0.809448in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{0.955697in}}%
\pgfpathlineto{\pgfqpoint{0.838471in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{0.900621in}}%
\pgfpathlineto{\pgfqpoint{0.870989in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{0.908527in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{0.912471in}{0.854055in}}%
\pgfpathlineto{\pgfqpoint{0.951516in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{0.955765in}{0.813835in}}%
\pgfpathlineto{\pgfqpoint{0.999059in}{0.778716in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{1.042354in}{0.748292in}}%
\pgfpathlineto{\pgfqpoint{1.060157in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{1.085648in}{0.721139in}}%
\pgfpathlineto{\pgfqpoint{1.128942in}{0.696299in}}%
\pgfpathlineto{\pgfqpoint{1.129475in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{1.172236in}{0.675095in}}%
\pgfpathlineto{\pgfqpoint{1.213946in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{1.215530in}{0.654841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982126in}{3.404340in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.475764in}}%
\pgfpathlineto{\pgfqpoint{4.960954in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{3.506702in}}%
\pgfpathlineto{\pgfqpoint{4.904909in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{3.538210in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{3.570271in}}%
\pgfpathlineto{\pgfqpoint{4.850107in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{3.602821in}}%
\pgfpathlineto{\pgfqpoint{4.796425in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{3.635979in}}%
\pgfpathlineto{\pgfqpoint{4.743925in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{3.669755in}}%
\pgfpathlineto{\pgfqpoint{4.692565in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{3.704160in}}%
\pgfpathlineto{\pgfqpoint{4.642301in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{3.739206in}}%
\pgfpathlineto{\pgfqpoint{4.593095in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{3.774907in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{3.811224in}}%
\pgfpathlineto{\pgfqpoint{4.544853in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{3.848231in}}%
\pgfpathlineto{\pgfqpoint{4.497600in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{3.885951in}}%
\pgfpathlineto{\pgfqpoint{4.451310in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{3.924403in}}%
\pgfpathlineto{\pgfqpoint{4.405952in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{3.963607in}}%
\pgfpathlineto{\pgfqpoint{4.361498in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{4.003583in}}%
\pgfpathlineto{\pgfqpoint{4.317919in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{4.044355in}}%
\pgfpathlineto{\pgfqpoint{4.275190in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{4.085945in}}%
\pgfpathlineto{\pgfqpoint{4.233286in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{4.128381in}}%
\pgfpathlineto{\pgfqpoint{4.192186in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{4.171689in}}%
\pgfpathlineto{\pgfqpoint{4.151868in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{4.215898in}}%
\pgfpathlineto{\pgfqpoint{4.112314in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{4.073495in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{4.261032in}}%
\pgfpathlineto{\pgfqpoint{4.035336in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{4.307068in}}%
\pgfpathlineto{\pgfqpoint{3.997877in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{4.354094in}}%
\pgfpathlineto{\pgfqpoint{3.961103in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{4.402145in}}%
\pgfpathlineto{\pgfqpoint{3.925002in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{4.451262in}}%
\pgfpathlineto{\pgfqpoint{3.889561in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{4.501487in}}%
\pgfpathlineto{\pgfqpoint{3.854769in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{3.820500in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{4.552758in}}%
\pgfpathlineto{\pgfqpoint{3.786822in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{4.605192in}}%
\pgfpathlineto{\pgfqpoint{3.753754in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.677412in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.683300in}{4.617614in}}%
\pgfpathlineto{\pgfqpoint{3.709805in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{3.726594in}{4.563843in}}%
\pgfpathlineto{\pgfqpoint{3.742805in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{4.511322in}}%
\pgfpathlineto{\pgfqpoint{3.776417in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{3.810609in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{4.459964in}}%
\pgfpathlineto{\pgfqpoint{3.845338in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{4.409673in}}%
\pgfpathlineto{\pgfqpoint{3.880720in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{4.360500in}}%
\pgfpathlineto{\pgfqpoint{3.916767in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{4.312403in}}%
\pgfpathlineto{\pgfqpoint{3.953489in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{4.265341in}}%
\pgfpathlineto{\pgfqpoint{3.990900in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{4.029006in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{4.219268in}}%
\pgfpathlineto{\pgfqpoint{4.067774in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{4.174105in}}%
\pgfpathlineto{\pgfqpoint{4.107292in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{4.129881in}}%
\pgfpathlineto{\pgfqpoint{4.147577in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{4.086566in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{4.044130in}}%
\pgfpathlineto{\pgfqpoint{4.230529in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{4.002544in}}%
\pgfpathlineto{\pgfqpoint{4.273241in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{3.961784in}}%
\pgfpathlineto{\pgfqpoint{4.316808in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{3.921824in}}%
\pgfpathlineto{\pgfqpoint{4.361257in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{3.882641in}}%
\pgfpathlineto{\pgfqpoint{4.406616in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{3.844215in}}%
\pgfpathlineto{\pgfqpoint{4.452914in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{3.806525in}}%
\pgfpathlineto{\pgfqpoint{4.500182in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{3.769554in}}%
\pgfpathlineto{\pgfqpoint{4.548455in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{3.733283in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{3.697632in}}%
\pgfpathlineto{\pgfqpoint{4.597701in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{3.662631in}}%
\pgfpathlineto{\pgfqpoint{4.648003in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{3.628275in}}%
\pgfpathlineto{\pgfqpoint{4.699413in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{3.594551in}}%
\pgfpathlineto{\pgfqpoint{4.751971in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{3.561448in}}%
\pgfpathlineto{\pgfqpoint{4.805725in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{3.528956in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{3.496967in}}%
\pgfpathlineto{\pgfqpoint{4.860620in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{3.465520in}}%
\pgfpathlineto{\pgfqpoint{4.916757in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{3.434646in}}%
\pgfpathlineto{\pgfqpoint{4.974231in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.404340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172236in}{0.639384in}}%
\pgfpathlineto{\pgfqpoint{1.215530in}{0.621006in}}%
\pgfpathlineto{\pgfqpoint{1.230369in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.258825in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.302119in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.318642in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.302119in}{0.621055in}}%
\pgfpathlineto{\pgfqpoint{1.258825in}{0.637632in}}%
\pgfpathlineto{\pgfqpoint{1.215530in}{0.654841in}}%
\pgfpathlineto{\pgfqpoint{1.213946in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{1.172236in}{0.675095in}}%
\pgfpathlineto{\pgfqpoint{1.129475in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{1.128942in}{0.696299in}}%
\pgfpathlineto{\pgfqpoint{1.085648in}{0.721139in}}%
\pgfpathlineto{\pgfqpoint{1.060157in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{1.042354in}{0.748292in}}%
\pgfpathlineto{\pgfqpoint{1.001289in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{0.999059in}{0.778716in}}%
\pgfpathlineto{\pgfqpoint{0.955765in}{0.813835in}}%
\pgfpathlineto{\pgfqpoint{0.951516in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{0.912471in}{0.854055in}}%
\pgfpathlineto{\pgfqpoint{0.908527in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{0.870989in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{0.900621in}}%
\pgfpathlineto{\pgfqpoint{0.838471in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{0.955697in}}%
\pgfpathlineto{\pgfqpoint{0.809448in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{0.782897in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{1.020549in}}%
\pgfpathlineto{\pgfqpoint{0.760233in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{1.099578in}}%
\pgfpathlineto{\pgfqpoint{0.738584in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{0.720191in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{0.702471in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{1.197529in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{1.114943in}}%
\pgfpathlineto{\pgfqpoint{0.702419in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{0.722063in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{1.026513in}}%
\pgfpathlineto{\pgfqpoint{0.742956in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{0.767189in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{0.955065in}}%
\pgfpathlineto{\pgfqpoint{0.793736in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{0.823520in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{0.895526in}}%
\pgfpathlineto{\pgfqpoint{0.858069in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{0.845911in}}%
\pgfpathlineto{\pgfqpoint{0.897385in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{0.912471in}{0.803411in}}%
\pgfpathlineto{\pgfqpoint{0.942812in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{0.955765in}{0.766628in}}%
\pgfpathlineto{\pgfqpoint{0.995842in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{0.999059in}{0.734305in}}%
\pgfpathlineto{\pgfqpoint{1.042354in}{0.706440in}}%
\pgfpathlineto{\pgfqpoint{1.059482in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{1.085648in}{0.681603in}}%
\pgfpathlineto{\pgfqpoint{1.128942in}{0.658931in}}%
\pgfpathlineto{\pgfqpoint{1.135850in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{1.172236in}{0.639384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982126in}{3.475764in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.545247in}}%
\pgfpathlineto{\pgfqpoint{4.945575in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{3.576805in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{3.608882in}}%
\pgfpathlineto{\pgfqpoint{4.890877in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{3.641476in}}%
\pgfpathlineto{\pgfqpoint{4.837315in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{3.674674in}}%
\pgfpathlineto{\pgfqpoint{4.784924in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{3.708484in}}%
\pgfpathlineto{\pgfqpoint{4.733659in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{3.742919in}}%
\pgfpathlineto{\pgfqpoint{4.683478in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{3.777991in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{3.813695in}}%
\pgfpathlineto{\pgfqpoint{4.634327in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{3.850022in}}%
\pgfpathlineto{\pgfqpoint{4.586141in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{3.887041in}}%
\pgfpathlineto{\pgfqpoint{4.538942in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{3.924768in}}%
\pgfpathlineto{\pgfqpoint{4.492697in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{3.963220in}}%
\pgfpathlineto{\pgfqpoint{4.447375in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{4.002418in}}%
\pgfpathlineto{\pgfqpoint{4.402948in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{4.042383in}}%
\pgfpathlineto{\pgfqpoint{4.359390in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{4.083135in}}%
\pgfpathlineto{\pgfqpoint{4.316674in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{4.124700in}}%
\pgfpathlineto{\pgfqpoint{4.274776in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{4.167101in}}%
\pgfpathlineto{\pgfqpoint{4.233676in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{4.210367in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{4.254526in}}%
\pgfpathlineto{\pgfqpoint{4.153784in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{4.299607in}}%
\pgfpathlineto{\pgfqpoint{4.114955in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{4.076792in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{4.345592in}}%
\pgfpathlineto{\pgfqpoint{4.039306in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{4.392540in}}%
\pgfpathlineto{\pgfqpoint{4.002500in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{4.440502in}}%
\pgfpathlineto{\pgfqpoint{3.966361in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{4.489519in}}%
\pgfpathlineto{\pgfqpoint{3.930877in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{4.539629in}}%
\pgfpathlineto{\pgfqpoint{3.896039in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{3.861752in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{4.590804in}}%
\pgfpathlineto{\pgfqpoint{3.828022in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.753754in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{4.605192in}}%
\pgfpathlineto{\pgfqpoint{3.786822in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{3.813182in}{4.552758in}}%
\pgfpathlineto{\pgfqpoint{3.820500in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{3.854769in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{4.501487in}}%
\pgfpathlineto{\pgfqpoint{3.889561in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{4.451262in}}%
\pgfpathlineto{\pgfqpoint{3.925002in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{4.402145in}}%
\pgfpathlineto{\pgfqpoint{3.961103in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{4.354094in}}%
\pgfpathlineto{\pgfqpoint{3.997877in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{4.307068in}}%
\pgfpathlineto{\pgfqpoint{4.035336in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{4.261032in}}%
\pgfpathlineto{\pgfqpoint{4.073495in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{4.112314in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{4.215898in}}%
\pgfpathlineto{\pgfqpoint{4.151868in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{4.171689in}}%
\pgfpathlineto{\pgfqpoint{4.192186in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{4.128381in}}%
\pgfpathlineto{\pgfqpoint{4.233286in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{4.085945in}}%
\pgfpathlineto{\pgfqpoint{4.275190in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{4.044355in}}%
\pgfpathlineto{\pgfqpoint{4.317919in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{4.003583in}}%
\pgfpathlineto{\pgfqpoint{4.361498in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{3.963607in}}%
\pgfpathlineto{\pgfqpoint{4.405952in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{3.924403in}}%
\pgfpathlineto{\pgfqpoint{4.451310in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{3.885951in}}%
\pgfpathlineto{\pgfqpoint{4.497600in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{3.848231in}}%
\pgfpathlineto{\pgfqpoint{4.544853in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{3.811224in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{3.774907in}}%
\pgfpathlineto{\pgfqpoint{4.593095in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{3.739206in}}%
\pgfpathlineto{\pgfqpoint{4.642301in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{3.704160in}}%
\pgfpathlineto{\pgfqpoint{4.692565in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{3.669755in}}%
\pgfpathlineto{\pgfqpoint{4.743925in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{3.635979in}}%
\pgfpathlineto{\pgfqpoint{4.796425in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{3.602821in}}%
\pgfpathlineto{\pgfqpoint{4.850107in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{3.570271in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{3.538210in}}%
\pgfpathlineto{\pgfqpoint{4.904909in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{3.506702in}}%
\pgfpathlineto{\pgfqpoint{4.960954in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.475764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085648in}{0.646134in}}%
\pgfpathlineto{\pgfqpoint{1.128942in}{0.625664in}}%
\pgfpathlineto{\pgfqpoint{1.152622in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.172236in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.215530in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.230369in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.215530in}{0.621006in}}%
\pgfpathlineto{\pgfqpoint{1.172236in}{0.639384in}}%
\pgfpathlineto{\pgfqpoint{1.135850in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{1.128942in}{0.658931in}}%
\pgfpathlineto{\pgfqpoint{1.085648in}{0.681603in}}%
\pgfpathlineto{\pgfqpoint{1.059482in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{1.042354in}{0.706440in}}%
\pgfpathlineto{\pgfqpoint{0.999059in}{0.734305in}}%
\pgfpathlineto{\pgfqpoint{0.995842in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{0.955765in}{0.766628in}}%
\pgfpathlineto{\pgfqpoint{0.942812in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{0.912471in}{0.803411in}}%
\pgfpathlineto{\pgfqpoint{0.897385in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{0.845911in}}%
\pgfpathlineto{\pgfqpoint{0.858069in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{0.895526in}}%
\pgfpathlineto{\pgfqpoint{0.823520in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{0.793736in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{0.955065in}}%
\pgfpathlineto{\pgfqpoint{0.767189in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{0.742956in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{1.026513in}}%
\pgfpathlineto{\pgfqpoint{0.722063in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{0.702419in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{1.114943in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{1.042205in}}%
\pgfpathlineto{\pgfqpoint{0.707399in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{0.729278in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{0.961965in}}%
\pgfpathlineto{\pgfqpoint{0.753882in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{0.781054in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{0.896394in}}%
\pgfpathlineto{\pgfqpoint{0.812900in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{0.842612in}}%
\pgfpathlineto{\pgfqpoint{0.848951in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{0.797042in}}%
\pgfpathlineto{\pgfqpoint{0.890577in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{0.912471in}{0.758098in}}%
\pgfpathlineto{\pgfqpoint{0.939285in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{0.955765in}{0.724369in}}%
\pgfpathlineto{\pgfqpoint{0.996771in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{0.999059in}{0.694575in}}%
\pgfpathlineto{\pgfqpoint{1.042354in}{0.669153in}}%
\pgfpathlineto{\pgfqpoint{1.066857in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{1.085648in}{0.646134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982126in}{3.545247in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.612981in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{3.645027in}}%
\pgfpathlineto{\pgfqpoint{4.928368in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{3.677652in}}%
\pgfpathlineto{\pgfqpoint{4.874972in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{3.710874in}}%
\pgfpathlineto{\pgfqpoint{4.822730in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{3.744704in}}%
\pgfpathlineto{\pgfqpoint{4.771600in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{3.779152in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{3.814222in}}%
\pgfpathlineto{\pgfqpoint{4.721532in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{3.849878in}}%
\pgfpathlineto{\pgfqpoint{4.672437in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{3.886203in}}%
\pgfpathlineto{\pgfqpoint{4.624351in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{3.923213in}}%
\pgfpathlineto{\pgfqpoint{4.577240in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{3.960924in}}%
\pgfpathlineto{\pgfqpoint{4.531073in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{3.999354in}}%
\pgfpathlineto{\pgfqpoint{4.485819in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{4.038522in}}%
\pgfpathlineto{\pgfqpoint{4.441450in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{4.078449in}}%
\pgfpathlineto{\pgfqpoint{4.397940in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{4.119156in}}%
\pgfpathlineto{\pgfqpoint{4.355264in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{4.160666in}}%
\pgfpathlineto{\pgfqpoint{4.313398in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{4.203005in}}%
\pgfpathlineto{\pgfqpoint{4.272322in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{4.246198in}}%
\pgfpathlineto{\pgfqpoint{4.232014in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{4.290274in}}%
\pgfpathlineto{\pgfqpoint{4.192456in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{4.335263in}}%
\pgfpathlineto{\pgfqpoint{4.153629in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{4.381195in}}%
\pgfpathlineto{\pgfqpoint{4.115518in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{4.078033in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{4.428037in}}%
\pgfpathlineto{\pgfqpoint{4.041213in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{4.475873in}}%
\pgfpathlineto{\pgfqpoint{4.005054in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{4.524749in}}%
\pgfpathlineto{\pgfqpoint{3.969544in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{4.574705in}}%
\pgfpathlineto{\pgfqpoint{3.934672in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{3.900420in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.828022in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.856477in}{4.590804in}}%
\pgfpathlineto{\pgfqpoint{3.861752in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{3.896039in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{3.899771in}{4.539629in}}%
\pgfpathlineto{\pgfqpoint{3.930877in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{4.489519in}}%
\pgfpathlineto{\pgfqpoint{3.966361in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{4.440502in}}%
\pgfpathlineto{\pgfqpoint{4.002500in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{4.392540in}}%
\pgfpathlineto{\pgfqpoint{4.039306in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{4.345592in}}%
\pgfpathlineto{\pgfqpoint{4.076792in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{4.114955in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{4.299607in}}%
\pgfpathlineto{\pgfqpoint{4.153784in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{4.254526in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{4.210367in}}%
\pgfpathlineto{\pgfqpoint{4.233676in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{4.167101in}}%
\pgfpathlineto{\pgfqpoint{4.274776in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{4.124700in}}%
\pgfpathlineto{\pgfqpoint{4.316674in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{4.083135in}}%
\pgfpathlineto{\pgfqpoint{4.359390in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{4.042383in}}%
\pgfpathlineto{\pgfqpoint{4.402948in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{4.002418in}}%
\pgfpathlineto{\pgfqpoint{4.447375in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{3.963220in}}%
\pgfpathlineto{\pgfqpoint{4.492697in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{3.924768in}}%
\pgfpathlineto{\pgfqpoint{4.538942in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{3.887041in}}%
\pgfpathlineto{\pgfqpoint{4.586141in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{3.850022in}}%
\pgfpathlineto{\pgfqpoint{4.634327in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{3.813695in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{3.777991in}}%
\pgfpathlineto{\pgfqpoint{4.683478in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{3.742919in}}%
\pgfpathlineto{\pgfqpoint{4.733659in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{3.708484in}}%
\pgfpathlineto{\pgfqpoint{4.784924in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{3.674674in}}%
\pgfpathlineto{\pgfqpoint{4.837315in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{3.641476in}}%
\pgfpathlineto{\pgfqpoint{4.890877in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{3.608882in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{3.576805in}}%
\pgfpathlineto{\pgfqpoint{4.945575in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.545247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042354in}{0.635692in}}%
\pgfpathlineto{\pgfqpoint{1.083278in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.085648in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.128942in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.152622in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.128942in}{0.625664in}}%
\pgfpathlineto{\pgfqpoint{1.085648in}{0.646134in}}%
\pgfpathlineto{\pgfqpoint{1.066857in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{1.042354in}{0.669153in}}%
\pgfpathlineto{\pgfqpoint{0.999059in}{0.694575in}}%
\pgfpathlineto{\pgfqpoint{0.996771in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{0.955765in}{0.724369in}}%
\pgfpathlineto{\pgfqpoint{0.939285in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{0.912471in}{0.758098in}}%
\pgfpathlineto{\pgfqpoint{0.890577in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{0.797042in}}%
\pgfpathlineto{\pgfqpoint{0.848951in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{0.842612in}}%
\pgfpathlineto{\pgfqpoint{0.812900in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{0.896394in}}%
\pgfpathlineto{\pgfqpoint{0.781054in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{0.753882in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{0.961965in}}%
\pgfpathlineto{\pgfqpoint{0.729278in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{0.707399in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{1.042205in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{0.977328in}}%
\pgfpathlineto{\pgfqpoint{0.718117in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{0.904152in}}%
\pgfpathlineto{\pgfqpoint{0.743097in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{0.772299in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{0.844641in}}%
\pgfpathlineto{\pgfqpoint{0.805539in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{0.795098in}}%
\pgfpathlineto{\pgfqpoint{0.843763in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{0.753244in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{0.912471in}{0.717482in}}%
\pgfpathlineto{\pgfqpoint{0.941454in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{0.955765in}{0.686383in}}%
\pgfpathlineto{\pgfqpoint{0.999059in}{0.659063in}}%
\pgfpathlineto{\pgfqpoint{1.005062in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{1.042354in}{0.635692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938832in}{3.645027in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.612981in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.678921in}}%
\pgfpathlineto{\pgfqpoint{4.962884in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{3.711564in}}%
\pgfpathlineto{\pgfqpoint{4.909691in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{3.744797in}}%
\pgfpathlineto{\pgfqpoint{4.857635in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{3.778631in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{3.813052in}}%
\pgfpathlineto{\pgfqpoint{4.806649in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{3.848047in}}%
\pgfpathlineto{\pgfqpoint{4.756668in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{3.883691in}}%
\pgfpathlineto{\pgfqpoint{4.707717in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{3.919996in}}%
\pgfpathlineto{\pgfqpoint{4.659761in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{3.956978in}}%
\pgfpathlineto{\pgfqpoint{4.612768in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{3.994654in}}%
\pgfpathlineto{\pgfqpoint{4.566707in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{4.033041in}}%
\pgfpathlineto{\pgfqpoint{4.521548in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{4.072158in}}%
\pgfpathlineto{\pgfqpoint{4.477263in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{4.112025in}}%
\pgfpathlineto{\pgfqpoint{4.433827in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{4.152662in}}%
\pgfpathlineto{\pgfqpoint{4.391216in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{4.194094in}}%
\pgfpathlineto{\pgfqpoint{4.349405in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{4.236344in}}%
\pgfpathlineto{\pgfqpoint{4.308375in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{4.279438in}}%
\pgfpathlineto{\pgfqpoint{4.268105in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{4.323403in}}%
\pgfpathlineto{\pgfqpoint{4.228576in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{4.368269in}}%
\pgfpathlineto{\pgfqpoint{4.189770in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{4.414067in}}%
\pgfpathlineto{\pgfqpoint{4.151673in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{4.460828in}}%
\pgfpathlineto{\pgfqpoint{4.114268in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{4.077477in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{4.508530in}}%
\pgfpathlineto{\pgfqpoint{4.041313in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{4.557231in}}%
\pgfpathlineto{\pgfqpoint{4.005791in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{4.606997in}}%
\pgfpathlineto{\pgfqpoint{3.970901in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.900420in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.934672in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{3.943065in}{4.574705in}}%
\pgfpathlineto{\pgfqpoint{3.969544in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{4.524749in}}%
\pgfpathlineto{\pgfqpoint{4.005054in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{4.475873in}}%
\pgfpathlineto{\pgfqpoint{4.041213in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{4.428037in}}%
\pgfpathlineto{\pgfqpoint{4.078033in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{4.115518in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{4.381195in}}%
\pgfpathlineto{\pgfqpoint{4.153629in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{4.335263in}}%
\pgfpathlineto{\pgfqpoint{4.192456in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{4.290274in}}%
\pgfpathlineto{\pgfqpoint{4.232014in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{4.246198in}}%
\pgfpathlineto{\pgfqpoint{4.272322in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{4.203005in}}%
\pgfpathlineto{\pgfqpoint{4.313398in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{4.160666in}}%
\pgfpathlineto{\pgfqpoint{4.355264in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{4.119156in}}%
\pgfpathlineto{\pgfqpoint{4.397940in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{4.078449in}}%
\pgfpathlineto{\pgfqpoint{4.441450in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{4.038522in}}%
\pgfpathlineto{\pgfqpoint{4.485819in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{3.999354in}}%
\pgfpathlineto{\pgfqpoint{4.531073in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{3.960924in}}%
\pgfpathlineto{\pgfqpoint{4.577240in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{3.923213in}}%
\pgfpathlineto{\pgfqpoint{4.624351in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{3.886203in}}%
\pgfpathlineto{\pgfqpoint{4.672437in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{3.849878in}}%
\pgfpathlineto{\pgfqpoint{4.721532in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{3.814222in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{3.779152in}}%
\pgfpathlineto{\pgfqpoint{4.771600in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{3.744704in}}%
\pgfpathlineto{\pgfqpoint{4.822730in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{3.710874in}}%
\pgfpathlineto{\pgfqpoint{4.874972in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{3.677652in}}%
\pgfpathlineto{\pgfqpoint{4.928368in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{3.645027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955765in}{0.651974in}}%
\pgfpathlineto{\pgfqpoint{0.999059in}{0.627327in}}%
\pgfpathlineto{\pgfqpoint{1.021975in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.042354in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.083278in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.042354in}{0.635692in}}%
\pgfpathlineto{\pgfqpoint{1.005062in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{0.999059in}{0.659063in}}%
\pgfpathlineto{\pgfqpoint{0.955765in}{0.686383in}}%
\pgfpathlineto{\pgfqpoint{0.941454in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{0.912471in}{0.717482in}}%
\pgfpathlineto{\pgfqpoint{0.888499in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{0.753244in}}%
\pgfpathlineto{\pgfqpoint{0.843763in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{0.795098in}}%
\pgfpathlineto{\pgfqpoint{0.805539in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{0.844641in}}%
\pgfpathlineto{\pgfqpoint{0.772299in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{0.743097in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{0.904152in}}%
\pgfpathlineto{\pgfqpoint{0.718117in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{0.977328in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{0.919974in}}%
\pgfpathlineto{\pgfqpoint{0.709176in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{0.735520in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{0.852607in}}%
\pgfpathlineto{\pgfqpoint{0.766449in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{0.798031in}}%
\pgfpathlineto{\pgfqpoint{0.801715in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{0.752408in}}%
\pgfpathlineto{\pgfqpoint{0.842869in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{0.713905in}}%
\pgfpathlineto{\pgfqpoint{0.891634in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{0.912471in}{0.680910in}}%
\pgfpathlineto{\pgfqpoint{0.949968in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{0.955765in}{0.651974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982126in}{3.678921in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.743408in}}%
\pgfpathlineto{\pgfqpoint{4.941740in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{3.776639in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{3.810403in}}%
\pgfpathlineto{\pgfqpoint{4.889838in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{3.844751in}}%
\pgfpathlineto{\pgfqpoint{4.838993in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{3.879726in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{3.915341in}}%
\pgfpathlineto{\pgfqpoint{4.740420in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{3.951610in}}%
\pgfpathlineto{\pgfqpoint{4.692622in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{3.988548in}}%
\pgfpathlineto{\pgfqpoint{4.645774in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{4.026171in}}%
\pgfpathlineto{\pgfqpoint{4.599844in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{4.064496in}}%
\pgfpathlineto{\pgfqpoint{4.554803in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{4.103542in}}%
\pgfpathlineto{\pgfqpoint{4.510626in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{4.143328in}}%
\pgfpathlineto{\pgfqpoint{4.467287in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{4.183876in}}%
\pgfpathlineto{\pgfqpoint{4.424761in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{4.225207in}}%
\pgfpathlineto{\pgfqpoint{4.383026in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{4.267346in}}%
\pgfpathlineto{\pgfqpoint{4.342062in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{4.310317in}}%
\pgfpathlineto{\pgfqpoint{4.301848in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{4.354147in}}%
\pgfpathlineto{\pgfqpoint{4.262367in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{4.398866in}}%
\pgfpathlineto{\pgfqpoint{4.223600in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{4.444502in}}%
\pgfpathlineto{\pgfqpoint{4.185532in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{4.491088in}}%
\pgfpathlineto{\pgfqpoint{4.148149in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{4.538658in}}%
\pgfpathlineto{\pgfqpoint{4.111436in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{4.075347in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{4.587216in}}%
\pgfpathlineto{\pgfqpoint{4.039828in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.970901in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{3.986359in}{4.606997in}}%
\pgfpathlineto{\pgfqpoint{4.005791in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{4.029653in}{4.557231in}}%
\pgfpathlineto{\pgfqpoint{4.041313in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{4.508530in}}%
\pgfpathlineto{\pgfqpoint{4.077477in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{4.114268in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{4.460828in}}%
\pgfpathlineto{\pgfqpoint{4.151673in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{4.414067in}}%
\pgfpathlineto{\pgfqpoint{4.189770in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{4.368269in}}%
\pgfpathlineto{\pgfqpoint{4.228576in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{4.323403in}}%
\pgfpathlineto{\pgfqpoint{4.268105in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{4.279438in}}%
\pgfpathlineto{\pgfqpoint{4.308375in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{4.236344in}}%
\pgfpathlineto{\pgfqpoint{4.349405in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{4.194094in}}%
\pgfpathlineto{\pgfqpoint{4.391216in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{4.152662in}}%
\pgfpathlineto{\pgfqpoint{4.433827in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{4.112025in}}%
\pgfpathlineto{\pgfqpoint{4.477263in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{4.072158in}}%
\pgfpathlineto{\pgfqpoint{4.521548in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{4.033041in}}%
\pgfpathlineto{\pgfqpoint{4.566707in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{3.994654in}}%
\pgfpathlineto{\pgfqpoint{4.612768in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{3.956978in}}%
\pgfpathlineto{\pgfqpoint{4.659761in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{3.919996in}}%
\pgfpathlineto{\pgfqpoint{4.707717in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{3.883691in}}%
\pgfpathlineto{\pgfqpoint{4.756668in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{3.848047in}}%
\pgfpathlineto{\pgfqpoint{4.806649in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{3.813052in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{3.778631in}}%
\pgfpathlineto{\pgfqpoint{4.857635in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{3.744797in}}%
\pgfpathlineto{\pgfqpoint{4.909691in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{3.711564in}}%
\pgfpathlineto{\pgfqpoint{4.962884in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.678921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912471in}{0.647706in}}%
\pgfpathlineto{\pgfqpoint{0.955765in}{0.621192in}}%
\pgfpathlineto{\pgfqpoint{0.966550in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{0.999059in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.021975in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{0.999059in}{0.627327in}}%
\pgfpathlineto{\pgfqpoint{0.955765in}{0.651974in}}%
\pgfpathlineto{\pgfqpoint{0.949968in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{0.912471in}{0.680910in}}%
\pgfpathlineto{\pgfqpoint{0.891634in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{0.713905in}}%
\pgfpathlineto{\pgfqpoint{0.842869in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{0.752408in}}%
\pgfpathlineto{\pgfqpoint{0.801715in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{0.798031in}}%
\pgfpathlineto{\pgfqpoint{0.766449in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{0.852607in}}%
\pgfpathlineto{\pgfqpoint{0.735520in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{0.709176in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{0.919974in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{0.868120in}}%
\pgfpathlineto{\pgfqpoint{0.702618in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{0.730959in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{0.806407in}}%
\pgfpathlineto{\pgfqpoint{0.763760in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{0.756010in}}%
\pgfpathlineto{\pgfqpoint{0.801766in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{0.713952in}}%
\pgfpathlineto{\pgfqpoint{0.846720in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{0.678394in}}%
\pgfpathlineto{\pgfqpoint{0.900587in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{0.912471in}{0.647706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982126in}{3.743408in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.806465in}}%
\pgfpathlineto{\pgfqpoint{4.971244in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{3.840179in}}%
\pgfpathlineto{\pgfqpoint{4.919557in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{3.874501in}}%
\pgfpathlineto{\pgfqpoint{4.868941in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{3.909443in}}%
\pgfpathlineto{\pgfqpoint{4.819360in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{3.945015in}}%
\pgfpathlineto{\pgfqpoint{4.770778in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{3.981234in}}%
\pgfpathlineto{\pgfqpoint{4.723162in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{4.018112in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{4.055637in}}%
\pgfpathlineto{\pgfqpoint{4.676449in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{4.093856in}}%
\pgfpathlineto{\pgfqpoint{4.630642in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{4.132795in}}%
\pgfpathlineto{\pgfqpoint{4.585722in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{4.172474in}}%
\pgfpathlineto{\pgfqpoint{4.541663in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{4.212913in}}%
\pgfpathlineto{\pgfqpoint{4.498439in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{4.254134in}}%
\pgfpathlineto{\pgfqpoint{4.456028in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{4.296160in}}%
\pgfpathlineto{\pgfqpoint{4.414407in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{4.339016in}}%
\pgfpathlineto{\pgfqpoint{4.373557in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{4.382719in}}%
\pgfpathlineto{\pgfqpoint{4.294030in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{4.427268in}}%
\pgfpathlineto{\pgfqpoint{4.255318in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{4.472720in}}%
\pgfpathlineto{\pgfqpoint{4.217296in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{4.519107in}}%
\pgfpathlineto{\pgfqpoint{4.179948in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{4.566462in}}%
\pgfpathlineto{\pgfqpoint{4.143263in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{4.614820in}}%
\pgfpathlineto{\pgfqpoint{4.107227in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.039828in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.072948in}{4.587216in}}%
\pgfpathlineto{\pgfqpoint{4.075347in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{4.111436in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{4.538658in}}%
\pgfpathlineto{\pgfqpoint{4.148149in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{4.491088in}}%
\pgfpathlineto{\pgfqpoint{4.185532in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{4.444502in}}%
\pgfpathlineto{\pgfqpoint{4.223600in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{4.398866in}}%
\pgfpathlineto{\pgfqpoint{4.262367in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{4.354147in}}%
\pgfpathlineto{\pgfqpoint{4.301848in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{4.310317in}}%
\pgfpathlineto{\pgfqpoint{4.342062in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{4.267346in}}%
\pgfpathlineto{\pgfqpoint{4.383026in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{4.225207in}}%
\pgfpathlineto{\pgfqpoint{4.424761in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{4.183876in}}%
\pgfpathlineto{\pgfqpoint{4.467287in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{4.143328in}}%
\pgfpathlineto{\pgfqpoint{4.510626in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{4.103542in}}%
\pgfpathlineto{\pgfqpoint{4.554803in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{4.064496in}}%
\pgfpathlineto{\pgfqpoint{4.599844in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{4.026171in}}%
\pgfpathlineto{\pgfqpoint{4.645774in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{3.988548in}}%
\pgfpathlineto{\pgfqpoint{4.692622in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{3.951610in}}%
\pgfpathlineto{\pgfqpoint{4.740420in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{3.915341in}}%
\pgfpathlineto{\pgfqpoint{4.789199in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{3.879726in}}%
\pgfpathlineto{\pgfqpoint{4.838993in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{3.844751in}}%
\pgfpathlineto{\pgfqpoint{4.889838in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{3.810403in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{3.776639in}}%
\pgfpathlineto{\pgfqpoint{4.941740in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.743408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869177in}{0.646057in}}%
\pgfpathlineto{\pgfqpoint{0.912471in}{0.617468in}}%
\pgfpathlineto{\pgfqpoint{0.916485in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{0.955765in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{0.966550in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{0.955765in}{0.621192in}}%
\pgfpathlineto{\pgfqpoint{0.912471in}{0.647706in}}%
\pgfpathlineto{\pgfqpoint{0.900587in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{0.678394in}}%
\pgfpathlineto{\pgfqpoint{0.846720in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{0.713952in}}%
\pgfpathlineto{\pgfqpoint{0.801766in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{0.756010in}}%
\pgfpathlineto{\pgfqpoint{0.763760in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{0.806407in}}%
\pgfpathlineto{\pgfqpoint{0.730959in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{0.702618in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{0.868120in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{0.821281in}}%
\pgfpathlineto{\pgfqpoint{0.698638in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{0.729195in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{0.764576in}}%
\pgfpathlineto{\pgfqpoint{0.764539in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{0.679123in}}%
\pgfpathlineto{\pgfqpoint{0.855876in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{0.646057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982126in}{3.806465in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.868188in}}%
\pgfpathlineto{\pgfqpoint{4.947076in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{3.902472in}}%
\pgfpathlineto{\pgfqpoint{4.896712in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{3.937367in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{3.972832in}}%
\pgfpathlineto{\pgfqpoint{4.847310in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{4.008931in}}%
\pgfpathlineto{\pgfqpoint{4.798887in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{4.045690in}}%
\pgfpathlineto{\pgfqpoint{4.751424in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{4.083125in}}%
\pgfpathlineto{\pgfqpoint{4.704890in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{4.121252in}}%
\pgfpathlineto{\pgfqpoint{4.659256in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{4.160089in}}%
\pgfpathlineto{\pgfqpoint{4.614496in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{4.199655in}}%
\pgfpathlineto{\pgfqpoint{4.570582in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{4.239969in}}%
\pgfpathlineto{\pgfqpoint{4.527492in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{4.281054in}}%
\pgfpathlineto{\pgfqpoint{4.485202in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{4.322931in}}%
\pgfpathlineto{\pgfqpoint{4.443691in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{4.365624in}}%
\pgfpathlineto{\pgfqpoint{4.402938in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{4.409160in}}%
\pgfpathlineto{\pgfqpoint{4.362925in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{4.453566in}}%
\pgfpathlineto{\pgfqpoint{4.323635in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{4.498869in}}%
\pgfpathlineto{\pgfqpoint{4.285050in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{4.247143in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{4.545089in}}%
\pgfpathlineto{\pgfqpoint{4.209845in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{4.592208in}}%
\pgfpathlineto{\pgfqpoint{4.173200in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.107227in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.116242in}{4.614820in}}%
\pgfpathlineto{\pgfqpoint{4.143263in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{4.159536in}{4.566462in}}%
\pgfpathlineto{\pgfqpoint{4.179948in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{4.519107in}}%
\pgfpathlineto{\pgfqpoint{4.217296in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{4.472720in}}%
\pgfpathlineto{\pgfqpoint{4.255318in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{4.427268in}}%
\pgfpathlineto{\pgfqpoint{4.294030in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{4.382719in}}%
\pgfpathlineto{\pgfqpoint{4.333448in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{4.373557in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{4.339016in}}%
\pgfpathlineto{\pgfqpoint{4.414407in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{4.296160in}}%
\pgfpathlineto{\pgfqpoint{4.456028in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{4.254134in}}%
\pgfpathlineto{\pgfqpoint{4.498439in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{4.212913in}}%
\pgfpathlineto{\pgfqpoint{4.541663in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{4.172474in}}%
\pgfpathlineto{\pgfqpoint{4.585722in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{4.132795in}}%
\pgfpathlineto{\pgfqpoint{4.630642in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{4.093856in}}%
\pgfpathlineto{\pgfqpoint{4.676449in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{4.055637in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{4.018112in}}%
\pgfpathlineto{\pgfqpoint{4.723162in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{3.981234in}}%
\pgfpathlineto{\pgfqpoint{4.770778in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{3.945015in}}%
\pgfpathlineto{\pgfqpoint{4.819360in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{3.909443in}}%
\pgfpathlineto{\pgfqpoint{4.868941in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{3.874501in}}%
\pgfpathlineto{\pgfqpoint{4.919557in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{3.840179in}}%
\pgfpathlineto{\pgfqpoint{4.971244in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.806465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825883in}{0.647287in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{0.616373in}}%
\pgfpathlineto{\pgfqpoint{0.871253in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{0.912471in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{0.916485in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{0.912471in}{0.617468in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{0.646057in}}%
\pgfpathlineto{\pgfqpoint{0.855876in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{0.679123in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{0.764539in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{0.764576in}}%
\pgfpathlineto{\pgfqpoint{0.729195in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{0.698638in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{0.821281in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{0.778963in}}%
\pgfpathlineto{\pgfqpoint{0.697468in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{0.730511in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{0.726572in}}%
\pgfpathlineto{\pgfqpoint{0.769167in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{0.683454in}}%
\pgfpathlineto{\pgfqpoint{0.815255in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{0.647287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982126in}{3.868188in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.928717in}}%
\pgfpathlineto{\pgfqpoint{4.972490in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{3.963483in}}%
\pgfpathlineto{\pgfqpoint{4.922322in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{3.998872in}}%
\pgfpathlineto{\pgfqpoint{4.873162in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{4.034897in}}%
\pgfpathlineto{\pgfqpoint{4.824976in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{4.071572in}}%
\pgfpathlineto{\pgfqpoint{4.777734in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{4.108913in}}%
\pgfpathlineto{\pgfqpoint{4.731405in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{4.146935in}}%
\pgfpathlineto{\pgfqpoint{4.685962in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{4.185656in}}%
\pgfpathlineto{\pgfqpoint{4.641377in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{4.225095in}}%
\pgfpathlineto{\pgfqpoint{4.597625in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{4.265270in}}%
\pgfpathlineto{\pgfqpoint{4.554683in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{4.306203in}}%
\pgfpathlineto{\pgfqpoint{4.512529in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{4.347916in}}%
\pgfpathlineto{\pgfqpoint{4.471142in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{4.390432in}}%
\pgfpathlineto{\pgfqpoint{4.430501in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{4.433776in}}%
\pgfpathlineto{\pgfqpoint{4.390589in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{4.477975in}}%
\pgfpathlineto{\pgfqpoint{4.351389in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{4.523056in}}%
\pgfpathlineto{\pgfqpoint{4.312883in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{4.569049in}}%
\pgfpathlineto{\pgfqpoint{4.275057in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{4.615985in}}%
\pgfpathlineto{\pgfqpoint{4.237897in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.173200in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.202830in}{4.592208in}}%
\pgfpathlineto{\pgfqpoint{4.209845in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{4.545089in}}%
\pgfpathlineto{\pgfqpoint{4.247143in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{4.285050in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{4.498869in}}%
\pgfpathlineto{\pgfqpoint{4.323635in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{4.453566in}}%
\pgfpathlineto{\pgfqpoint{4.362925in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{4.409160in}}%
\pgfpathlineto{\pgfqpoint{4.402938in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{4.365624in}}%
\pgfpathlineto{\pgfqpoint{4.443691in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{4.322931in}}%
\pgfpathlineto{\pgfqpoint{4.485202in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{4.281054in}}%
\pgfpathlineto{\pgfqpoint{4.527492in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{4.239969in}}%
\pgfpathlineto{\pgfqpoint{4.570582in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{4.199655in}}%
\pgfpathlineto{\pgfqpoint{4.614496in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{4.160089in}}%
\pgfpathlineto{\pgfqpoint{4.659256in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{4.121252in}}%
\pgfpathlineto{\pgfqpoint{4.704890in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{4.083125in}}%
\pgfpathlineto{\pgfqpoint{4.751424in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{4.045690in}}%
\pgfpathlineto{\pgfqpoint{4.798887in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{4.008931in}}%
\pgfpathlineto{\pgfqpoint{4.847310in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{3.972832in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{3.937367in}}%
\pgfpathlineto{\pgfqpoint{4.896712in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{3.902472in}}%
\pgfpathlineto{\pgfqpoint{4.947076in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.868188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782588in}{0.651723in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{0.618169in}}%
\pgfpathlineto{\pgfqpoint{0.830317in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{0.871253in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{0.616373in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{0.647287in}}%
\pgfpathlineto{\pgfqpoint{0.815255in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{0.683454in}}%
\pgfpathlineto{\pgfqpoint{0.769167in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{0.726572in}}%
\pgfpathlineto{\pgfqpoint{0.730511in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{0.697468in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{0.778963in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{0.740664in}}%
\pgfpathlineto{\pgfqpoint{0.699388in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{0.735251in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{0.691833in}}%
\pgfpathlineto{\pgfqpoint{0.778124in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{0.651723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982126in}{3.928717in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.988077in}}%
\pgfpathlineto{\pgfqpoint{4.946104in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{4.023391in}}%
\pgfpathlineto{\pgfqpoint{4.897214in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{4.059331in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{4.095881in}}%
\pgfpathlineto{\pgfqpoint{4.849249in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{4.133077in}}%
\pgfpathlineto{\pgfqpoint{4.802202in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{4.170953in}}%
\pgfpathlineto{\pgfqpoint{4.756060in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{4.209524in}}%
\pgfpathlineto{\pgfqpoint{4.710798in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{4.248811in}}%
\pgfpathlineto{\pgfqpoint{4.666388in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{4.288830in}}%
\pgfpathlineto{\pgfqpoint{4.622807in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{4.329603in}}%
\pgfpathlineto{\pgfqpoint{4.580032in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{4.371152in}}%
\pgfpathlineto{\pgfqpoint{4.538041in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{4.413498in}}%
\pgfpathlineto{\pgfqpoint{4.496813in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{4.456667in}}%
\pgfpathlineto{\pgfqpoint{4.456329in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{4.500684in}}%
\pgfpathlineto{\pgfqpoint{4.416572in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{4.377506in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{4.545559in}}%
\pgfpathlineto{\pgfqpoint{4.339091in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{4.591299in}}%
\pgfpathlineto{\pgfqpoint{4.301345in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.237897in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.246124in}{4.615985in}}%
\pgfpathlineto{\pgfqpoint{4.275057in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{4.289419in}{4.569049in}}%
\pgfpathlineto{\pgfqpoint{4.312883in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{4.523056in}}%
\pgfpathlineto{\pgfqpoint{4.351389in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{4.477975in}}%
\pgfpathlineto{\pgfqpoint{4.390589in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{4.433776in}}%
\pgfpathlineto{\pgfqpoint{4.430501in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{4.390432in}}%
\pgfpathlineto{\pgfqpoint{4.471142in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{4.347916in}}%
\pgfpathlineto{\pgfqpoint{4.512529in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{4.306203in}}%
\pgfpathlineto{\pgfqpoint{4.554683in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{4.265270in}}%
\pgfpathlineto{\pgfqpoint{4.597625in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{4.225095in}}%
\pgfpathlineto{\pgfqpoint{4.641377in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{4.185656in}}%
\pgfpathlineto{\pgfqpoint{4.685962in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{4.146935in}}%
\pgfpathlineto{\pgfqpoint{4.731405in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{4.108913in}}%
\pgfpathlineto{\pgfqpoint{4.777734in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{4.071572in}}%
\pgfpathlineto{\pgfqpoint{4.824976in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{4.034897in}}%
\pgfpathlineto{\pgfqpoint{4.873162in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{3.998872in}}%
\pgfpathlineto{\pgfqpoint{4.922322in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{3.963483in}}%
\pgfpathlineto{\pgfqpoint{4.972490in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.928717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782588in}{0.623182in}}%
\pgfpathlineto{\pgfqpoint{0.793126in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{0.830317in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{0.825883in}{0.618169in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{0.651723in}}%
\pgfpathlineto{\pgfqpoint{0.778124in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{0.691833in}}%
\pgfpathlineto{\pgfqpoint{0.735251in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{0.699388in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{0.740664in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{0.705869in}}%
\pgfpathlineto{\pgfqpoint{0.704746in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{0.660317in}}%
\pgfpathlineto{\pgfqpoint{0.744437in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{0.623182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982126in}{3.988077in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{4.046382in}}%
\pgfpathlineto{\pgfqpoint{4.968090in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{4.082174in}}%
\pgfpathlineto{\pgfqpoint{4.919426in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{4.118603in}}%
\pgfpathlineto{\pgfqpoint{4.871711in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{4.155685in}}%
\pgfpathlineto{\pgfqpoint{4.824913in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{4.193435in}}%
\pgfpathlineto{\pgfqpoint{4.779005in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{4.231870in}}%
\pgfpathlineto{\pgfqpoint{4.733960in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{4.271007in}}%
\pgfpathlineto{\pgfqpoint{4.689752in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{4.310864in}}%
\pgfpathlineto{\pgfqpoint{4.646359in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{4.351462in}}%
\pgfpathlineto{\pgfqpoint{4.603757in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{4.392821in}}%
\pgfpathlineto{\pgfqpoint{4.561925in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{4.434965in}}%
\pgfpathlineto{\pgfqpoint{4.520844in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{4.477915in}}%
\pgfpathlineto{\pgfqpoint{4.480494in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{4.521698in}}%
\pgfpathlineto{\pgfqpoint{4.440859in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{4.566340in}}%
\pgfpathlineto{\pgfqpoint{4.401921in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{4.611868in}}%
\pgfpathlineto{\pgfqpoint{4.363665in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.301345in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.332713in}{4.591299in}}%
\pgfpathlineto{\pgfqpoint{4.339091in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{4.545559in}}%
\pgfpathlineto{\pgfqpoint{4.377506in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{4.416572in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{4.500684in}}%
\pgfpathlineto{\pgfqpoint{4.456329in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{4.456667in}}%
\pgfpathlineto{\pgfqpoint{4.496813in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{4.413498in}}%
\pgfpathlineto{\pgfqpoint{4.538041in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{4.371152in}}%
\pgfpathlineto{\pgfqpoint{4.580032in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{4.329603in}}%
\pgfpathlineto{\pgfqpoint{4.622807in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{4.288830in}}%
\pgfpathlineto{\pgfqpoint{4.666388in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{4.248811in}}%
\pgfpathlineto{\pgfqpoint{4.710798in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{4.209524in}}%
\pgfpathlineto{\pgfqpoint{4.756060in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{4.170953in}}%
\pgfpathlineto{\pgfqpoint{4.802202in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{4.133077in}}%
\pgfpathlineto{\pgfqpoint{4.849249in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{4.095881in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{4.059331in}}%
\pgfpathlineto{\pgfqpoint{4.897214in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{4.023391in}}%
\pgfpathlineto{\pgfqpoint{4.946104in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{3.988077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739294in}{0.631822in}}%
\pgfpathlineto{\pgfqpoint{0.759107in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{0.793126in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{0.623182in}}%
\pgfpathlineto{\pgfqpoint{0.744437in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{0.660317in}}%
\pgfpathlineto{\pgfqpoint{0.704746in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{0.705869in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{0.674042in}}%
\pgfpathlineto{\pgfqpoint{0.713981in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{0.631822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982126in}{4.046382in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{4.103714in}}%
\pgfpathlineto{\pgfqpoint{4.940124in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{4.140032in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{4.176962in}}%
\pgfpathlineto{\pgfqpoint{4.892657in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{4.214545in}}%
\pgfpathlineto{\pgfqpoint{4.846085in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{4.252809in}}%
\pgfpathlineto{\pgfqpoint{4.800394in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{4.291770in}}%
\pgfpathlineto{\pgfqpoint{4.755560in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{4.331448in}}%
\pgfpathlineto{\pgfqpoint{4.711556in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{4.371861in}}%
\pgfpathlineto{\pgfqpoint{4.668360in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{4.413030in}}%
\pgfpathlineto{\pgfqpoint{4.625950in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{4.454976in}}%
\pgfpathlineto{\pgfqpoint{4.584306in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{4.497723in}}%
\pgfpathlineto{\pgfqpoint{4.543407in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{4.541295in}}%
\pgfpathlineto{\pgfqpoint{4.503237in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{4.463763in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{4.585704in}}%
\pgfpathlineto{\pgfqpoint{4.424945in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.363665in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.376007in}{4.611868in}}%
\pgfpathlineto{\pgfqpoint{4.401921in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{4.419301in}{4.566340in}}%
\pgfpathlineto{\pgfqpoint{4.440859in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{4.521698in}}%
\pgfpathlineto{\pgfqpoint{4.480494in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{4.477915in}}%
\pgfpathlineto{\pgfqpoint{4.520844in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{4.434965in}}%
\pgfpathlineto{\pgfqpoint{4.561925in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{4.392821in}}%
\pgfpathlineto{\pgfqpoint{4.603757in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{4.351462in}}%
\pgfpathlineto{\pgfqpoint{4.646359in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{4.310864in}}%
\pgfpathlineto{\pgfqpoint{4.689752in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{4.271007in}}%
\pgfpathlineto{\pgfqpoint{4.733960in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{4.231870in}}%
\pgfpathlineto{\pgfqpoint{4.779005in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{4.193435in}}%
\pgfpathlineto{\pgfqpoint{4.824913in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{4.155685in}}%
\pgfpathlineto{\pgfqpoint{4.871711in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{4.118603in}}%
\pgfpathlineto{\pgfqpoint{4.919426in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{4.082174in}}%
\pgfpathlineto{\pgfqpoint{4.968090in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{4.046382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739294in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{0.759107in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{0.631822in}}%
\pgfpathlineto{\pgfqpoint{0.713981in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{0.674042in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{0.644618in}}%
\pgfpathlineto{\pgfqpoint{0.727658in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{0.615000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982126in}{4.103714in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{4.160061in}}%
\pgfpathlineto{\pgfqpoint{4.959232in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{4.196850in}}%
\pgfpathlineto{\pgfqpoint{4.912040in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{4.234291in}}%
\pgfpathlineto{\pgfqpoint{4.865739in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{4.272401in}}%
\pgfpathlineto{\pgfqpoint{4.820302in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{4.311197in}}%
\pgfpathlineto{\pgfqpoint{4.775704in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{4.350695in}}%
\pgfpathlineto{\pgfqpoint{4.731922in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{4.390915in}}%
\pgfpathlineto{\pgfqpoint{4.688932in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{4.431877in}}%
\pgfpathlineto{\pgfqpoint{4.646714in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{4.473601in}}%
\pgfpathlineto{\pgfqpoint{4.605247in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{4.516111in}}%
\pgfpathlineto{\pgfqpoint{4.564513in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{4.559429in}}%
\pgfpathlineto{\pgfqpoint{4.524493in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{4.603581in}}%
\pgfpathlineto{\pgfqpoint{4.485171in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.424945in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.462595in}{4.585704in}}%
\pgfpathlineto{\pgfqpoint{4.463763in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{4.503237in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{4.541295in}}%
\pgfpathlineto{\pgfqpoint{4.543407in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{4.497723in}}%
\pgfpathlineto{\pgfqpoint{4.584306in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{4.454976in}}%
\pgfpathlineto{\pgfqpoint{4.625950in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{4.413030in}}%
\pgfpathlineto{\pgfqpoint{4.668360in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{4.371861in}}%
\pgfpathlineto{\pgfqpoint{4.711556in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{4.331448in}}%
\pgfpathlineto{\pgfqpoint{4.755560in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{4.291770in}}%
\pgfpathlineto{\pgfqpoint{4.800394in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{4.252809in}}%
\pgfpathlineto{\pgfqpoint{4.846085in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{4.214545in}}%
\pgfpathlineto{\pgfqpoint{4.892657in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{4.176962in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{4.140032in}}%
\pgfpathlineto{\pgfqpoint{4.940124in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{4.103714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696000in}{0.644618in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{0.617273in}}%
\pgfpathlineto{\pgfqpoint{0.698430in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{0.727658in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{0.644618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982126in}{4.160061in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{4.215601in}}%
\pgfpathlineto{\pgfqpoint{4.977039in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{4.252860in}}%
\pgfpathlineto{\pgfqpoint{4.930105in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{4.290783in}}%
\pgfpathlineto{\pgfqpoint{4.884053in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{4.329386in}}%
\pgfpathlineto{\pgfqpoint{4.838857in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{4.368686in}}%
\pgfpathlineto{\pgfqpoint{4.794492in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{4.408702in}}%
\pgfpathlineto{\pgfqpoint{4.750934in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{4.449454in}}%
\pgfpathlineto{\pgfqpoint{4.708162in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{4.490961in}}%
\pgfpathlineto{\pgfqpoint{4.666155in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{4.533246in}}%
\pgfpathlineto{\pgfqpoint{4.624894in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{4.576331in}}%
\pgfpathlineto{\pgfqpoint{4.584360in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{4.620241in}}%
\pgfpathlineto{\pgfqpoint{4.544536in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.485171in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.505890in}{4.603581in}}%
\pgfpathlineto{\pgfqpoint{4.524493in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{4.559429in}}%
\pgfpathlineto{\pgfqpoint{4.564513in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{4.516111in}}%
\pgfpathlineto{\pgfqpoint{4.605247in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{4.473601in}}%
\pgfpathlineto{\pgfqpoint{4.646714in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{4.431877in}}%
\pgfpathlineto{\pgfqpoint{4.688932in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{4.390915in}}%
\pgfpathlineto{\pgfqpoint{4.731922in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{4.350695in}}%
\pgfpathlineto{\pgfqpoint{4.775704in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{4.311197in}}%
\pgfpathlineto{\pgfqpoint{4.820302in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{4.272401in}}%
\pgfpathlineto{\pgfqpoint{4.865739in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{4.234291in}}%
\pgfpathlineto{\pgfqpoint{4.912040in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{4.196850in}}%
\pgfpathlineto{\pgfqpoint{4.959232in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{4.160061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696000in}{0.617273in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{0.698430in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{0.617273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982126in}{4.215601in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{4.270271in}}%
\pgfpathlineto{\pgfqpoint{4.946884in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{4.308028in}}%
\pgfpathlineto{\pgfqpoint{4.901117in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{4.346452in}}%
\pgfpathlineto{\pgfqpoint{4.856188in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{4.385561in}}%
\pgfpathlineto{\pgfqpoint{4.812073in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{4.425371in}}%
\pgfpathlineto{\pgfqpoint{4.768751in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{4.465903in}}%
\pgfpathlineto{\pgfqpoint{4.726199in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{4.507175in}}%
\pgfpathlineto{\pgfqpoint{4.684398in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{4.549210in}}%
\pgfpathlineto{\pgfqpoint{4.643328in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{4.592029in}}%
\pgfpathlineto{\pgfqpoint{4.602971in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.544536in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.549184in}{4.620241in}}%
\pgfpathlineto{\pgfqpoint{4.584360in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{4.576331in}}%
\pgfpathlineto{\pgfqpoint{4.624894in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{4.533246in}}%
\pgfpathlineto{\pgfqpoint{4.666155in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{4.490961in}}%
\pgfpathlineto{\pgfqpoint{4.708162in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{4.449454in}}%
\pgfpathlineto{\pgfqpoint{4.750934in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{4.408702in}}%
\pgfpathlineto{\pgfqpoint{4.794492in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{4.368686in}}%
\pgfpathlineto{\pgfqpoint{4.838857in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{4.329386in}}%
\pgfpathlineto{\pgfqpoint{4.884053in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{4.290783in}}%
\pgfpathlineto{\pgfqpoint{4.930105in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{4.252860in}}%
\pgfpathlineto{\pgfqpoint{4.977039in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{4.215601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982126in}{4.270271in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{4.324183in}}%
\pgfpathlineto{\pgfqpoint{4.962462in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{4.362402in}}%
\pgfpathlineto{\pgfqpoint{4.916961in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{4.401299in}}%
\pgfpathlineto{\pgfqpoint{4.872289in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{4.440892in}}%
\pgfpathlineto{\pgfqpoint{4.828423in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{4.481199in}}%
\pgfpathlineto{\pgfqpoint{4.785341in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{4.522239in}}%
\pgfpathlineto{\pgfqpoint{4.743021in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{4.564034in}}%
\pgfpathlineto{\pgfqpoint{4.701446in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{4.606603in}}%
\pgfpathlineto{\pgfqpoint{4.660595in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.602971in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.635772in}{4.592029in}}%
\pgfpathlineto{\pgfqpoint{4.643328in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{4.549210in}}%
\pgfpathlineto{\pgfqpoint{4.684398in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{4.507175in}}%
\pgfpathlineto{\pgfqpoint{4.726199in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{4.465903in}}%
\pgfpathlineto{\pgfqpoint{4.768751in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{4.425371in}}%
\pgfpathlineto{\pgfqpoint{4.812073in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{4.385561in}}%
\pgfpathlineto{\pgfqpoint{4.856188in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{4.346452in}}%
\pgfpathlineto{\pgfqpoint{4.901117in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{4.308028in}}%
\pgfpathlineto{\pgfqpoint{4.946884in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{4.270271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982126in}{4.324183in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{4.377420in}}%
\pgfpathlineto{\pgfqpoint{4.976996in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{4.416099in}}%
\pgfpathlineto{\pgfqpoint{4.931770in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{4.455468in}}%
\pgfpathlineto{\pgfqpoint{4.887364in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{4.495542in}}%
\pgfpathlineto{\pgfqpoint{4.843754in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{4.536343in}}%
\pgfpathlineto{\pgfqpoint{4.800920in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{4.577889in}}%
\pgfpathlineto{\pgfqpoint{4.758840in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{4.620201in}}%
\pgfpathlineto{\pgfqpoint{4.717498in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.660595in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.679066in}{4.606603in}}%
\pgfpathlineto{\pgfqpoint{4.701446in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{4.564034in}}%
\pgfpathlineto{\pgfqpoint{4.743021in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{4.522239in}}%
\pgfpathlineto{\pgfqpoint{4.785341in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{4.481199in}}%
\pgfpathlineto{\pgfqpoint{4.828423in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{4.440892in}}%
\pgfpathlineto{\pgfqpoint{4.872289in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{4.401299in}}%
\pgfpathlineto{\pgfqpoint{4.916961in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{4.362402in}}%
\pgfpathlineto{\pgfqpoint{4.962462in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{4.324183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982126in}{4.377420in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{4.429948in}}%
\pgfpathlineto{\pgfqpoint{4.945550in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{4.469099in}}%
\pgfpathlineto{\pgfqpoint{4.901423in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{4.508942in}}%
\pgfpathlineto{\pgfqpoint{4.858076in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{4.549496in}}%
\pgfpathlineto{\pgfqpoint{4.815489in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{4.590781in}}%
\pgfpathlineto{\pgfqpoint{4.773643in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.717498in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.722361in}{4.620201in}}%
\pgfpathlineto{\pgfqpoint{4.758840in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{4.765655in}{4.577889in}}%
\pgfpathlineto{\pgfqpoint{4.800920in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{4.536343in}}%
\pgfpathlineto{\pgfqpoint{4.843754in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{4.495542in}}%
\pgfpathlineto{\pgfqpoint{4.887364in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{4.455468in}}%
\pgfpathlineto{\pgfqpoint{4.931770in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{4.416099in}}%
\pgfpathlineto{\pgfqpoint{4.976996in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{4.377420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982126in}{4.429948in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{4.481841in}}%
\pgfpathlineto{\pgfqpoint{4.958373in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{4.521444in}}%
\pgfpathlineto{\pgfqpoint{4.914521in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{4.561750in}}%
\pgfpathlineto{\pgfqpoint{4.871439in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{4.602778in}}%
\pgfpathlineto{\pgfqpoint{4.829109in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.773643in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.808949in}{4.590781in}}%
\pgfpathlineto{\pgfqpoint{4.815489in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{4.549496in}}%
\pgfpathlineto{\pgfqpoint{4.858076in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{4.508942in}}%
\pgfpathlineto{\pgfqpoint{4.901423in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{4.469099in}}%
\pgfpathlineto{\pgfqpoint{4.945550in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{4.429948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982126in}{4.481841in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{4.533176in}}%
\pgfpathlineto{\pgfqpoint{4.970363in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{4.573229in}}%
\pgfpathlineto{\pgfqpoint{4.926790in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{4.613995in}}%
\pgfpathlineto{\pgfqpoint{4.883979in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.829109in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.852243in}{4.602778in}}%
\pgfpathlineto{\pgfqpoint{4.871439in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{4.561750in}}%
\pgfpathlineto{\pgfqpoint{4.914521in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{4.521444in}}%
\pgfpathlineto{\pgfqpoint{4.958373in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{4.481841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982126in}{4.533176in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{4.583984in}}%
\pgfpathlineto{\pgfqpoint{4.981575in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{4.624484in}}%
\pgfpathlineto{\pgfqpoint{4.938285in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.883979in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.895537in}{4.613995in}}%
\pgfpathlineto{\pgfqpoint{4.926790in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{4.573229in}}%
\pgfpathlineto{\pgfqpoint{4.970363in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{4.533176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982126in}{4.583984in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.938285in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.938832in}{4.624484in}}%
\pgfpathlineto{\pgfqpoint{4.981575in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{4.583984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743100in}{0.615000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.743100in,y=0.517778in,,top]{0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.982126in}{0.615000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.982126in,y=0.517778in,,top]{2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.839063in,y=0.327809in,,top]{$\lambda_1$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696000in}{0.659066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377898in, y=0.606304in, left, base]{0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696000in}{4.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377898in, y=4.572238in, left, base]{2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322343in,y=2.620000in,,bottom,rotate=90.000000]{$\lambda_2$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038358in}{1.870879in}}%
\pgfpathlineto{\pgfqpoint{2.038358in}{4.074176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038358in}{4.074176in}}%
\pgfpathlineto{\pgfqpoint{4.393372in}{4.074176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393372in}{4.074176in}}%
\pgfpathlineto{\pgfqpoint{4.393372in}{1.870879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696000in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393372in}{1.870879in}}%
\pgfpathlineto{\pgfqpoint{2.038358in}{1.870879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696000in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{4.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982126in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{4.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696000in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{0.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696000in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{4.982126in}{4.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.839063in,y=4.708333in,,base]{Predicted $\psi$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250009in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{0.615000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.250009in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250009in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{0.723378in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{0.723378in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{0.615000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.250009in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250009in}{0.723378in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{0.723378in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{0.831757in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{0.831757in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{0.723378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.250009in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250009in}{0.831757in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{0.831757in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{0.940135in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{0.940135in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{0.831757in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.250009in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250009in}{0.940135in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{0.940135in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{1.048514in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{1.048514in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{0.940135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.250009in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250009in}{1.048514in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{1.048514in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{1.156892in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{1.156892in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{1.048514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.250009in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250009in}{1.156892in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{1.156892in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{1.265270in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{1.265270in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{1.156892in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.250009in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250009in}{1.265270in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{1.265270in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{1.373649in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{1.373649in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{1.265270in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.250009in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250009in}{1.373649in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{1.373649in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{1.482027in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{1.482027in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{1.373649in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.250009in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250009in}{1.482027in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{1.482027in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{1.590405in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{1.590405in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{1.482027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.250009in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250009in}{1.590405in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{1.590405in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{1.698784in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{1.698784in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{1.590405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.250009in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250009in}{1.698784in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{1.698784in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{1.807162in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{1.807162in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{1.698784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.250009in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250009in}{1.807162in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{1.807162in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{1.915541in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{1.915541in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{1.807162in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.250009in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250009in}{1.915541in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{1.915541in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{2.023919in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{2.023919in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{1.915541in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.250009in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250009in}{2.023919in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{2.023919in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{2.132297in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{2.132297in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{2.023919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.250009in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250009in}{2.132297in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{2.132297in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{2.240676in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{2.240676in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{2.132297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.250009in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250009in}{2.240676in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{2.240676in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{2.349054in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{2.349054in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{2.240676in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.250009in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250009in}{2.349054in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{2.349054in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{2.457432in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{2.457432in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{2.349054in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.250009in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250009in}{2.457432in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{2.457432in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{2.565811in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{2.565811in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{2.457432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.250009in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250009in}{2.565811in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{2.565811in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{2.674189in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{2.674189in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{2.565811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.250009in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250009in}{2.674189in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{2.674189in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{2.782568in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{2.782568in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{2.674189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.250009in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250009in}{2.782568in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{2.782568in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{2.890946in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{2.890946in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{2.782568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.250009in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250009in}{2.890946in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{2.890946in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{2.999324in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{2.999324in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{2.890946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.250009in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250009in}{2.999324in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{2.999324in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{3.107703in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{3.107703in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{2.999324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.250009in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250009in}{3.107703in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{3.107703in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{3.216081in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{3.216081in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{3.107703in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.250009in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250009in}{3.216081in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{3.216081in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{3.324459in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{3.324459in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{3.216081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.250009in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250009in}{3.324459in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{3.324459in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{3.432838in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{3.432838in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{3.324459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.250009in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250009in}{3.432838in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{3.432838in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{3.541216in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{3.541216in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{3.432838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.250009in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250009in}{3.541216in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{3.541216in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{3.649595in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{3.649595in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{3.541216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.250009in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250009in}{3.649595in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{3.649595in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{3.757973in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{3.757973in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{3.649595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.250009in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250009in}{3.757973in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{3.757973in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{3.866351in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{3.866351in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{3.757973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.250009in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250009in}{3.866351in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{3.866351in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{3.974730in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{3.974730in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{3.866351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.250009in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250009in}{3.974730in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{3.974730in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{4.083108in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{4.083108in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{3.974730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.250009in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250009in}{4.083108in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{4.083108in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{4.191486in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{4.191486in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{4.083108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.250009in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250009in}{4.191486in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{4.191486in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{4.299865in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{4.299865in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{4.191486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.250009in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250009in}{4.299865in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{4.299865in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{4.408243in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{4.408243in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{4.299865in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.250009in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250009in}{4.408243in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{4.408243in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{4.516622in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{4.516622in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{4.408243in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.250009in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250009in}{4.516622in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{4.516622in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{4.516622in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450509in}{0.615000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.547731in, y=0.562238in, left, base]{0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450509in}{4.621933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.547731in, y=4.569171in, left, base]{9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250009in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{5.350259in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{5.350259in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{5.250009in}{0.615000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498343in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{0.615000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.498343in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809329,0.852974,0.922323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.178350in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{10.221644in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{10.264938in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{10.308232in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{10.351527in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{10.394821in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{10.438115in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{10.481409in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{10.524703in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{10.567998in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{10.611292in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{10.654586in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{10.697880in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{10.741174in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{0.690228in}}%
\pgfpathlineto{\pgfqpoint{10.741174in}{0.686423in}}%
\pgfpathlineto{\pgfqpoint{10.697880in}{0.682415in}}%
\pgfpathlineto{\pgfqpoint{10.654586in}{0.678187in}}%
\pgfpathlineto{\pgfqpoint{10.611292in}{0.673720in}}%
\pgfpathlineto{\pgfqpoint{10.567998in}{0.668989in}}%
\pgfpathlineto{\pgfqpoint{10.524703in}{0.663971in}}%
\pgfpathlineto{\pgfqpoint{10.481409in}{0.658636in}}%
\pgfpathlineto{\pgfqpoint{10.457227in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{10.438115in}{0.653404in}}%
\pgfpathlineto{\pgfqpoint{10.394821in}{0.648394in}}%
\pgfpathlineto{\pgfqpoint{10.351527in}{0.643009in}}%
\pgfpathlineto{\pgfqpoint{10.308232in}{0.637204in}}%
\pgfpathlineto{\pgfqpoint{10.264938in}{0.630924in}}%
\pgfpathlineto{\pgfqpoint{10.221644in}{0.624108in}}%
\pgfpathlineto{\pgfqpoint{10.178350in}{0.616681in}}%
\pgfpathlineto{\pgfqpoint{10.169080in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{10.178350in}{0.615000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.498343in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809329,0.852974,0.922323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500139in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{6.508078in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{6.515363in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{6.522076in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{6.528281in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{6.534037in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{6.539391in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{6.541637in}{4.318841in}}%
\pgfpathlineto{\pgfqpoint{6.544983in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{6.550686in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{6.556050in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{6.561106in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{6.565881in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{6.570400in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{6.574684in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{6.578751in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{6.541637in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{4.049257in}}%
\pgfpathlineto{\pgfqpoint{6.500139in}{4.057929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.498343in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839351,0.861167,0.894494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.355760in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{9.399054in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{9.442348in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{9.485643in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{9.528937in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{9.572231in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{9.615525in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{9.658819in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{9.702114in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{9.745408in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{9.788702in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{9.831996in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{9.875290in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{9.918585in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{9.961879in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{10.005173in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{10.048467in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{10.091761in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{10.135056in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{10.169080in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{10.178350in}{0.616681in}}%
\pgfpathlineto{\pgfqpoint{10.221644in}{0.624108in}}%
\pgfpathlineto{\pgfqpoint{10.264938in}{0.630924in}}%
\pgfpathlineto{\pgfqpoint{10.308232in}{0.637204in}}%
\pgfpathlineto{\pgfqpoint{10.351527in}{0.643009in}}%
\pgfpathlineto{\pgfqpoint{10.394821in}{0.648394in}}%
\pgfpathlineto{\pgfqpoint{10.438115in}{0.653404in}}%
\pgfpathlineto{\pgfqpoint{10.457227in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{10.481409in}{0.658636in}}%
\pgfpathlineto{\pgfqpoint{10.524703in}{0.663971in}}%
\pgfpathlineto{\pgfqpoint{10.567998in}{0.668989in}}%
\pgfpathlineto{\pgfqpoint{10.611292in}{0.673720in}}%
\pgfpathlineto{\pgfqpoint{10.654586in}{0.678187in}}%
\pgfpathlineto{\pgfqpoint{10.697880in}{0.682415in}}%
\pgfpathlineto{\pgfqpoint{10.741174in}{0.686423in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{0.690228in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{0.900283in}}%
\pgfpathlineto{\pgfqpoint{10.759545in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{10.741174in}{0.897457in}}%
\pgfpathlineto{\pgfqpoint{10.697880in}{0.894830in}}%
\pgfpathlineto{\pgfqpoint{10.654586in}{0.892078in}}%
\pgfpathlineto{\pgfqpoint{10.611292in}{0.889191in}}%
\pgfpathlineto{\pgfqpoint{10.567998in}{0.886162in}}%
\pgfpathlineto{\pgfqpoint{10.524703in}{0.882979in}}%
\pgfpathlineto{\pgfqpoint{10.481409in}{0.879631in}}%
\pgfpathlineto{\pgfqpoint{10.438115in}{0.876105in}}%
\pgfpathlineto{\pgfqpoint{10.394821in}{0.872386in}}%
\pgfpathlineto{\pgfqpoint{10.351527in}{0.868458in}}%
\pgfpathlineto{\pgfqpoint{10.308232in}{0.864303in}}%
\pgfpathlineto{\pgfqpoint{10.264938in}{0.859900in}}%
\pgfpathlineto{\pgfqpoint{10.247334in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{10.221644in}{0.855690in}}%
\pgfpathlineto{\pgfqpoint{10.178350in}{0.851528in}}%
\pgfpathlineto{\pgfqpoint{10.135056in}{0.847074in}}%
\pgfpathlineto{\pgfqpoint{10.091761in}{0.842295in}}%
\pgfpathlineto{\pgfqpoint{10.048467in}{0.837153in}}%
\pgfpathlineto{\pgfqpoint{10.005173in}{0.831602in}}%
\pgfpathlineto{\pgfqpoint{9.961879in}{0.825589in}}%
\pgfpathlineto{\pgfqpoint{9.918585in}{0.819053in}}%
\pgfpathlineto{\pgfqpoint{9.909018in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{9.875290in}{0.812734in}}%
\pgfpathlineto{\pgfqpoint{9.831996in}{0.806006in}}%
\pgfpathlineto{\pgfqpoint{9.788702in}{0.798533in}}%
\pgfpathlineto{\pgfqpoint{9.745408in}{0.790181in}}%
\pgfpathlineto{\pgfqpoint{9.702114in}{0.780782in}}%
\pgfpathlineto{\pgfqpoint{9.686257in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{9.658819in}{0.770947in}}%
\pgfpathlineto{\pgfqpoint{9.615525in}{0.760081in}}%
\pgfpathlineto{\pgfqpoint{9.572231in}{0.747318in}}%
\pgfpathlineto{\pgfqpoint{9.540741in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{9.528937in}{0.732496in}}%
\pgfpathlineto{\pgfqpoint{9.485643in}{0.715372in}}%
\pgfpathlineto{\pgfqpoint{9.446812in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{9.442348in}{0.693591in}}%
\pgfpathlineto{\pgfqpoint{9.399054in}{0.664801in}}%
\pgfpathlineto{\pgfqpoint{9.388036in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{9.355760in}{0.618114in}}%
\pgfpathlineto{\pgfqpoint{9.353668in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{9.355760in}{0.615000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.498343in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839351,0.861167,0.894494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.501671in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{6.541637in}{3.318530in}}%
\pgfpathlineto{\pgfqpoint{6.551573in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{6.582346in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{6.584931in}{3.373520in}}%
\pgfpathlineto{\pgfqpoint{6.605626in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{6.623929in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{6.628225in}{3.461397in}}%
\pgfpathlineto{\pgfqpoint{6.639772in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{6.653414in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{6.665028in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{6.671520in}{3.597539in}}%
\pgfpathlineto{\pgfqpoint{6.675540in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{6.685587in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{6.694514in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{6.702501in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{6.709693in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{6.714814in}{3.805949in}}%
\pgfpathlineto{\pgfqpoint{6.716447in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{6.723433in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{6.729859in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{6.735793in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{6.741289in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{6.746397in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{6.751158in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{6.755606in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{6.758108in}{4.122469in}}%
\pgfpathlineto{\pgfqpoint{6.760107in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{6.764813in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{6.769254in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{6.773452in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{6.777427in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{6.781196in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{6.784775in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{6.788177in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{6.791415in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{6.794500in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{6.797442in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{6.800250in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{6.801402in}{4.601682in}}%
\pgfpathlineto{\pgfqpoint{6.803270in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{6.801402in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{6.758108in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{6.714814in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{6.671520in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{6.628225in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{6.584931in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{6.578751in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{6.574684in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{6.570400in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{6.565881in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{6.561106in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{6.556050in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{6.550686in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{6.544983in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{6.541637in}{4.318841in}}%
\pgfpathlineto{\pgfqpoint{6.539391in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{6.534037in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{6.528281in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{6.522076in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{6.515363in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{6.508078in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{6.500139in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{4.049257in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{3.286376in}}%
\pgfpathlineto{\pgfqpoint{6.501671in}{3.288333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.498343in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.619759in}{0.653393in}}%
\pgfpathlineto{\pgfqpoint{8.663053in}{0.637651in}}%
\pgfpathlineto{\pgfqpoint{8.706347in}{0.619562in}}%
\pgfpathlineto{\pgfqpoint{8.716420in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{8.749641in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{8.792935in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{8.836230in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{8.879524in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{8.922818in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{8.966112in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{9.009406in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{9.052701in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{9.095995in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{9.139289in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{9.182583in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{9.225877in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{9.269172in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{9.312466in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{9.353668in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{9.355760in}{0.618114in}}%
\pgfpathlineto{\pgfqpoint{9.388036in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{9.399054in}{0.664801in}}%
\pgfpathlineto{\pgfqpoint{9.442348in}{0.693591in}}%
\pgfpathlineto{\pgfqpoint{9.446812in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{9.485643in}{0.715372in}}%
\pgfpathlineto{\pgfqpoint{9.528937in}{0.732496in}}%
\pgfpathlineto{\pgfqpoint{9.540741in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{9.572231in}{0.747318in}}%
\pgfpathlineto{\pgfqpoint{9.615525in}{0.760081in}}%
\pgfpathlineto{\pgfqpoint{9.658819in}{0.770947in}}%
\pgfpathlineto{\pgfqpoint{9.686257in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{9.702114in}{0.780782in}}%
\pgfpathlineto{\pgfqpoint{9.745408in}{0.790181in}}%
\pgfpathlineto{\pgfqpoint{9.788702in}{0.798533in}}%
\pgfpathlineto{\pgfqpoint{9.831996in}{0.806006in}}%
\pgfpathlineto{\pgfqpoint{9.875290in}{0.812734in}}%
\pgfpathlineto{\pgfqpoint{9.909018in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{9.918585in}{0.819053in}}%
\pgfpathlineto{\pgfqpoint{9.961879in}{0.825589in}}%
\pgfpathlineto{\pgfqpoint{10.005173in}{0.831602in}}%
\pgfpathlineto{\pgfqpoint{10.048467in}{0.837153in}}%
\pgfpathlineto{\pgfqpoint{10.091761in}{0.842295in}}%
\pgfpathlineto{\pgfqpoint{10.135056in}{0.847074in}}%
\pgfpathlineto{\pgfqpoint{10.178350in}{0.851528in}}%
\pgfpathlineto{\pgfqpoint{10.221644in}{0.855690in}}%
\pgfpathlineto{\pgfqpoint{10.247334in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{10.264938in}{0.859900in}}%
\pgfpathlineto{\pgfqpoint{10.308232in}{0.864303in}}%
\pgfpathlineto{\pgfqpoint{10.351527in}{0.868458in}}%
\pgfpathlineto{\pgfqpoint{10.394821in}{0.872386in}}%
\pgfpathlineto{\pgfqpoint{10.438115in}{0.876105in}}%
\pgfpathlineto{\pgfqpoint{10.481409in}{0.879631in}}%
\pgfpathlineto{\pgfqpoint{10.524703in}{0.882979in}}%
\pgfpathlineto{\pgfqpoint{10.567998in}{0.886162in}}%
\pgfpathlineto{\pgfqpoint{10.611292in}{0.889191in}}%
\pgfpathlineto{\pgfqpoint{10.654586in}{0.892078in}}%
\pgfpathlineto{\pgfqpoint{10.697880in}{0.894830in}}%
\pgfpathlineto{\pgfqpoint{10.741174in}{0.897457in}}%
\pgfpathlineto{\pgfqpoint{10.759545in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{0.900283in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{1.587121in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{1.708636in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{1.749141in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{1.789646in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{1.830152in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{1.870657in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{1.911162in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{1.951667in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{1.992172in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{2.032677in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{2.073182in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{2.113687in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{2.154192in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{2.194697in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{2.275707in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{2.316212in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{2.356717in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{2.397222in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{2.437727in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{2.478232in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{2.518737in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{2.559242in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{2.599747in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{2.640253in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{2.680758in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{2.761768in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{2.802273in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{2.842778in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{2.883283in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{2.923788in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{2.964293in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{3.004798in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{10.741174in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{10.697880in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{10.654586in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{10.611292in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{10.567998in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{10.524703in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{10.481409in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{10.438115in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{10.394821in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{10.351527in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{10.308232in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{10.264938in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{10.221644in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{10.178350in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{10.135056in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{10.091761in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{10.048467in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{10.005173in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{9.961879in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{9.918585in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{9.875290in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{9.831996in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{9.788702in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{9.745408in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{9.702114in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{9.658819in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{9.615525in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{9.572231in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{9.528937in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{9.485643in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{9.442348in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{9.399054in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{9.355760in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{9.312466in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{9.269172in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{9.225877in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{9.182583in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{9.139289in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{9.095995in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{9.052701in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{9.009406in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{8.966112in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{8.922818in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{8.879524in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{8.836230in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{8.792935in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{8.749641in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{8.706347in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{8.663053in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{8.619759in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{8.576464in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{8.533170in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{8.489876in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{8.446582in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{8.403288in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{8.359993in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{8.316699in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{8.273405in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{8.230111in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{8.186817in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{8.143522in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{8.100228in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{8.056934in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{8.013640in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{7.970346in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{7.927051in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{7.883757in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{7.840463in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{7.797169in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{7.753875in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{7.710580in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{7.667286in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{7.623992in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{7.580698in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{7.537404in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{7.494109in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{7.450815in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{7.407521in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{7.364227in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{7.320933in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{7.277638in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{7.234344in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{7.191050in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{7.147756in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{7.104462in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{7.061167in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{7.017873in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{6.974579in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{6.931285in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{6.887991in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{6.844696in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{6.803270in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{6.801402in}{4.601682in}}%
\pgfpathlineto{\pgfqpoint{6.800250in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{6.797442in}{4.543990in}}%
\pgfpathlineto{\pgfqpoint{6.794500in}{4.503485in}}%
\pgfpathlineto{\pgfqpoint{6.791415in}{4.462980in}}%
\pgfpathlineto{\pgfqpoint{6.788177in}{4.422475in}}%
\pgfpathlineto{\pgfqpoint{6.784775in}{4.381970in}}%
\pgfpathlineto{\pgfqpoint{6.781196in}{4.341465in}}%
\pgfpathlineto{\pgfqpoint{6.777427in}{4.300960in}}%
\pgfpathlineto{\pgfqpoint{6.773452in}{4.260455in}}%
\pgfpathlineto{\pgfqpoint{6.769254in}{4.219949in}}%
\pgfpathlineto{\pgfqpoint{6.764813in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{6.760107in}{4.138939in}}%
\pgfpathlineto{\pgfqpoint{6.758108in}{4.122469in}}%
\pgfpathlineto{\pgfqpoint{6.755606in}{4.098434in}}%
\pgfpathlineto{\pgfqpoint{6.751158in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{6.746397in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{6.741289in}{3.976919in}}%
\pgfpathlineto{\pgfqpoint{6.735793in}{3.936414in}}%
\pgfpathlineto{\pgfqpoint{6.729859in}{3.895909in}}%
\pgfpathlineto{\pgfqpoint{6.723433in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{6.716447in}{3.814899in}}%
\pgfpathlineto{\pgfqpoint{6.714814in}{3.805949in}}%
\pgfpathlineto{\pgfqpoint{6.709693in}{3.774394in}}%
\pgfpathlineto{\pgfqpoint{6.702501in}{3.733889in}}%
\pgfpathlineto{\pgfqpoint{6.694514in}{3.693384in}}%
\pgfpathlineto{\pgfqpoint{6.685587in}{3.652879in}}%
\pgfpathlineto{\pgfqpoint{6.675540in}{3.612374in}}%
\pgfpathlineto{\pgfqpoint{6.671520in}{3.597539in}}%
\pgfpathlineto{\pgfqpoint{6.665028in}{3.571869in}}%
\pgfpathlineto{\pgfqpoint{6.653414in}{3.531364in}}%
\pgfpathlineto{\pgfqpoint{6.639772in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{6.628225in}{3.461397in}}%
\pgfpathlineto{\pgfqpoint{6.623929in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{6.605626in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{6.584931in}{3.373520in}}%
\pgfpathlineto{\pgfqpoint{6.582346in}{3.369343in}}%
\pgfpathlineto{\pgfqpoint{6.551573in}{3.328838in}}%
\pgfpathlineto{\pgfqpoint{6.541637in}{3.318530in}}%
\pgfpathlineto{\pgfqpoint{6.501671in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{3.286376in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{3.247828in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{3.166818in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{3.126313in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{3.045303in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{3.004798in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{2.964293in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{2.923788in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{2.883283in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{2.842778in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{2.802273in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{2.761768in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{2.690182in}}%
\pgfpathlineto{\pgfqpoint{6.503219in}{2.680758in}}%
\pgfpathlineto{\pgfqpoint{6.522554in}{2.640253in}}%
\pgfpathlineto{\pgfqpoint{6.539380in}{2.599747in}}%
\pgfpathlineto{\pgfqpoint{6.541637in}{2.593973in}}%
\pgfpathlineto{\pgfqpoint{6.558242in}{2.559242in}}%
\pgfpathlineto{\pgfqpoint{6.575487in}{2.518737in}}%
\pgfpathlineto{\pgfqpoint{6.584931in}{2.494527in}}%
\pgfpathlineto{\pgfqpoint{6.592634in}{2.478232in}}%
\pgfpathlineto{\pgfqpoint{6.610487in}{2.437727in}}%
\pgfpathlineto{\pgfqpoint{6.626503in}{2.397222in}}%
\pgfpathlineto{\pgfqpoint{6.628225in}{2.392702in}}%
\pgfpathlineto{\pgfqpoint{6.644643in}{2.356717in}}%
\pgfpathlineto{\pgfqpoint{6.661486in}{2.316212in}}%
\pgfpathlineto{\pgfqpoint{6.671520in}{2.290390in}}%
\pgfpathlineto{\pgfqpoint{6.678291in}{2.275707in}}%
\pgfpathlineto{\pgfqpoint{6.696117in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{6.712464in}{2.194697in}}%
\pgfpathlineto{\pgfqpoint{6.714814in}{2.188746in}}%
\pgfpathlineto{\pgfqpoint{6.730817in}{2.154192in}}%
\pgfpathlineto{\pgfqpoint{6.748298in}{2.113687in}}%
\pgfpathlineto{\pgfqpoint{6.758108in}{2.089875in}}%
\pgfpathlineto{\pgfqpoint{6.766102in}{2.073182in}}%
\pgfpathlineto{\pgfqpoint{6.784859in}{2.032677in}}%
\pgfpathlineto{\pgfqpoint{6.801402in}{1.994535in}}%
\pgfpathlineto{\pgfqpoint{6.802583in}{1.992172in}}%
\pgfpathlineto{\pgfqpoint{6.822751in}{1.951667in}}%
\pgfpathlineto{\pgfqpoint{6.841641in}{1.911162in}}%
\pgfpathlineto{\pgfqpoint{6.844696in}{1.904598in}}%
\pgfpathlineto{\pgfqpoint{6.862659in}{1.870657in}}%
\pgfpathlineto{\pgfqpoint{6.883057in}{1.830152in}}%
\pgfpathlineto{\pgfqpoint{6.887991in}{1.820328in}}%
\pgfpathlineto{\pgfqpoint{6.905334in}{1.789646in}}%
\pgfpathlineto{\pgfqpoint{6.927338in}{1.749141in}}%
\pgfpathlineto{\pgfqpoint{6.931285in}{1.741925in}}%
\pgfpathlineto{\pgfqpoint{6.951563in}{1.708636in}}%
\pgfpathlineto{\pgfqpoint{6.974579in}{1.669357in}}%
\pgfpathlineto{\pgfqpoint{6.975373in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{7.002130in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{7.017873in}{1.603268in}}%
\pgfpathlineto{\pgfqpoint{7.029287in}{1.587121in}}%
\pgfpathlineto{\pgfqpoint{7.057774in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{7.061167in}{1.541894in}}%
\pgfpathlineto{\pgfqpoint{7.088966in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{7.104462in}{1.486159in}}%
\pgfpathlineto{\pgfqpoint{7.121582in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{7.147756in}{1.434460in}}%
\pgfpathlineto{\pgfqpoint{7.156123in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{7.191050in}{1.386722in}}%
\pgfpathlineto{\pgfqpoint{7.193091in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{7.233152in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{7.234344in}{1.342929in}}%
\pgfpathlineto{\pgfqpoint{7.276396in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{7.277638in}{1.302470in}}%
\pgfpathlineto{\pgfqpoint{7.320933in}{1.264990in}}%
\pgfpathlineto{\pgfqpoint{7.323205in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{7.364227in}{1.230404in}}%
\pgfpathlineto{\pgfqpoint{7.374230in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{7.407521in}{1.198088in}}%
\pgfpathlineto{\pgfqpoint{7.429489in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{7.450815in}{1.167573in}}%
\pgfpathlineto{\pgfqpoint{7.489062in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{7.494109in}{1.138391in}}%
\pgfpathlineto{\pgfqpoint{7.537404in}{1.111739in}}%
\pgfpathlineto{\pgfqpoint{7.554662in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{7.580698in}{1.086332in}}%
\pgfpathlineto{\pgfqpoint{7.623992in}{1.061299in}}%
\pgfpathlineto{\pgfqpoint{7.625302in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{7.667286in}{1.039023in}}%
\pgfpathlineto{\pgfqpoint{7.702867in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{7.710580in}{1.016358in}}%
\pgfpathlineto{\pgfqpoint{7.753875in}{0.995772in}}%
\pgfpathlineto{\pgfqpoint{7.786668in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{7.797169in}{0.974930in}}%
\pgfpathlineto{\pgfqpoint{7.840463in}{0.955846in}}%
\pgfpathlineto{\pgfqpoint{7.876742in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{7.883757in}{0.936182in}}%
\pgfpathlineto{\pgfqpoint{7.927051in}{0.918508in}}%
\pgfpathlineto{\pgfqpoint{7.970346in}{0.899640in}}%
\pgfpathlineto{\pgfqpoint{7.972872in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{8.013640in}{0.883058in}}%
\pgfpathlineto{\pgfqpoint{8.056934in}{0.865509in}}%
\pgfpathlineto{\pgfqpoint{8.074776in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{8.100228in}{0.848853in}}%
\pgfpathlineto{\pgfqpoint{8.143522in}{0.832497in}}%
\pgfpathlineto{\pgfqpoint{8.180456in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{8.186817in}{0.815327in}}%
\pgfpathlineto{\pgfqpoint{8.230111in}{0.800033in}}%
\pgfpathlineto{\pgfqpoint{8.273405in}{0.783355in}}%
\pgfpathlineto{\pgfqpoint{8.289098in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{8.316699in}{0.767633in}}%
\pgfpathlineto{\pgfqpoint{8.359993in}{0.751876in}}%
\pgfpathlineto{\pgfqpoint{8.398456in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{8.403288in}{0.734904in}}%
\pgfpathlineto{\pgfqpoint{8.446582in}{0.719920in}}%
\pgfpathlineto{\pgfqpoint{8.489876in}{0.703216in}}%
\pgfpathlineto{\pgfqpoint{8.507293in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{8.533170in}{0.687174in}}%
\pgfpathlineto{\pgfqpoint{8.576464in}{0.671040in}}%
\pgfpathlineto{\pgfqpoint{8.613587in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{8.619759in}{0.653393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.498343in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.143522in}{0.648510in}}%
\pgfpathlineto{\pgfqpoint{8.186817in}{0.636563in}}%
\pgfpathlineto{\pgfqpoint{8.230111in}{0.623861in}}%
\pgfpathlineto{\pgfqpoint{8.258887in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{8.273405in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{8.316699in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{8.359993in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{8.403288in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{8.446582in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{8.489876in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{8.533170in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{8.576464in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{8.619759in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{8.663053in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{8.706347in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{8.716420in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{8.706347in}{0.619562in}}%
\pgfpathlineto{\pgfqpoint{8.663053in}{0.637651in}}%
\pgfpathlineto{\pgfqpoint{8.619759in}{0.653393in}}%
\pgfpathlineto{\pgfqpoint{8.613587in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{8.576464in}{0.671040in}}%
\pgfpathlineto{\pgfqpoint{8.533170in}{0.687174in}}%
\pgfpathlineto{\pgfqpoint{8.507293in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{8.489876in}{0.703216in}}%
\pgfpathlineto{\pgfqpoint{8.446582in}{0.719920in}}%
\pgfpathlineto{\pgfqpoint{8.403288in}{0.734904in}}%
\pgfpathlineto{\pgfqpoint{8.398456in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{8.359993in}{0.751876in}}%
\pgfpathlineto{\pgfqpoint{8.316699in}{0.767633in}}%
\pgfpathlineto{\pgfqpoint{8.289098in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{8.273405in}{0.783355in}}%
\pgfpathlineto{\pgfqpoint{8.230111in}{0.800033in}}%
\pgfpathlineto{\pgfqpoint{8.186817in}{0.815327in}}%
\pgfpathlineto{\pgfqpoint{8.180456in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{8.143522in}{0.832497in}}%
\pgfpathlineto{\pgfqpoint{8.100228in}{0.848853in}}%
\pgfpathlineto{\pgfqpoint{8.074776in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{8.056934in}{0.865509in}}%
\pgfpathlineto{\pgfqpoint{8.013640in}{0.883058in}}%
\pgfpathlineto{\pgfqpoint{7.972872in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{7.970346in}{0.899640in}}%
\pgfpathlineto{\pgfqpoint{7.927051in}{0.918508in}}%
\pgfpathlineto{\pgfqpoint{7.883757in}{0.936182in}}%
\pgfpathlineto{\pgfqpoint{7.876742in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{7.840463in}{0.955846in}}%
\pgfpathlineto{\pgfqpoint{7.797169in}{0.974930in}}%
\pgfpathlineto{\pgfqpoint{7.786668in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{7.753875in}{0.995772in}}%
\pgfpathlineto{\pgfqpoint{7.710580in}{1.016358in}}%
\pgfpathlineto{\pgfqpoint{7.702867in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{7.667286in}{1.039023in}}%
\pgfpathlineto{\pgfqpoint{7.625302in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{7.623992in}{1.061299in}}%
\pgfpathlineto{\pgfqpoint{7.580698in}{1.086332in}}%
\pgfpathlineto{\pgfqpoint{7.554662in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{7.537404in}{1.111739in}}%
\pgfpathlineto{\pgfqpoint{7.494109in}{1.138391in}}%
\pgfpathlineto{\pgfqpoint{7.489062in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{7.450815in}{1.167573in}}%
\pgfpathlineto{\pgfqpoint{7.429489in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{7.407521in}{1.198088in}}%
\pgfpathlineto{\pgfqpoint{7.374230in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{7.364227in}{1.230404in}}%
\pgfpathlineto{\pgfqpoint{7.323205in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{7.320933in}{1.264990in}}%
\pgfpathlineto{\pgfqpoint{7.277638in}{1.302470in}}%
\pgfpathlineto{\pgfqpoint{7.276396in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{7.234344in}{1.342929in}}%
\pgfpathlineto{\pgfqpoint{7.233152in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{7.193091in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{7.191050in}{1.386722in}}%
\pgfpathlineto{\pgfqpoint{7.156123in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{7.147756in}{1.434460in}}%
\pgfpathlineto{\pgfqpoint{7.121582in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{7.104462in}{1.486159in}}%
\pgfpathlineto{\pgfqpoint{7.088966in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{7.061167in}{1.541894in}}%
\pgfpathlineto{\pgfqpoint{7.057774in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{7.029287in}{1.587121in}}%
\pgfpathlineto{\pgfqpoint{7.017873in}{1.603268in}}%
\pgfpathlineto{\pgfqpoint{7.002130in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{6.975373in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{6.974579in}{1.669357in}}%
\pgfpathlineto{\pgfqpoint{6.951563in}{1.708636in}}%
\pgfpathlineto{\pgfqpoint{6.931285in}{1.741925in}}%
\pgfpathlineto{\pgfqpoint{6.927338in}{1.749141in}}%
\pgfpathlineto{\pgfqpoint{6.905334in}{1.789646in}}%
\pgfpathlineto{\pgfqpoint{6.887991in}{1.820328in}}%
\pgfpathlineto{\pgfqpoint{6.883057in}{1.830152in}}%
\pgfpathlineto{\pgfqpoint{6.862659in}{1.870657in}}%
\pgfpathlineto{\pgfqpoint{6.844696in}{1.904598in}}%
\pgfpathlineto{\pgfqpoint{6.841641in}{1.911162in}}%
\pgfpathlineto{\pgfqpoint{6.822751in}{1.951667in}}%
\pgfpathlineto{\pgfqpoint{6.802583in}{1.992172in}}%
\pgfpathlineto{\pgfqpoint{6.801402in}{1.994535in}}%
\pgfpathlineto{\pgfqpoint{6.784859in}{2.032677in}}%
\pgfpathlineto{\pgfqpoint{6.766102in}{2.073182in}}%
\pgfpathlineto{\pgfqpoint{6.758108in}{2.089875in}}%
\pgfpathlineto{\pgfqpoint{6.748298in}{2.113687in}}%
\pgfpathlineto{\pgfqpoint{6.730817in}{2.154192in}}%
\pgfpathlineto{\pgfqpoint{6.714814in}{2.188746in}}%
\pgfpathlineto{\pgfqpoint{6.712464in}{2.194697in}}%
\pgfpathlineto{\pgfqpoint{6.696117in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{6.678291in}{2.275707in}}%
\pgfpathlineto{\pgfqpoint{6.671520in}{2.290390in}}%
\pgfpathlineto{\pgfqpoint{6.661486in}{2.316212in}}%
\pgfpathlineto{\pgfqpoint{6.644643in}{2.356717in}}%
\pgfpathlineto{\pgfqpoint{6.628225in}{2.392702in}}%
\pgfpathlineto{\pgfqpoint{6.626503in}{2.397222in}}%
\pgfpathlineto{\pgfqpoint{6.610487in}{2.437727in}}%
\pgfpathlineto{\pgfqpoint{6.592634in}{2.478232in}}%
\pgfpathlineto{\pgfqpoint{6.584931in}{2.494527in}}%
\pgfpathlineto{\pgfqpoint{6.575487in}{2.518737in}}%
\pgfpathlineto{\pgfqpoint{6.558242in}{2.559242in}}%
\pgfpathlineto{\pgfqpoint{6.541637in}{2.593973in}}%
\pgfpathlineto{\pgfqpoint{6.539380in}{2.599747in}}%
\pgfpathlineto{\pgfqpoint{6.522554in}{2.640253in}}%
\pgfpathlineto{\pgfqpoint{6.503219in}{2.680758in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{2.690182in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{2.680758in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{2.640253in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{2.599747in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{2.559242in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{2.518737in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{2.478232in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{2.437727in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{2.397222in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{2.356717in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{2.316212in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{2.275707in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{2.262124in}}%
\pgfpathlineto{\pgfqpoint{6.507813in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{6.521390in}{2.194697in}}%
\pgfpathlineto{\pgfqpoint{6.534160in}{2.154192in}}%
\pgfpathlineto{\pgfqpoint{6.541637in}{2.129575in}}%
\pgfpathlineto{\pgfqpoint{6.547409in}{2.113687in}}%
\pgfpathlineto{\pgfqpoint{6.561749in}{2.073182in}}%
\pgfpathlineto{\pgfqpoint{6.575346in}{2.032677in}}%
\pgfpathlineto{\pgfqpoint{6.584931in}{2.003090in}}%
\pgfpathlineto{\pgfqpoint{6.589104in}{1.992172in}}%
\pgfpathlineto{\pgfqpoint{6.604394in}{1.951667in}}%
\pgfpathlineto{\pgfqpoint{6.619000in}{1.911162in}}%
\pgfpathlineto{\pgfqpoint{6.628225in}{1.884941in}}%
\pgfpathlineto{\pgfqpoint{6.634075in}{1.870657in}}%
\pgfpathlineto{\pgfqpoint{6.650501in}{1.830152in}}%
\pgfpathlineto{\pgfqpoint{6.666297in}{1.789646in}}%
\pgfpathlineto{\pgfqpoint{6.671520in}{1.776222in}}%
\pgfpathlineto{\pgfqpoint{6.683617in}{1.749141in}}%
\pgfpathlineto{\pgfqpoint{6.701364in}{1.708636in}}%
\pgfpathlineto{\pgfqpoint{6.714814in}{1.677271in}}%
\pgfpathlineto{\pgfqpoint{6.719264in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{6.739125in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{6.758108in}{1.587732in}}%
\pgfpathlineto{\pgfqpoint{6.758434in}{1.587121in}}%
\pgfpathlineto{\pgfqpoint{6.780561in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{6.801402in}{1.507414in}}%
\pgfpathlineto{\pgfqpoint{6.802172in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{6.826699in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{6.844696in}{1.435509in}}%
\pgfpathlineto{\pgfqpoint{6.851535in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{6.878575in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{6.887991in}{1.370688in}}%
\pgfpathlineto{\pgfqpoint{6.907553in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{6.931285in}{1.312079in}}%
\pgfpathlineto{\pgfqpoint{6.938070in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{6.971193in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{6.974579in}{1.259081in}}%
\pgfpathlineto{\pgfqpoint{7.007496in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{7.017873in}{1.211407in}}%
\pgfpathlineto{\pgfqpoint{7.046673in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{7.061167in}{1.167861in}}%
\pgfpathlineto{\pgfqpoint{7.089274in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{7.104462in}{1.128005in}}%
\pgfpathlineto{\pgfqpoint{7.135818in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{7.147756in}{1.091352in}}%
\pgfpathlineto{\pgfqpoint{7.186774in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{7.191050in}{1.057388in}}%
\pgfpathlineto{\pgfqpoint{7.234344in}{1.026399in}}%
\pgfpathlineto{\pgfqpoint{7.243423in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{7.277638in}{0.997848in}}%
\pgfpathlineto{\pgfqpoint{7.306066in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{7.320933in}{0.970737in}}%
\pgfpathlineto{\pgfqpoint{7.364227in}{0.945438in}}%
\pgfpathlineto{\pgfqpoint{7.375351in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{7.407521in}{0.922202in}}%
\pgfpathlineto{\pgfqpoint{7.450815in}{0.899255in}}%
\pgfpathlineto{\pgfqpoint{7.452208in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{7.494109in}{0.879037in}}%
\pgfpathlineto{\pgfqpoint{7.537404in}{0.858335in}}%
\pgfpathlineto{\pgfqpoint{7.538056in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{7.580698in}{0.840270in}}%
\pgfpathlineto{\pgfqpoint{7.623992in}{0.821689in}}%
\pgfpathlineto{\pgfqpoint{7.633761in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{7.667286in}{0.804942in}}%
\pgfpathlineto{\pgfqpoint{7.710580in}{0.788339in}}%
\pgfpathlineto{\pgfqpoint{7.739526in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{7.753875in}{0.772134in}}%
\pgfpathlineto{\pgfqpoint{7.797169in}{0.757355in}}%
\pgfpathlineto{\pgfqpoint{7.840463in}{0.741988in}}%
\pgfpathlineto{\pgfqpoint{7.855731in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{7.883757in}{0.727884in}}%
\pgfpathlineto{\pgfqpoint{7.927051in}{0.714219in}}%
\pgfpathlineto{\pgfqpoint{7.970346in}{0.699914in}}%
\pgfpathlineto{\pgfqpoint{7.982015in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{8.013640in}{0.687043in}}%
\pgfpathlineto{\pgfqpoint{8.056934in}{0.674321in}}%
\pgfpathlineto{\pgfqpoint{8.100228in}{0.660906in}}%
\pgfpathlineto{\pgfqpoint{8.117210in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{8.143522in}{0.648510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.498343in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916071,0.833977,0.788693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.797169in}{0.652521in}}%
\pgfpathlineto{\pgfqpoint{7.840463in}{0.640700in}}%
\pgfpathlineto{\pgfqpoint{7.883757in}{0.628465in}}%
\pgfpathlineto{\pgfqpoint{7.927051in}{0.615750in}}%
\pgfpathlineto{\pgfqpoint{7.929605in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{7.970346in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{8.013640in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{8.056934in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{8.100228in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{8.143522in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{8.186817in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{8.230111in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{8.258887in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{8.230111in}{0.623861in}}%
\pgfpathlineto{\pgfqpoint{8.186817in}{0.636563in}}%
\pgfpathlineto{\pgfqpoint{8.143522in}{0.648510in}}%
\pgfpathlineto{\pgfqpoint{8.117210in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{8.100228in}{0.660906in}}%
\pgfpathlineto{\pgfqpoint{8.056934in}{0.674321in}}%
\pgfpathlineto{\pgfqpoint{8.013640in}{0.687043in}}%
\pgfpathlineto{\pgfqpoint{7.982015in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{7.970346in}{0.699914in}}%
\pgfpathlineto{\pgfqpoint{7.927051in}{0.714219in}}%
\pgfpathlineto{\pgfqpoint{7.883757in}{0.727884in}}%
\pgfpathlineto{\pgfqpoint{7.855731in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{7.840463in}{0.741988in}}%
\pgfpathlineto{\pgfqpoint{7.797169in}{0.757355in}}%
\pgfpathlineto{\pgfqpoint{7.753875in}{0.772134in}}%
\pgfpathlineto{\pgfqpoint{7.739526in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{7.710580in}{0.788339in}}%
\pgfpathlineto{\pgfqpoint{7.667286in}{0.804942in}}%
\pgfpathlineto{\pgfqpoint{7.633761in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{7.623992in}{0.821689in}}%
\pgfpathlineto{\pgfqpoint{7.580698in}{0.840270in}}%
\pgfpathlineto{\pgfqpoint{7.538056in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{7.537404in}{0.858335in}}%
\pgfpathlineto{\pgfqpoint{7.494109in}{0.879037in}}%
\pgfpathlineto{\pgfqpoint{7.452208in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{7.450815in}{0.899255in}}%
\pgfpathlineto{\pgfqpoint{7.407521in}{0.922202in}}%
\pgfpathlineto{\pgfqpoint{7.375351in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{7.364227in}{0.945438in}}%
\pgfpathlineto{\pgfqpoint{7.320933in}{0.970737in}}%
\pgfpathlineto{\pgfqpoint{7.306066in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{7.277638in}{0.997848in}}%
\pgfpathlineto{\pgfqpoint{7.243423in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{7.234344in}{1.026399in}}%
\pgfpathlineto{\pgfqpoint{7.191050in}{1.057388in}}%
\pgfpathlineto{\pgfqpoint{7.186774in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{7.147756in}{1.091352in}}%
\pgfpathlineto{\pgfqpoint{7.135818in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{7.104462in}{1.128005in}}%
\pgfpathlineto{\pgfqpoint{7.089274in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{7.061167in}{1.167861in}}%
\pgfpathlineto{\pgfqpoint{7.046673in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{7.017873in}{1.211407in}}%
\pgfpathlineto{\pgfqpoint{7.007496in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{6.974579in}{1.259081in}}%
\pgfpathlineto{\pgfqpoint{6.971193in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{6.938070in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{6.931285in}{1.312079in}}%
\pgfpathlineto{\pgfqpoint{6.907553in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{6.887991in}{1.370688in}}%
\pgfpathlineto{\pgfqpoint{6.878575in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{6.851535in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{6.844696in}{1.435509in}}%
\pgfpathlineto{\pgfqpoint{6.826699in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{6.802172in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{6.801402in}{1.507414in}}%
\pgfpathlineto{\pgfqpoint{6.780561in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{6.758434in}{1.587121in}}%
\pgfpathlineto{\pgfqpoint{6.758108in}{1.587732in}}%
\pgfpathlineto{\pgfqpoint{6.739125in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{6.719264in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{6.714814in}{1.677271in}}%
\pgfpathlineto{\pgfqpoint{6.701364in}{1.708636in}}%
\pgfpathlineto{\pgfqpoint{6.683617in}{1.749141in}}%
\pgfpathlineto{\pgfqpoint{6.671520in}{1.776222in}}%
\pgfpathlineto{\pgfqpoint{6.666297in}{1.789646in}}%
\pgfpathlineto{\pgfqpoint{6.650501in}{1.830152in}}%
\pgfpathlineto{\pgfqpoint{6.634075in}{1.870657in}}%
\pgfpathlineto{\pgfqpoint{6.628225in}{1.884941in}}%
\pgfpathlineto{\pgfqpoint{6.619000in}{1.911162in}}%
\pgfpathlineto{\pgfqpoint{6.604394in}{1.951667in}}%
\pgfpathlineto{\pgfqpoint{6.589104in}{1.992172in}}%
\pgfpathlineto{\pgfqpoint{6.584931in}{2.003090in}}%
\pgfpathlineto{\pgfqpoint{6.575346in}{2.032677in}}%
\pgfpathlineto{\pgfqpoint{6.561749in}{2.073182in}}%
\pgfpathlineto{\pgfqpoint{6.547409in}{2.113687in}}%
\pgfpathlineto{\pgfqpoint{6.541637in}{2.129575in}}%
\pgfpathlineto{\pgfqpoint{6.534160in}{2.154192in}}%
\pgfpathlineto{\pgfqpoint{6.521390in}{2.194697in}}%
\pgfpathlineto{\pgfqpoint{6.507813in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{2.262124in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{2.194697in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{2.154192in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{2.113687in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{2.073182in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{2.032677in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{1.992172in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{1.954056in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.951667in}}%
\pgfpathlineto{\pgfqpoint{6.512735in}{1.911162in}}%
\pgfpathlineto{\pgfqpoint{6.525813in}{1.870657in}}%
\pgfpathlineto{\pgfqpoint{6.538447in}{1.830152in}}%
\pgfpathlineto{\pgfqpoint{6.541637in}{1.819920in}}%
\pgfpathlineto{\pgfqpoint{6.552750in}{1.789646in}}%
\pgfpathlineto{\pgfqpoint{6.567303in}{1.749141in}}%
\pgfpathlineto{\pgfqpoint{6.581441in}{1.708636in}}%
\pgfpathlineto{\pgfqpoint{6.584931in}{1.698696in}}%
\pgfpathlineto{\pgfqpoint{6.597377in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{6.613606in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{6.628225in}{1.590398in}}%
\pgfpathlineto{\pgfqpoint{6.629699in}{1.587121in}}%
\pgfpathlineto{\pgfqpoint{6.648227in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{6.666355in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{6.671520in}{1.494731in}}%
\pgfpathlineto{\pgfqpoint{6.686437in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{6.707049in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{6.714814in}{1.410039in}}%
\pgfpathlineto{\pgfqpoint{6.729441in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{6.752741in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{6.758108in}{1.334981in}}%
\pgfpathlineto{\pgfqpoint{6.778490in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{6.801402in}{1.268384in}}%
\pgfpathlineto{\pgfqpoint{6.805172in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{6.834847in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{6.844696in}{1.209439in}}%
\pgfpathlineto{\pgfqpoint{6.866847in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{6.887991in}{1.156590in}}%
\pgfpathlineto{\pgfqpoint{6.901332in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{6.931285in}{1.108946in}}%
\pgfpathlineto{\pgfqpoint{6.938967in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{6.974579in}{1.066013in}}%
\pgfpathlineto{\pgfqpoint{6.980412in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{7.017873in}{1.027238in}}%
\pgfpathlineto{\pgfqpoint{7.026302in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{7.061167in}{0.992027in}}%
\pgfpathlineto{\pgfqpoint{7.077226in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{7.104462in}{0.959764in}}%
\pgfpathlineto{\pgfqpoint{7.133715in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{7.147756in}{0.929826in}}%
\pgfpathlineto{\pgfqpoint{7.191050in}{0.902062in}}%
\pgfpathlineto{\pgfqpoint{7.196718in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{7.234344in}{0.877100in}}%
\pgfpathlineto{\pgfqpoint{7.267901in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{7.277638in}{0.853009in}}%
\pgfpathlineto{\pgfqpoint{7.320933in}{0.831210in}}%
\pgfpathlineto{\pgfqpoint{7.348128in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{7.364227in}{0.810260in}}%
\pgfpathlineto{\pgfqpoint{7.407521in}{0.790976in}}%
\pgfpathlineto{\pgfqpoint{7.438651in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{7.450815in}{0.772188in}}%
\pgfpathlineto{\pgfqpoint{7.494109in}{0.755228in}}%
\pgfpathlineto{\pgfqpoint{7.537404in}{0.737894in}}%
\pgfpathlineto{\pgfqpoint{7.540906in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{7.580698in}{0.722838in}}%
\pgfpathlineto{\pgfqpoint{7.623992in}{0.707654in}}%
\pgfpathlineto{\pgfqpoint{7.656661in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{7.667286in}{0.692744in}}%
\pgfpathlineto{\pgfqpoint{7.710580in}{0.679517in}}%
\pgfpathlineto{\pgfqpoint{7.753875in}{0.665902in}}%
\pgfpathlineto{\pgfqpoint{7.786233in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{7.797169in}{0.652521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.498343in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933221,0.815557,0.753151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.580698in}{0.646350in}}%
\pgfpathlineto{\pgfqpoint{7.623992in}{0.633448in}}%
\pgfpathlineto{\pgfqpoint{7.667286in}{0.620246in}}%
\pgfpathlineto{\pgfqpoint{7.684453in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{7.710580in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{7.753875in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{7.797169in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{7.840463in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{7.883757in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{7.927051in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{7.929605in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{7.927051in}{0.615750in}}%
\pgfpathlineto{\pgfqpoint{7.883757in}{0.628465in}}%
\pgfpathlineto{\pgfqpoint{7.840463in}{0.640700in}}%
\pgfpathlineto{\pgfqpoint{7.797169in}{0.652521in}}%
\pgfpathlineto{\pgfqpoint{7.786233in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{7.753875in}{0.665902in}}%
\pgfpathlineto{\pgfqpoint{7.710580in}{0.679517in}}%
\pgfpathlineto{\pgfqpoint{7.667286in}{0.692744in}}%
\pgfpathlineto{\pgfqpoint{7.656661in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{7.623992in}{0.707654in}}%
\pgfpathlineto{\pgfqpoint{7.580698in}{0.722838in}}%
\pgfpathlineto{\pgfqpoint{7.540906in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{7.537404in}{0.737894in}}%
\pgfpathlineto{\pgfqpoint{7.494109in}{0.755228in}}%
\pgfpathlineto{\pgfqpoint{7.450815in}{0.772188in}}%
\pgfpathlineto{\pgfqpoint{7.438651in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{7.407521in}{0.790976in}}%
\pgfpathlineto{\pgfqpoint{7.364227in}{0.810260in}}%
\pgfpathlineto{\pgfqpoint{7.348128in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{7.320933in}{0.831210in}}%
\pgfpathlineto{\pgfqpoint{7.277638in}{0.853009in}}%
\pgfpathlineto{\pgfqpoint{7.267901in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{7.234344in}{0.877100in}}%
\pgfpathlineto{\pgfqpoint{7.196718in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{7.191050in}{0.902062in}}%
\pgfpathlineto{\pgfqpoint{7.147756in}{0.929826in}}%
\pgfpathlineto{\pgfqpoint{7.133715in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{7.104462in}{0.959764in}}%
\pgfpathlineto{\pgfqpoint{7.077226in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{7.061167in}{0.992027in}}%
\pgfpathlineto{\pgfqpoint{7.026302in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{7.017873in}{1.027238in}}%
\pgfpathlineto{\pgfqpoint{6.980412in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{6.974579in}{1.066013in}}%
\pgfpathlineto{\pgfqpoint{6.938967in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{6.931285in}{1.108946in}}%
\pgfpathlineto{\pgfqpoint{6.901332in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{6.887991in}{1.156590in}}%
\pgfpathlineto{\pgfqpoint{6.866847in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{6.844696in}{1.209439in}}%
\pgfpathlineto{\pgfqpoint{6.834847in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{6.805172in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{6.801402in}{1.268384in}}%
\pgfpathlineto{\pgfqpoint{6.778490in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{6.758108in}{1.334981in}}%
\pgfpathlineto{\pgfqpoint{6.752741in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{6.729441in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{6.714814in}{1.410039in}}%
\pgfpathlineto{\pgfqpoint{6.707049in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{6.686437in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{6.671520in}{1.494731in}}%
\pgfpathlineto{\pgfqpoint{6.666355in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{6.648227in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{6.629699in}{1.587121in}}%
\pgfpathlineto{\pgfqpoint{6.628225in}{1.590398in}}%
\pgfpathlineto{\pgfqpoint{6.613606in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{6.597377in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{6.584931in}{1.698696in}}%
\pgfpathlineto{\pgfqpoint{6.581441in}{1.708636in}}%
\pgfpathlineto{\pgfqpoint{6.567303in}{1.749141in}}%
\pgfpathlineto{\pgfqpoint{6.552750in}{1.789646in}}%
\pgfpathlineto{\pgfqpoint{6.541637in}{1.819920in}}%
\pgfpathlineto{\pgfqpoint{6.538447in}{1.830152in}}%
\pgfpathlineto{\pgfqpoint{6.525813in}{1.870657in}}%
\pgfpathlineto{\pgfqpoint{6.512735in}{1.911162in}}%
\pgfpathlineto{\pgfqpoint{6.499145in}{1.951667in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{1.954056in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{1.951667in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{1.911162in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{1.870657in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{1.830152in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{1.789646in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{1.749141in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{1.724697in}}%
\pgfpathlineto{\pgfqpoint{6.503951in}{1.708636in}}%
\pgfpathlineto{\pgfqpoint{6.518061in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{6.531852in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{6.541637in}{1.598632in}}%
\pgfpathlineto{\pgfqpoint{6.546162in}{1.587121in}}%
\pgfpathlineto{\pgfqpoint{6.562212in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{6.577977in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{6.584931in}{1.488378in}}%
\pgfpathlineto{\pgfqpoint{6.595169in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{6.613421in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{6.628225in}{1.392077in}}%
\pgfpathlineto{\pgfqpoint{6.632020in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{6.653012in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{6.671520in}{1.308165in}}%
\pgfpathlineto{\pgfqpoint{6.674154in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{6.698141in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{6.714814in}{1.235074in}}%
\pgfpathlineto{\pgfqpoint{6.723022in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{6.750262in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{6.758108in}{1.170734in}}%
\pgfpathlineto{\pgfqpoint{6.780105in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{6.801402in}{1.113976in}}%
\pgfpathlineto{\pgfqpoint{6.812166in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{6.844696in}{1.063261in}}%
\pgfpathlineto{\pgfqpoint{6.847187in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{6.886147in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{6.887991in}{1.018227in}}%
\pgfpathlineto{\pgfqpoint{6.929336in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{6.931285in}{0.977820in}}%
\pgfpathlineto{\pgfqpoint{6.974579in}{0.941371in}}%
\pgfpathlineto{\pgfqpoint{6.977470in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{7.017873in}{0.908606in}}%
\pgfpathlineto{\pgfqpoint{7.031678in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{7.061167in}{0.878611in}}%
\pgfpathlineto{\pgfqpoint{7.092344in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{7.104462in}{0.850690in}}%
\pgfpathlineto{\pgfqpoint{7.147756in}{0.825205in}}%
\pgfpathlineto{\pgfqpoint{7.161114in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{7.191050in}{0.801926in}}%
\pgfpathlineto{\pgfqpoint{7.234344in}{0.779485in}}%
\pgfpathlineto{\pgfqpoint{7.239238in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{7.277638in}{0.759705in}}%
\pgfpathlineto{\pgfqpoint{7.320933in}{0.740065in}}%
\pgfpathlineto{\pgfqpoint{7.328929in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{7.364227in}{0.722665in}}%
\pgfpathlineto{\pgfqpoint{7.407521in}{0.705588in}}%
\pgfpathlineto{\pgfqpoint{7.431861in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{7.450815in}{0.689504in}}%
\pgfpathlineto{\pgfqpoint{7.494109in}{0.674754in}}%
\pgfpathlineto{\pgfqpoint{7.537404in}{0.659739in}}%
\pgfpathlineto{\pgfqpoint{7.549706in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{7.580698in}{0.646350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.498343in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.407521in}{0.643504in}}%
\pgfpathlineto{\pgfqpoint{7.450815in}{0.629357in}}%
\pgfpathlineto{\pgfqpoint{7.494109in}{0.615004in}}%
\pgfpathlineto{\pgfqpoint{7.494121in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{7.537404in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{7.580698in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{7.623992in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{7.667286in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{7.684453in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{7.667286in}{0.620246in}}%
\pgfpathlineto{\pgfqpoint{7.623992in}{0.633448in}}%
\pgfpathlineto{\pgfqpoint{7.580698in}{0.646350in}}%
\pgfpathlineto{\pgfqpoint{7.549706in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{7.537404in}{0.659739in}}%
\pgfpathlineto{\pgfqpoint{7.494109in}{0.674754in}}%
\pgfpathlineto{\pgfqpoint{7.450815in}{0.689504in}}%
\pgfpathlineto{\pgfqpoint{7.431861in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{7.407521in}{0.705588in}}%
\pgfpathlineto{\pgfqpoint{7.364227in}{0.722665in}}%
\pgfpathlineto{\pgfqpoint{7.328929in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{7.320933in}{0.740065in}}%
\pgfpathlineto{\pgfqpoint{7.277638in}{0.759705in}}%
\pgfpathlineto{\pgfqpoint{7.239238in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{7.234344in}{0.779485in}}%
\pgfpathlineto{\pgfqpoint{7.191050in}{0.801926in}}%
\pgfpathlineto{\pgfqpoint{7.161114in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{7.147756in}{0.825205in}}%
\pgfpathlineto{\pgfqpoint{7.104462in}{0.850690in}}%
\pgfpathlineto{\pgfqpoint{7.092344in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{7.061167in}{0.878611in}}%
\pgfpathlineto{\pgfqpoint{7.031678in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{7.017873in}{0.908606in}}%
\pgfpathlineto{\pgfqpoint{6.977470in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{6.974579in}{0.941371in}}%
\pgfpathlineto{\pgfqpoint{6.931285in}{0.977820in}}%
\pgfpathlineto{\pgfqpoint{6.929336in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{6.887991in}{1.018227in}}%
\pgfpathlineto{\pgfqpoint{6.886147in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{6.847187in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{6.844696in}{1.063261in}}%
\pgfpathlineto{\pgfqpoint{6.812166in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{6.801402in}{1.113976in}}%
\pgfpathlineto{\pgfqpoint{6.780105in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{6.758108in}{1.170734in}}%
\pgfpathlineto{\pgfqpoint{6.750262in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{6.723022in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{6.714814in}{1.235074in}}%
\pgfpathlineto{\pgfqpoint{6.698141in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{6.674154in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{6.671520in}{1.308165in}}%
\pgfpathlineto{\pgfqpoint{6.653012in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{6.632020in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{6.628225in}{1.392077in}}%
\pgfpathlineto{\pgfqpoint{6.613421in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{6.595169in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{6.584931in}{1.488378in}}%
\pgfpathlineto{\pgfqpoint{6.577977in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{6.562212in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{6.546162in}{1.587121in}}%
\pgfpathlineto{\pgfqpoint{6.541637in}{1.598632in}}%
\pgfpathlineto{\pgfqpoint{6.531852in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{6.518061in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{6.503951in}{1.708636in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{1.724697in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{1.708636in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{1.627626in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{1.587121in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{1.546627in}}%
\pgfpathlineto{\pgfqpoint{6.498347in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{6.513688in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{6.528810in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{6.541637in}{1.431049in}}%
\pgfpathlineto{\pgfqpoint{6.544186in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{6.561902in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{6.579453in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{6.584931in}{1.331707in}}%
\pgfpathlineto{\pgfqpoint{6.599053in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{6.619501in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{6.628225in}{1.246136in}}%
\pgfpathlineto{\pgfqpoint{6.641810in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{6.665471in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{6.671520in}{1.172031in}}%
\pgfpathlineto{\pgfqpoint{6.691806in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{6.714814in}{1.107566in}}%
\pgfpathlineto{\pgfqpoint{6.719631in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{6.750750in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{6.758108in}{1.051336in}}%
\pgfpathlineto{\pgfqpoint{6.785081in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{6.801402in}{1.001860in}}%
\pgfpathlineto{\pgfqpoint{6.822825in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{6.844696in}{0.957855in}}%
\pgfpathlineto{\pgfqpoint{6.864807in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{6.887991in}{0.918578in}}%
\pgfpathlineto{\pgfqpoint{6.911842in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{6.931285in}{0.883265in}}%
\pgfpathlineto{\pgfqpoint{6.964724in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{6.974579in}{0.851146in}}%
\pgfpathlineto{\pgfqpoint{7.017873in}{0.822032in}}%
\pgfpathlineto{\pgfqpoint{7.024827in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{7.061167in}{0.795999in}}%
\pgfpathlineto{\pgfqpoint{7.093731in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{7.104462in}{0.771361in}}%
\pgfpathlineto{\pgfqpoint{7.147756in}{0.749224in}}%
\pgfpathlineto{\pgfqpoint{7.172938in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{7.191050in}{0.728353in}}%
\pgfpathlineto{\pgfqpoint{7.234344in}{0.709223in}}%
\pgfpathlineto{\pgfqpoint{7.264401in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{7.277638in}{0.690885in}}%
\pgfpathlineto{\pgfqpoint{7.320933in}{0.674464in}}%
\pgfpathlineto{\pgfqpoint{7.364227in}{0.657890in}}%
\pgfpathlineto{\pgfqpoint{7.370584in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{7.407521in}{0.643504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.498343in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.234344in}{0.653606in}}%
\pgfpathlineto{\pgfqpoint{7.277638in}{0.638140in}}%
\pgfpathlineto{\pgfqpoint{7.320933in}{0.622599in}}%
\pgfpathlineto{\pgfqpoint{7.342313in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{7.364227in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{7.407521in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{7.450815in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{7.494109in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{7.494121in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{7.494109in}{0.615004in}}%
\pgfpathlineto{\pgfqpoint{7.450815in}{0.629357in}}%
\pgfpathlineto{\pgfqpoint{7.407521in}{0.643504in}}%
\pgfpathlineto{\pgfqpoint{7.370584in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{7.364227in}{0.657890in}}%
\pgfpathlineto{\pgfqpoint{7.320933in}{0.674464in}}%
\pgfpathlineto{\pgfqpoint{7.277638in}{0.690885in}}%
\pgfpathlineto{\pgfqpoint{7.264401in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{7.234344in}{0.709223in}}%
\pgfpathlineto{\pgfqpoint{7.191050in}{0.728353in}}%
\pgfpathlineto{\pgfqpoint{7.172938in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{7.147756in}{0.749224in}}%
\pgfpathlineto{\pgfqpoint{7.104462in}{0.771361in}}%
\pgfpathlineto{\pgfqpoint{7.093731in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{7.061167in}{0.795999in}}%
\pgfpathlineto{\pgfqpoint{7.024827in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{7.017873in}{0.822032in}}%
\pgfpathlineto{\pgfqpoint{6.974579in}{0.851146in}}%
\pgfpathlineto{\pgfqpoint{6.964724in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{6.931285in}{0.883265in}}%
\pgfpathlineto{\pgfqpoint{6.911842in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{6.887991in}{0.918578in}}%
\pgfpathlineto{\pgfqpoint{6.864807in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{6.844696in}{0.957855in}}%
\pgfpathlineto{\pgfqpoint{6.822825in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{6.801402in}{1.001860in}}%
\pgfpathlineto{\pgfqpoint{6.785081in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{6.758108in}{1.051336in}}%
\pgfpathlineto{\pgfqpoint{6.750750in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{6.719631in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{6.714814in}{1.107566in}}%
\pgfpathlineto{\pgfqpoint{6.691806in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{6.671520in}{1.172031in}}%
\pgfpathlineto{\pgfqpoint{6.665471in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{6.641810in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{6.628225in}{1.246136in}}%
\pgfpathlineto{\pgfqpoint{6.619501in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{6.599053in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{6.584931in}{1.331707in}}%
\pgfpathlineto{\pgfqpoint{6.579453in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{6.561902in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{6.544186in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{6.541637in}{1.431049in}}%
\pgfpathlineto{\pgfqpoint{6.528810in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{6.513688in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{6.498347in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{1.546627in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{1.465606in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{1.404599in}}%
\pgfpathlineto{\pgfqpoint{6.506465in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{6.523077in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{6.539608in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{6.541637in}{1.298758in}}%
\pgfpathlineto{\pgfqpoint{6.558783in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{6.578281in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{6.584931in}{1.209113in}}%
\pgfpathlineto{\pgfqpoint{6.599980in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{6.622815in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{6.628225in}{1.132290in}}%
\pgfpathlineto{\pgfqpoint{6.648464in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{6.671520in}{1.066123in}}%
\pgfpathlineto{\pgfqpoint{6.675558in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{6.706148in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{6.714814in}{1.009014in}}%
\pgfpathlineto{\pgfqpoint{6.739912in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{6.758108in}{0.959069in}}%
\pgfpathlineto{\pgfqpoint{6.777220in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{6.801402in}{0.914982in}}%
\pgfpathlineto{\pgfqpoint{6.818981in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{6.844696in}{0.875911in}}%
\pgfpathlineto{\pgfqpoint{6.866104in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{6.887991in}{0.841006in}}%
\pgfpathlineto{\pgfqpoint{6.919489in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{6.931285in}{0.809418in}}%
\pgfpathlineto{\pgfqpoint{6.974579in}{0.780798in}}%
\pgfpathlineto{\pgfqpoint{6.980530in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{7.017873in}{0.755450in}}%
\pgfpathlineto{\pgfqpoint{7.051253in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{7.061167in}{0.731453in}}%
\pgfpathlineto{\pgfqpoint{7.104462in}{0.710089in}}%
\pgfpathlineto{\pgfqpoint{7.133366in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{7.147756in}{0.689789in}}%
\pgfpathlineto{\pgfqpoint{7.191050in}{0.671546in}}%
\pgfpathlineto{\pgfqpoint{7.229184in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{7.234344in}{0.653606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.498343in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966962,0.735670,0.630877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.147756in}{0.642138in}}%
\pgfpathlineto{\pgfqpoint{7.191050in}{0.625156in}}%
\pgfpathlineto{\pgfqpoint{7.217267in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{7.234344in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{7.277638in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{7.320933in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{7.342313in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{7.320933in}{0.622599in}}%
\pgfpathlineto{\pgfqpoint{7.277638in}{0.638140in}}%
\pgfpathlineto{\pgfqpoint{7.234344in}{0.653606in}}%
\pgfpathlineto{\pgfqpoint{7.229184in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{7.191050in}{0.671546in}}%
\pgfpathlineto{\pgfqpoint{7.147756in}{0.689789in}}%
\pgfpathlineto{\pgfqpoint{7.133366in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{7.104462in}{0.710089in}}%
\pgfpathlineto{\pgfqpoint{7.061167in}{0.731453in}}%
\pgfpathlineto{\pgfqpoint{7.051253in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{7.017873in}{0.755450in}}%
\pgfpathlineto{\pgfqpoint{6.980530in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{6.974579in}{0.780798in}}%
\pgfpathlineto{\pgfqpoint{6.931285in}{0.809418in}}%
\pgfpathlineto{\pgfqpoint{6.919489in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{6.887991in}{0.841006in}}%
\pgfpathlineto{\pgfqpoint{6.866104in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{6.844696in}{0.875911in}}%
\pgfpathlineto{\pgfqpoint{6.818981in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{6.801402in}{0.914982in}}%
\pgfpathlineto{\pgfqpoint{6.777220in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{6.758108in}{0.959069in}}%
\pgfpathlineto{\pgfqpoint{6.739912in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{6.714814in}{1.009014in}}%
\pgfpathlineto{\pgfqpoint{6.706148in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{6.675558in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{6.671520in}{1.066123in}}%
\pgfpathlineto{\pgfqpoint{6.648464in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{6.628225in}{1.132290in}}%
\pgfpathlineto{\pgfqpoint{6.622815in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{6.599980in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{6.584931in}{1.209113in}}%
\pgfpathlineto{\pgfqpoint{6.578281in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{6.558783in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{6.541637in}{1.298758in}}%
\pgfpathlineto{\pgfqpoint{6.539608in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{6.523077in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{6.506465in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{1.404599in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{1.384596in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{1.287609in}}%
\pgfpathlineto{\pgfqpoint{6.509198in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{6.527350in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{6.541637in}{1.191014in}}%
\pgfpathlineto{\pgfqpoint{6.546241in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{6.567729in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{6.584931in}{1.109552in}}%
\pgfpathlineto{\pgfqpoint{6.590044in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{6.615306in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{6.628225in}{1.040413in}}%
\pgfpathlineto{\pgfqpoint{6.642654in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{6.671520in}{0.980506in}}%
\pgfpathlineto{\pgfqpoint{6.672286in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{6.706276in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{6.714814in}{0.929328in}}%
\pgfpathlineto{\pgfqpoint{6.743997in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{6.758108in}{0.884446in}}%
\pgfpathlineto{\pgfqpoint{6.786342in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{6.801402in}{0.844828in}}%
\pgfpathlineto{\pgfqpoint{6.834315in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{6.844696in}{0.809537in}}%
\pgfpathlineto{\pgfqpoint{6.887991in}{0.777737in}}%
\pgfpathlineto{\pgfqpoint{6.889017in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{6.931285in}{0.750014in}}%
\pgfpathlineto{\pgfqpoint{6.953049in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{6.974579in}{0.724428in}}%
\pgfpathlineto{\pgfqpoint{7.017873in}{0.700794in}}%
\pgfpathlineto{\pgfqpoint{7.026949in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{7.061167in}{0.679916in}}%
\pgfpathlineto{\pgfqpoint{7.104462in}{0.659813in}}%
\pgfpathlineto{\pgfqpoint{7.114020in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{7.147756in}{0.642138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.498343in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969192,0.705836,0.593704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.017873in}{0.655323in}}%
\pgfpathlineto{\pgfqpoint{7.061167in}{0.636681in}}%
\pgfpathlineto{\pgfqpoint{7.104462in}{0.618176in}}%
\pgfpathlineto{\pgfqpoint{7.112128in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{7.147756in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{7.191050in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{7.217267in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{7.191050in}{0.625156in}}%
\pgfpathlineto{\pgfqpoint{7.147756in}{0.642138in}}%
\pgfpathlineto{\pgfqpoint{7.114020in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{7.104462in}{0.659813in}}%
\pgfpathlineto{\pgfqpoint{7.061167in}{0.679916in}}%
\pgfpathlineto{\pgfqpoint{7.026949in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{7.017873in}{0.700794in}}%
\pgfpathlineto{\pgfqpoint{6.974579in}{0.724428in}}%
\pgfpathlineto{\pgfqpoint{6.953049in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{6.931285in}{0.750014in}}%
\pgfpathlineto{\pgfqpoint{6.889017in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{6.887991in}{0.777737in}}%
\pgfpathlineto{\pgfqpoint{6.844696in}{0.809537in}}%
\pgfpathlineto{\pgfqpoint{6.834315in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{6.801402in}{0.844828in}}%
\pgfpathlineto{\pgfqpoint{6.786342in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{6.758108in}{0.884446in}}%
\pgfpathlineto{\pgfqpoint{6.743997in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{6.714814in}{0.929328in}}%
\pgfpathlineto{\pgfqpoint{6.706276in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{6.672286in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{6.671520in}{0.980506in}}%
\pgfpathlineto{\pgfqpoint{6.642654in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{6.628225in}{1.040413in}}%
\pgfpathlineto{\pgfqpoint{6.615306in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{6.590044in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{6.584931in}{1.109552in}}%
\pgfpathlineto{\pgfqpoint{6.567729in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{6.546241in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{6.541637in}{1.191014in}}%
\pgfpathlineto{\pgfqpoint{6.527350in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{6.509198in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{1.287609in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{1.222576in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{1.189243in}}%
\pgfpathlineto{\pgfqpoint{6.501738in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{6.521517in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{6.541442in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{6.541637in}{1.100682in}}%
\pgfpathlineto{\pgfqpoint{6.564925in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{6.584931in}{1.026656in}}%
\pgfpathlineto{\pgfqpoint{6.589275in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{6.617063in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{6.628225in}{0.963888in}}%
\pgfpathlineto{\pgfqpoint{6.647681in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{6.671520in}{0.909854in}}%
\pgfpathlineto{\pgfqpoint{6.681562in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{6.714814in}{0.862958in}}%
\pgfpathlineto{\pgfqpoint{6.719764in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{6.758108in}{0.822157in}}%
\pgfpathlineto{\pgfqpoint{6.763375in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{6.801402in}{0.786416in}}%
\pgfpathlineto{\pgfqpoint{6.813500in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{6.844696in}{0.754718in}}%
\pgfpathlineto{\pgfqpoint{6.871254in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{6.887991in}{0.726072in}}%
\pgfpathlineto{\pgfqpoint{6.931285in}{0.700074in}}%
\pgfpathlineto{\pgfqpoint{6.938345in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{6.974579in}{0.677292in}}%
\pgfpathlineto{\pgfqpoint{7.017468in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{7.017873in}{0.655323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.498343in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968105,0.668475,0.550486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.974579in}{0.637102in}}%
\pgfpathlineto{\pgfqpoint{7.017873in}{0.616993in}}%
\pgfpathlineto{\pgfqpoint{7.022333in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{7.061167in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{7.104462in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{7.112128in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{7.104462in}{0.618176in}}%
\pgfpathlineto{\pgfqpoint{7.061167in}{0.636681in}}%
\pgfpathlineto{\pgfqpoint{7.017873in}{0.655323in}}%
\pgfpathlineto{\pgfqpoint{7.017468in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{6.974579in}{0.677292in}}%
\pgfpathlineto{\pgfqpoint{6.938345in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{6.931285in}{0.700074in}}%
\pgfpathlineto{\pgfqpoint{6.887991in}{0.726072in}}%
\pgfpathlineto{\pgfqpoint{6.871254in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{6.844696in}{0.754718in}}%
\pgfpathlineto{\pgfqpoint{6.813500in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{6.801402in}{0.786416in}}%
\pgfpathlineto{\pgfqpoint{6.763375in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{6.758108in}{0.822157in}}%
\pgfpathlineto{\pgfqpoint{6.719764in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{6.714814in}{0.862958in}}%
\pgfpathlineto{\pgfqpoint{6.681562in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{6.671520in}{0.909854in}}%
\pgfpathlineto{\pgfqpoint{6.647681in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{6.628225in}{0.963888in}}%
\pgfpathlineto{\pgfqpoint{6.617063in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{6.589275in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{6.584931in}{1.026656in}}%
\pgfpathlineto{\pgfqpoint{6.564925in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{6.541637in}{1.100682in}}%
\pgfpathlineto{\pgfqpoint{6.541442in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{6.521517in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{6.501738in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{1.189243in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{1.105233in}}%
\pgfpathlineto{\pgfqpoint{6.500474in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{6.521967in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{6.541637in}{1.024093in}}%
\pgfpathlineto{\pgfqpoint{6.544090in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{6.569787in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{6.584931in}{0.956437in}}%
\pgfpathlineto{\pgfqpoint{6.597565in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{6.628150in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{6.628225in}{0.898441in}}%
\pgfpathlineto{\pgfqpoint{6.663634in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{6.671520in}{0.849519in}}%
\pgfpathlineto{\pgfqpoint{6.703528in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{6.714814in}{0.806967in}}%
\pgfpathlineto{\pgfqpoint{6.749011in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{6.758108in}{0.769643in}}%
\pgfpathlineto{\pgfqpoint{6.801301in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{6.801402in}{0.736444in}}%
\pgfpathlineto{\pgfqpoint{6.844696in}{0.707830in}}%
\pgfpathlineto{\pgfqpoint{6.863291in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{6.887991in}{0.681842in}}%
\pgfpathlineto{\pgfqpoint{6.931285in}{0.657800in}}%
\pgfpathlineto{\pgfqpoint{6.935605in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{6.974579in}{0.637102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.498343in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.887991in}{0.643464in}}%
\pgfpathlineto{\pgfqpoint{6.931285in}{0.621575in}}%
\pgfpathlineto{\pgfqpoint{6.944787in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{6.974579in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{7.017873in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{7.022333in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{7.017873in}{0.616993in}}%
\pgfpathlineto{\pgfqpoint{6.974579in}{0.637102in}}%
\pgfpathlineto{\pgfqpoint{6.935605in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{6.931285in}{0.657800in}}%
\pgfpathlineto{\pgfqpoint{6.887991in}{0.681842in}}%
\pgfpathlineto{\pgfqpoint{6.863291in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{6.844696in}{0.707830in}}%
\pgfpathlineto{\pgfqpoint{6.801402in}{0.736444in}}%
\pgfpathlineto{\pgfqpoint{6.801301in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{6.758108in}{0.769643in}}%
\pgfpathlineto{\pgfqpoint{6.749011in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{6.714814in}{0.806967in}}%
\pgfpathlineto{\pgfqpoint{6.703528in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{6.671520in}{0.849519in}}%
\pgfpathlineto{\pgfqpoint{6.663634in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{6.628225in}{0.898441in}}%
\pgfpathlineto{\pgfqpoint{6.628150in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{6.597565in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{6.584931in}{0.956437in}}%
\pgfpathlineto{\pgfqpoint{6.569787in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{6.544090in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{6.541637in}{1.024093in}}%
\pgfpathlineto{\pgfqpoint{6.521967in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{6.500474in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{1.105233in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{1.101061in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{1.032683in}}%
\pgfpathlineto{\pgfqpoint{6.505371in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{6.528767in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{6.541637in}{0.958039in}}%
\pgfpathlineto{\pgfqpoint{6.554356in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{6.582544in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{6.584931in}{0.895297in}}%
\pgfpathlineto{\pgfqpoint{6.615196in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{6.628225in}{0.842810in}}%
\pgfpathlineto{\pgfqpoint{6.651792in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{6.671520in}{0.797655in}}%
\pgfpathlineto{\pgfqpoint{6.693575in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{6.714814in}{0.758564in}}%
\pgfpathlineto{\pgfqpoint{6.741840in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{6.758108in}{0.724325in}}%
\pgfpathlineto{\pgfqpoint{6.797940in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{6.801402in}{0.693776in}}%
\pgfpathlineto{\pgfqpoint{6.844696in}{0.667405in}}%
\pgfpathlineto{\pgfqpoint{6.865003in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{6.887991in}{0.643464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.498343in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.844696in}{0.632106in}}%
\pgfpathlineto{\pgfqpoint{6.876583in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{6.887991in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{6.931285in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{6.944787in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{6.931285in}{0.621575in}}%
\pgfpathlineto{\pgfqpoint{6.887991in}{0.643464in}}%
\pgfpathlineto{\pgfqpoint{6.865003in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{6.844696in}{0.667405in}}%
\pgfpathlineto{\pgfqpoint{6.801402in}{0.693776in}}%
\pgfpathlineto{\pgfqpoint{6.797940in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{6.758108in}{0.724325in}}%
\pgfpathlineto{\pgfqpoint{6.741840in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{6.714814in}{0.758564in}}%
\pgfpathlineto{\pgfqpoint{6.693575in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{6.671520in}{0.797655in}}%
\pgfpathlineto{\pgfqpoint{6.651792in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{6.628225in}{0.842810in}}%
\pgfpathlineto{\pgfqpoint{6.615196in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{6.584931in}{0.895297in}}%
\pgfpathlineto{\pgfqpoint{6.582544in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{6.554356in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{6.541637in}{0.958039in}}%
\pgfpathlineto{\pgfqpoint{6.528767in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{6.505371in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{1.032683in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{0.968873in}}%
\pgfpathlineto{\pgfqpoint{6.516627in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{6.541637in}{0.899548in}}%
\pgfpathlineto{\pgfqpoint{6.542352in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{6.572630in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{6.584931in}{0.842386in}}%
\pgfpathlineto{\pgfqpoint{6.606402in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{6.628225in}{0.793733in}}%
\pgfpathlineto{\pgfqpoint{6.644866in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{6.671520in}{0.752084in}}%
\pgfpathlineto{\pgfqpoint{6.689383in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{6.714814in}{0.716098in}}%
\pgfpathlineto{\pgfqpoint{6.741386in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{6.758108in}{0.684502in}}%
\pgfpathlineto{\pgfqpoint{6.801402in}{0.656174in}}%
\pgfpathlineto{\pgfqpoint{6.802485in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{6.844696in}{0.632106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.498343in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941728,0.546413,0.429707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.758108in}{0.649072in}}%
\pgfpathlineto{\pgfqpoint{6.801402in}{0.623391in}}%
\pgfpathlineto{\pgfqpoint{6.816233in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{6.844696in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{6.876583in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{6.844696in}{0.632106in}}%
\pgfpathlineto{\pgfqpoint{6.802485in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{6.801402in}{0.656174in}}%
\pgfpathlineto{\pgfqpoint{6.758108in}{0.684502in}}%
\pgfpathlineto{\pgfqpoint{6.741386in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{6.714814in}{0.716098in}}%
\pgfpathlineto{\pgfqpoint{6.689383in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{6.671520in}{0.752084in}}%
\pgfpathlineto{\pgfqpoint{6.644866in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{6.628225in}{0.793733in}}%
\pgfpathlineto{\pgfqpoint{6.606402in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{6.584931in}{0.842386in}}%
\pgfpathlineto{\pgfqpoint{6.572630in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{6.542352in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{6.541637in}{0.899548in}}%
\pgfpathlineto{\pgfqpoint{6.516627in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{0.968873in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{0.912410in}}%
\pgfpathlineto{\pgfqpoint{6.507311in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{6.534761in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{6.541637in}{0.848442in}}%
\pgfpathlineto{\pgfqpoint{6.566225in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{6.584931in}{0.795317in}}%
\pgfpathlineto{\pgfqpoint{6.601809in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{6.628225in}{0.750269in}}%
\pgfpathlineto{\pgfqpoint{6.642926in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{6.671520in}{0.711801in}}%
\pgfpathlineto{\pgfqpoint{6.691076in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{6.714814in}{0.678509in}}%
\pgfpathlineto{\pgfqpoint{6.747859in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{6.758108in}{0.649072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.498343in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.714814in}{0.644813in}}%
\pgfpathlineto{\pgfqpoint{6.758108in}{0.617328in}}%
\pgfpathlineto{\pgfqpoint{6.761996in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{6.801402in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{6.816233in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{6.801402in}{0.623391in}}%
\pgfpathlineto{\pgfqpoint{6.758108in}{0.649072in}}%
\pgfpathlineto{\pgfqpoint{6.747859in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{6.714814in}{0.678509in}}%
\pgfpathlineto{\pgfqpoint{6.691076in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{6.671520in}{0.711801in}}%
\pgfpathlineto{\pgfqpoint{6.642926in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{6.628225in}{0.750269in}}%
\pgfpathlineto{\pgfqpoint{6.601809in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{6.584931in}{0.795317in}}%
\pgfpathlineto{\pgfqpoint{6.566225in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{6.541637in}{0.848442in}}%
\pgfpathlineto{\pgfqpoint{6.534761in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{6.507311in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{0.912410in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{0.861668in}}%
\pgfpathlineto{\pgfqpoint{6.500831in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{6.530209in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{6.541637in}{0.802645in}}%
\pgfpathlineto{\pgfqpoint{6.563399in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{6.584931in}{0.753271in}}%
\pgfpathlineto{\pgfqpoint{6.601523in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{6.628225in}{0.711533in}}%
\pgfpathlineto{\pgfqpoint{6.646135in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{6.671520in}{0.675865in}}%
\pgfpathlineto{\pgfqpoint{6.698909in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{6.714814in}{0.644813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.498343in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.671520in}{0.643397in}}%
\pgfpathlineto{\pgfqpoint{6.713325in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{6.714814in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{6.758108in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{6.761996in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{6.758108in}{0.617328in}}%
\pgfpathlineto{\pgfqpoint{6.714814in}{0.644813in}}%
\pgfpathlineto{\pgfqpoint{6.698909in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{6.671520in}{0.675865in}}%
\pgfpathlineto{\pgfqpoint{6.646135in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{6.628225in}{0.711533in}}%
\pgfpathlineto{\pgfqpoint{6.601523in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{6.584931in}{0.753271in}}%
\pgfpathlineto{\pgfqpoint{6.563399in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{6.541637in}{0.802645in}}%
\pgfpathlineto{\pgfqpoint{6.530209in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{6.500831in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{0.861668in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{0.817525in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{0.816132in}}%
\pgfpathlineto{\pgfqpoint{6.528695in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{6.541637in}{0.761362in}}%
\pgfpathlineto{\pgfqpoint{6.564282in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{6.584931in}{0.715473in}}%
\pgfpathlineto{\pgfqpoint{6.605735in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{6.628225in}{0.676692in}}%
\pgfpathlineto{\pgfqpoint{6.654783in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{6.671520in}{0.643397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.498343in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.628225in}{0.644960in}}%
\pgfpathlineto{\pgfqpoint{6.669337in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{6.671520in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{6.713325in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{6.671520in}{0.643397in}}%
\pgfpathlineto{\pgfqpoint{6.654783in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{6.628225in}{0.676692in}}%
\pgfpathlineto{\pgfqpoint{6.605735in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{6.584931in}{0.715473in}}%
\pgfpathlineto{\pgfqpoint{6.564282in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{6.541637in}{0.761362in}}%
\pgfpathlineto{\pgfqpoint{6.528695in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{0.816132in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{0.774978in}}%
\pgfpathlineto{\pgfqpoint{6.530366in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{6.541637in}{0.723914in}}%
\pgfpathlineto{\pgfqpoint{6.569087in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{6.584931in}{0.681187in}}%
\pgfpathlineto{\pgfqpoint{6.614757in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{6.628225in}{0.644960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.498343in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856716,0.354704,0.285487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.584931in}{0.649714in}}%
\pgfpathlineto{\pgfqpoint{6.628225in}{0.615683in}}%
\pgfpathlineto{\pgfqpoint{6.629163in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{6.669337in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{6.628225in}{0.644960in}}%
\pgfpathlineto{\pgfqpoint{6.614757in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{6.584931in}{0.681187in}}%
\pgfpathlineto{\pgfqpoint{6.569087in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{6.541637in}{0.723914in}}%
\pgfpathlineto{\pgfqpoint{6.530366in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{0.774978in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{0.737393in}}%
\pgfpathlineto{\pgfqpoint{6.499073in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{6.535448in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{6.541637in}{0.689657in}}%
\pgfpathlineto{\pgfqpoint{6.578140in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{6.584931in}{0.649714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.498343in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825294,0.295749,0.250025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.584931in}{0.621105in}}%
\pgfpathlineto{\pgfqpoint{6.592694in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{6.628225in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{6.629163in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{6.628225in}{0.615683in}}%
\pgfpathlineto{\pgfqpoint{6.584931in}{0.649714in}}%
\pgfpathlineto{\pgfqpoint{6.578140in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{6.541637in}{0.689657in}}%
\pgfpathlineto{\pgfqpoint{6.535448in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{6.499073in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{0.737393in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{0.736515in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{0.703273in}}%
\pgfpathlineto{\pgfqpoint{6.504868in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{6.541637in}{0.658266in}}%
\pgfpathlineto{\pgfqpoint{6.544588in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{6.584931in}{0.621105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.498343in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795938,0.241845,0.220830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.541637in}{0.629930in}}%
\pgfpathlineto{\pgfqpoint{6.559112in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{6.584931in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{6.592694in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{6.584931in}{0.621105in}}%
\pgfpathlineto{\pgfqpoint{6.544588in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{6.541637in}{0.658266in}}%
\pgfpathlineto{\pgfqpoint{6.504868in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{0.703273in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{0.671854in}}%
\pgfpathlineto{\pgfqpoint{6.514300in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{6.541637in}{0.629930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.498343in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758112,0.168122,0.188827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.541637in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{6.559112in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{6.541637in}{0.629930in}}%
\pgfpathlineto{\pgfqpoint{6.514300in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{0.671854in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{0.655505in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{0.642599in}}%
\pgfpathlineto{\pgfqpoint{6.527843in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{6.541637in}{0.615000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.498343in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498343in}{0.642599in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{6.527843in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{0.642599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.545443in}{0.615000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.545443in,y=0.517778in,,top]{0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.784469in}{0.615000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.784469in,y=0.517778in,,top]{2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.641406in,y=0.327809in,,top]{$\lambda_1$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.498343in}{0.659066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.180241in, y=0.606304in, left, base]{0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.498343in}{4.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.180241in, y=4.572238in, left, base]{2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.124686in,y=2.620000in,,bottom,rotate=90.000000]{$\lambda_2$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.498343in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.840701in}{1.870879in}}%
\pgfpathlineto{\pgfqpoint{7.840701in}{4.074176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.498343in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.840701in}{4.074176in}}%
\pgfpathlineto{\pgfqpoint{10.195715in}{4.074176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.498343in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.195715in}{4.074176in}}%
\pgfpathlineto{\pgfqpoint{10.195715in}{1.870879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.498343in}{0.615000in}}{\pgfqpoint{4.286126in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.195715in}{1.870879in}}%
\pgfpathlineto{\pgfqpoint{7.840701in}{1.870879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498343in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{6.498343in}{4.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.784469in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{4.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498343in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{0.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498343in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{10.784469in}{4.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.641406in,y=4.708333in,,base]{Difference plot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052351in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{0.615000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.052351in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052351in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{0.717821in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{0.717821in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{0.615000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.052351in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271104,0.360011,0.807095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052351in}{0.717821in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{0.717821in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{0.820641in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{0.820641in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{0.717821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.052351in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304174,0.406945,0.845263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052351in}{0.820641in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{0.820641in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{0.923462in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{0.923462in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{0.820641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.052351in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333490,0.446265,0.874452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052351in}{0.923462in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{0.923462in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{1.026282in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{1.026282in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{0.923462in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.052351in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368507,0.491141,0.905243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052351in}{1.026282in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{1.026282in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{1.129103in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{1.129103in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{1.026282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.052351in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052351in}{1.129103in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{1.129103in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{1.231923in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{1.231923in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{1.129103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.052351in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052351in}{1.231923in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{1.231923in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{1.334744in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{1.334744in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{1.231923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.052351in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052351in}{1.334744in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{1.334744in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{1.437564in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{1.437564in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{1.334744in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.052351in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052351in}{1.437564in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{1.437564in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{1.540385in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{1.540385in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{1.437564in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.052351in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543440,0.680003,0.993051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052351in}{1.540385in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{1.540385in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{1.643205in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{1.643205in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{1.540385in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.052351in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576051,0.708780,0.997755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052351in}{1.643205in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{1.643205in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{1.746026in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{1.746026in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{1.643205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.052351in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613933,0.739923,0.999142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052351in}{1.746026in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{1.746026in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{1.848846in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{1.848846in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{1.746026in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.052351in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651398,0.768121,0.995891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052351in}{1.848846in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{1.848846in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{1.951667in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{1.951667in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{1.848846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.052351in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683056,0.790043,0.989768}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052351in}{1.951667in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{1.951667in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{2.054487in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{2.054487in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{1.951667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.052351in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718985,0.811993,0.977656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052351in}{2.054487in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{2.054487in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{2.157308in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{2.157308in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{2.054487in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.052351in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748682,0.827679,0.963334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052351in}{2.157308in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{2.157308in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{2.260128in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{2.260128in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{2.157308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.052351in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782049,0.842864,0.942980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052351in}{2.260128in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{2.260128in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{2.362949in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{2.362949in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{2.260128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.052351in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809329,0.852974,0.922323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052351in}{2.362949in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{2.362949in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{2.465769in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{2.465769in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{2.362949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.052351in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839351,0.861167,0.894494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052351in}{2.465769in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{2.465769in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{2.568590in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{2.568590in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{2.465769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.052351in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052351in}{2.568590in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{2.568590in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{2.671410in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{2.671410in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{2.568590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.052351in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052351in}{2.671410in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{2.671410in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{2.774231in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{2.774231in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{2.671410in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.052351in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916071,0.833977,0.788693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052351in}{2.774231in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{2.774231in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{2.877051in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{2.877051in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{2.774231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.052351in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933221,0.815557,0.753151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052351in}{2.877051in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{2.877051in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{2.979872in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{2.979872in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{2.877051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.052351in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052351in}{2.979872in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{2.979872in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{3.082692in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{3.082692in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{2.979872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.052351in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052351in}{3.082692in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{3.082692in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{3.185513in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{3.185513in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{3.082692in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.052351in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966962,0.735670,0.630877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052351in}{3.185513in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{3.185513in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{3.185513in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.052351in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969192,0.705836,0.593704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052351in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{3.288333in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{3.391154in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{3.391154in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{3.288333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.052351in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968105,0.668475,0.550486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052351in}{3.391154in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{3.391154in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{3.493974in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{3.493974in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{3.391154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.052351in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052351in}{3.493974in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{3.493974in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{3.596795in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{3.596795in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{3.493974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.052351in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052351in}{3.596795in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{3.596795in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{3.699615in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{3.699615in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{3.596795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.052351in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941728,0.546413,0.429707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052351in}{3.699615in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{3.699615in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{3.802436in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{3.802436in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{3.699615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.052351in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052351in}{3.802436in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{3.802436in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{3.905256in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{3.905256in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{3.802436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.052351in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052351in}{3.905256in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{3.905256in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{4.008077in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{4.008077in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{3.905256in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.052351in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052351in}{4.008077in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{4.008077in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{4.110897in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{4.110897in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{4.008077in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.052351in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856716,0.354704,0.285487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052351in}{4.110897in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{4.110897in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{4.213718in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{4.213718in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{4.110897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.052351in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825294,0.295749,0.250025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052351in}{4.213718in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{4.213718in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{4.316538in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{4.316538in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{4.213718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.052351in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795938,0.241845,0.220830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052351in}{4.316538in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{4.316538in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{4.419359in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{4.419359in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{4.316538in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.052351in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758112,0.168122,0.188827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052351in}{4.419359in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{4.419359in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{4.522179in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{4.522179in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{4.419359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.052351in}{0.615000in}}{\pgfqpoint{0.200500in}{4.010000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052351in}{4.522179in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{4.522179in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{4.522179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.252851in}{0.615000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.350074in, y=0.562238in, left, base]{-2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.252851in}{2.620000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.350074in, y=2.567238in, left, base]{0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.252851in}{4.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.350074in, y=4.572238in, left, base]{2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052351in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{11.152601in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{11.252851in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{11.152601in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{4.625000in}}%
\pgfpathlineto{\pgfqpoint{11.052351in}{0.615000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/t_bracket_bvp.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 't_bracket_bvp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{681.29408468bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.28077971)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{t_bracket_bvp.pdf}}%
    \put(0.10594515,0.66233814){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{8L}{5}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{t_bracket_bvp.pdf}}%
    \put(0.36877691,0.66147594){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{2L}{5}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{t_bracket_bvp.pdf}}%
    \put(0.74,0.595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{3L}{40}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{t_bracket_bvp.pdf}}%
    \put(0.31,0.031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{2L}{5}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{t_bracket_bvp.pdf}}%
    \put(0.62,0.031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{3L}{5}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{t_bracket_bvp.pdf}}%
  \end{picture}%
\endgroup%


==> figures/tbracket_i_164.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tbracket_i_164.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{823bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.10449575)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tbracket_i_164.pdf}}%
  \end{picture}%
\endgroup%


==> figures/tbracket_i_19.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tbracket_i_19.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{823bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.10449575)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tbracket_i_19.pdf}}%
  \end{picture}%
\endgroup%


==> figures/tbracket_i_43.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tbracket_i_43.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{823bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.10449575)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tbracket_i_43.pdf}}%
  \end{picture}%
\endgroup%


==> figures/tbracket_i_83.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tbracket_i_83.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{823bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.10449575)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tbracket_i_83.pdf}}%
  \end{picture}%
\endgroup%


==> figures/tbracket_refined_history.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{crimson}{RGB}{220,20,60}
  \definecolor{gray}{RGB}{128,128,128}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{mediumblue}{RGB}{0,0,205}
  \definecolor{orangered}{RGB}{255,69,0}
  \pgfplotsset{grid style={dashed,lightgray204}}
  
  \begin{groupplot}[group style={group size=1 by 2}]
  \nextgroupplot[
  height=\figH,
  legend cell align={left},
  legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
  tick align=outside,
  tick pos=left,
  width=\figW,
  xmajorgrids,
  xmin=-8.3, xmax=174.3,
  % xtick = {0, 19, 43, 63, 83, 104, 124, 144, 164},
  % ytick = {-6.91, -9.56, -6.60, -8.85},
  xtick = {0, 19, 83, 164},
  ytick = {-6.59,-6.91, -9.56, -8.85},
  xtick style={color=black},
  ylabel={Objective},
  ymajorgrids,
  ymin=-9.71003, ymax=-5.65,
  ytick style={color=black}
  ]
  \addplot [thick, red]
  table {%
  0 -6.8854
  1 -7.6827
  2 -8.4376
  3 -8.9442
  4 -9.2227
  5 -9.328
  6 -9.3857
  7 -9.4161
  8 -9.4461
  9 -9.4619
  10 -9.4726
  11 -9.4881
  12 -9.4983
  13 -9.5073
  14 -9.5116
  15 -9.5156
  16 -9.5108
  17 -9.5173
  18 -9.5175
  19 -9.5149
  20 -6.71
  21 -6.9575
  22 -7.208
  23 -7.3629
  24 -7.4673
  25 -7.5453
  26 -7.6102
  27 -7.6716
  28 -7.7293
  29 -7.7823
  30 -7.8315
  31 -7.877
  32 -7.9177
  33 -7.9579
  34 -7.9913
  35 -8.0251
  36 -8.0464
  37 -8.0615
  38 -8.0777
  39 -8.0835
  40 -8.096
  41 -8.1024
  42 -8.1092
  43 -8.1133
  44 -7.3558
  45 -7.3662
  46 -7.3744
  47 -7.3642
  48 -7.3871
  49 -7.3981
  50 -7.4097
  51 -7.416
  52 -7.4193
  53 -7.4219
  54 -7.4241
  55 -7.4262
  56 -7.4281
  57 -7.4299
  58 -7.4316
  59 -7.4333
  60 -7.4349
  61 -7.4365
  62 -7.438
  63 -7.4394
  64 -6.5531
  65 -6.8265
  66 -6.6466
  67 -6.6727
  68 -6.82
  69 -6.8599
  70 -6.9181
  71 -6.935
  72 -6.9443
  73 -6.952
  74 -6.9584
  75 -6.964
  76 -6.9688
  77 -6.9731
  78 -6.9767
  79 -6.9797
  80 -6.9447
  81 -6.9674
  82 -6.9775
  83 -6.9791
  84 -6.9837
  85 -6.9868
  86 -6.9887
  87 -7.2672
  88 -7.2252
  89 -7.2284
  90 -7.2296
  91 -7.2305
  92 -7.2313
  93 -7.2321
  94 -7.2328
  95 -7.2334
  96 -7.2339
  97 -7.2344
  98 -7.2349
  99 -7.2354
  100 -7.2358
  101 -7.2363
  102 -7.2367
  103 -7.2372
  104 -7.2376
  105 -7.2381
  106 -7.2386
  107 -7.8508
  108 -7.7775
  109 -7.7848
  110 -7.7884
  111 -7.7909
  112 -7.7929
  113 -7.7946
  114 -7.796
  115 -7.7972
  116 -7.7982
  117 -7.799
  118 -7.7998
  119 -7.8004
  120 -7.8008
  121 -7.8006
  122 -7.7991
  123 -7.7837
  124 -7.7968
  125 -7.8013
  126 -7.8018
  127 -8.4615
  128 -8.4075
  129 -8.4159
  130 -8.4196
  131 -8.4226
  132 -8.4251
  133 -8.4273
  134 -8.4292
  135 -8.431
  136 -8.4326
  137 -8.4341
  138 -8.4356
  139 -8.437
  140 -8.4383
  141 -8.4396
  142 -8.4407
  143 -8.4418
  144 -8.4427
  145 -8.4436
  146 -8.4444
  147 -8.7984
  148 -8.782
  149 -8.7871
  150 -8.7895
  151 -8.7896
  152 -8.7938
  153 -8.7975
  154 -8.8005
  155 -8.8023
  156 -8.8034
  157 -8.8047
  158 -8.8057
  159 -8.8066
  160 -8.8072
  161 -8.8078
  162 -8.8084
  163 -8.8089
  164 -8.8094
  165 -8.8099
  166 -8.8103
  };
  \addlegendentry{Phenomenological mat. model}
  \addplot [very thick, mediumblue, dash pattern=on 4pt off 2pt]
  table {%
  0 -6.9148
  1 -7.7161
  2 -8.4747
  3 -8.9837
  4 -9.2635
  5 -9.3691
  6 -9.427
  7 -9.4576
  8 -9.4877
  9 -9.5035
  10 -9.5143
  11 -9.5298
  12 -9.5401
  13 -9.5493
  14 -9.5535
  15 -9.5569
  16 -9.5523
  17 -9.559
  18 -9.5597
  19 -9.5588
  20 -6.7424
  21 -6.9887
  22 -7.2403
  23 -7.3954
  24 -7.5001
  25 -7.5786
  26 -7.6439
  27 -7.7059
  28 -7.765
  29 -7.82
  30 -7.8689
  31 -7.9143
  32 -7.9558
  33 -7.9916
  34 -8.0326
  35 -8.0602
  36 -8.0838
  37 -8.1012
  38 -8.1092
  39 -8.1245
  40 -8.1325
  41 -8.1411
  42 -8.146
  43 -8.1498
  44 -7.3902
  45 -7.3975
  46 -7.3941
  47 -7.3359
  48 -7.3928
  49 -7.414
  50 -7.4357
  51 -7.4473
  52 -7.4522
  53 -7.4555
  54 -7.4581
  55 -7.4604
  56 -7.4623
  57 -7.4642
  58 -7.4659
  59 -7.4676
  60 -7.4692
  61 -7.4707
  62 -7.4722
  63 -7.4736
  64 -6.5978
  65 -6.8754
  66 -6.7456
  67 -6.883
  68 -6.9595
  69 -6.9755
  70 -6.9631
  71 -6.8838
  72 -6.9611
  73 -6.9857
  74 -6.9931
  75 -6.9974
  76 -7.0006
  77 -7.0032
  78 -7.0053
  79 -7.0072
  80 -7.0088
  81 -7.0101
  82 -7.0113
  83 -7.0033
  84 -7.225
  85 -7.2337
  86 -7.2481
  87 -7.2521
  88 -7.2544
  89 -7.256
  90 -7.2573
  91 -7.2584
  92 -7.2592
  93 -7.26
  94 -7.2607
  95 -7.2615
  96 -7.2621
  97 -7.2627
  98 -7.2622
  99 -7.2418
  100 -7.2577
  101 -7.2626
  102 -7.2639
  103 -7.2646
  104 -7.2653
  105 -7.8848
  106 -7.8065
  107 -7.8157
  108 -7.8194
  109 -7.8219
  110 -7.8238
  111 -7.8253
  112 -7.8266
  113 -7.8276
  114 -7.8285
  115 -7.8293
  116 -7.83
  117 -7.8307
  118 -7.8313
  119 -7.8319
  120 -7.8325
  121 -7.8331
  122 -7.8336
  123 -7.8342
  124 -7.8347
  125 -8.4987
  126 -8.4466
  127 -8.4542
  128 -8.4593
  129 -8.4634
  130 -8.4678
  131 -8.4715
  132 -8.4741
  133 -8.4761
  134 -8.4777
  135 -8.4791
  136 -8.4804
  137 -8.4815
  138 -8.4824
  139 -8.4832
  140 -8.4839
  141 -8.4847
  142 -8.4854
  143 -8.4859
  144 -8.4863
  145 -8.8455
  146 -8.8307
  147 -8.8358
  148 -8.838
  149 -8.8396
  150 -8.841
  151 -8.8427
  152 -8.8439
  153 -8.8447
  154 -8.8453
  155 -8.846
  156 -8.8467
  157 -8.8473
  158 -8.8478
  159 -8.8483
  160 -8.8487
  161 -8.849
  162 -8.8494
  163 -8.8498
  164 -8.8501
  };
  \addlegendentry{ML mat. model}
  
  \nextgroupplot[
  height=\figH,
  legend cell align={left},
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.03,0.97)},
    anchor=north west,
    draw=lightgray204
  },
  tick align=outside,
  tick pos=left,
  width=\figW,
  xlabel={Optimization Iteration Number},
  xmajorgrids,
  xmin=-8.3, xmax=174.3,
  % ytick = {1,2,3,4,8,16},
  % xtick = {0, 19, 43, 63, 83, 104, 124, 144, 164},
  xtick = {0, 19, 83, 164},
  ytick = {1, 2, 4, 8, 16},
  xtick style={color=black},
  ymajorgrids,
  ymin=0.25, ymax=16.75,
  ytick style={color=black}
  ]
  \addplot [thick, orangered]
  table {%
  0 1
  1 1
  2 1
  3 1
  4 1
  5 1
  6 1
  7 1
  8 1
  9 1
  10 1
  11 1
  12 1
  13 1
  14 1
  15 1
  16 1
  17 1
  18 1
  19 1
  20 2
  21 2
  22 2
  23 2
  24 2
  25 2
  26 2
  27 2
  28 2
  29 2
  30 2
  31 2
  32 2
  33 2
  34 2
  35 2
  36 2
  37 2
  38 2
  39 2
  40 2
  41 2
  42 2
  43 2
  44 3
  45 3
  46 3
  47 3
  48 3
  49 3
  50 3
  51 3
  52 3
  53 3
  54 3
  55 3
  56 3
  57 3
  58 3
  59 3
  60 3
  61 3
  62 3
  63 3
  64 4
  65 4
  66 4
  67 4
  68 4
  69 4
  70 4
  71 4
  72 4
  73 4
  74 4
  75 4
  76 4
  77 4
  78 4
  79 4
  80 4
  81 4
  82 4
  83 4
  84 4
  85 4
  86 4
  87 4
  88 4
  89 4
  90 4
  91 4
  92 4
  93 4
  94 4
  95 4
  96 4
  97 4
  98 4
  99 4
  100 4
  101 4
  102 4
  103 4
  104 4
  105 4
  106 4
  107 4
  108 4
  109 4
  110 4
  111 4
  112 4
  113 4
  114 4
  115 4
  116 4
  117 4
  118 4
  119 4
  120 4
  121 4
  122 4
  123 4
  124 4
  125 4
  126 4
  127 4
  128 4
  129 4
  130 4
  131 4
  132 4
  133 4
  134 4
  135 4
  136 4
  137 4
  138 4
  139 4
  140 4
  141 4
  142 4
  143 4
  144 4
  145 4
  146 4
  147 4
  148 4
  149 4
  150 4
  151 4
  152 4
  153 4
  154 4
  155 4
  156 4
  157 4
  158 4
  159 4
  160 4
  161 4
  162 4
  163 4
  164 4
  165 4
  166 4
  };
  \addlegendentry{$p$ - Phenomenological mat. model}
  \addplot [thick, crimson]
  table {%
  0 1
  1 1
  2 1
  3 1
  4 1
  5 1
  6 1
  7 1
  8 1
  9 1
  10 1
  11 1
  12 1
  13 1
  14 1
  15 1
  16 1
  17 1
  18 1
  19 1
  20 1
  21 1
  22 1
  23 1
  24 1
  25 1
  26 1
  27 1
  28 1
  29 1
  30 1
  31 1
  32 1
  33 1
  34 1
  35 1
  36 1
  37 1
  38 1
  39 1
  40 1
  41 1
  42 1
  43 1
  44 1
  45 1
  46 1
  47 1
  48 1
  49 1
  50 1
  51 1
  52 1
  53 1
  54 1
  55 1
  56 1
  57 1
  58 1
  59 1
  60 1
  61 1
  62 1
  63 1
  64 1
  65 1
  66 1
  67 1
  68 1
  69 1
  70 1
  71 1
  72 1
  73 1
  74 1
  75 1
  76 1
  77 1
  78 1
  79 1
  80 1
  81 1
  82 1
  83 1
  84 1
  85 1
  86 1
  87 2
  88 2
  89 2
  90 2
  91 2
  92 2
  93 2
  94 2
  95 2
  96 2
  97 2
  98 2
  99 2
  100 2
  101 2
  102 2
  103 2
  104 2
  105 2
  106 2
  107 4
  108 4
  109 4
  110 4
  111 4
  112 4
  113 4
  114 4
  115 4
  116 4
  117 4
  118 4
  119 4
  120 4
  121 4
  122 4
  123 4
  124 4
  125 4
  126 4
  127 8
  128 8
  129 8
  130 8
  131 8
  132 8
  133 8
  134 8
  135 8
  136 8
  137 8
  138 8
  139 8
  140 8
  141 8
  142 8
  143 8
  144 8
  145 8
  146 8
  147 16
  148 16
  149 16
  150 16
  151 16
  152 16
  153 16
  154 16
  155 16
  156 16
  157 16
  158 16
  159 16
  160 16
  161 16
  162 16
  163 16
  164 16
  165 16
  166 16
  };
  \addlegendentry{$\be_{\rh}$ - Phenomenological mat. model}
  \addplot [very thick, black, dash pattern=on 4pt off 2pt]
  table {%
  0 1
  1 1
  2 1
  3 1
  4 1
  5 1
  6 1
  7 1
  8 1
  9 1
  10 1
  11 1
  12 1
  13 1
  14 1
  15 1
  16 1
  17 1
  18 1
  19 1
  20 2
  21 2
  22 2
  23 2
  24 2
  25 2
  26 2
  27 2
  28 2
  29 2
  30 2
  31 2
  32 2
  33 2
  34 2
  35 2
  36 2
  37 2
  38 2
  39 2
  40 2
  41 2
  42 2
  43 2
  44 3
  45 3
  46 3
  47 3
  48 3
  49 3
  50 3
  51 3
  52 3
  53 3
  54 3
  55 3
  56 3
  57 3
  58 3
  59 3
  60 3
  61 3
  62 3
  63 3
  64 4
  65 4
  66 4
  67 4
  68 4
  69 4
  70 4
  71 4
  72 4
  73 4
  74 4
  75 4
  76 4
  77 4
  78 4
  79 4
  80 4
  81 4
  82 4
  83 4
  84 4
  85 4
  86 4
  87 4
  88 4
  89 4
  90 4
  91 4
  92 4
  93 4
  94 4
  95 4
  96 4
  97 4
  98 4
  99 4
  100 4
  101 4
  102 4
  103 4
  104 4
  105 4
  106 4
  107 4
  108 4
  109 4
  110 4
  111 4
  112 4
  113 4
  114 4
  115 4
  116 4
  117 4
  118 4
  119 4
  120 4
  121 4
  122 4
  123 4
  124 4
  125 4
  126 4
  127 4
  128 4
  129 4
  130 4
  131 4
  132 4
  133 4
  134 4
  135 4
  136 4
  137 4
  138 4
  139 4
  140 4
  141 4
  142 4
  143 4
  144 4
  145 4
  146 4
  147 4
  148 4
  149 4
  150 4
  151 4
  152 4
  153 4
  154 4
  155 4
  156 4
  157 4
  158 4
  159 4
  160 4
  161 4
  162 4
  163 4
  164 4
  };
  \addlegendentry{$p$ - ML mat. model}
  \addplot [very thick, blue, dash pattern=on 4pt off 2pt]
  table {%
  0 1
  1 1
  2 1
  3 1
  4 1
  5 1
  6 1
  7 1
  8 1
  9 1
  10 1
  11 1
  12 1
  13 1
  14 1
  15 1
  16 1
  17 1
  18 1
  19 1
  20 1
  21 1
  22 1
  23 1
  24 1
  25 1
  26 1
  27 1
  28 1
  29 1
  30 1
  31 1
  32 1
  33 1
  34 1
  35 1
  36 1
  37 1
  38 1
  39 1
  40 1
  41 1
  42 1
  43 1
  44 1
  45 1
  46 1
  47 1
  48 1
  49 1
  50 1
  51 1
  52 1
  53 1
  54 1
  55 1
  56 1
  57 1
  58 1
  59 1
  60 1
  61 1
  62 1
  63 1
  64 1
  65 1
  66 1
  67 1
  68 1
  69 1
  70 1
  71 1
  72 1
  73 1
  74 1
  75 1
  76 1
  77 1
  78 1
  79 1
  80 1
  81 1
  82 1
  83 1
  84 2
  85 2
  86 2
  87 2
  88 2
  89 2
  90 2
  91 2
  92 2
  93 2
  94 2
  95 2
  96 2
  97 2
  98 2
  99 2
  100 2
  101 2
  102 2
  103 2
  104 2
  105 4
  106 4
  107 4
  108 4
  109 4
  110 4
  111 4
  112 4
  113 4
  114 4
  115 4
  116 4
  117 4
  118 4
  119 4
  120 4
  121 4
  122 4
  123 4
  124 4
  125 8
  126 8
  127 8
  128 8
  129 8
  130 8
  131 8
  132 8
  133 8
  134 8
  135 8
  136 8
  137 8
  138 8
  139 8
  140 8
  141 8
  142 8
  143 8
  144 8
  145 16
  146 16
  147 16
  148 16
  149 16
  150 16
  151 16
  152 16
  153 16
  154 16
  155 16
  156 16
  157 16
  158 16
  159 16
  160 16
  161 16
  162 16
  163 16
  164 16
  };
  \addlegendentry{$\be_{\rh}$ - ML mat. model}
  \end{groupplot}
  
  \end{tikzpicture}
  

==> figures/tbracket_refined_micro_history.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumblue}{RGB}{0,0,205}
\pgfplotsset{grid style={dashed,lightgray204}}

\begin{axis}[
height=\figH,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figW,
xlabel={Optimization Iteration Number},
xmajorgrids,
xmin=-8.4, xmax=176.4,
xtick = {0, 168},
ytick = {-16.6, -25.8, -14.8, -21.2, -24.2},
xtick style={color=black},
ylabel={Objective},
ymajorgrids,
ymin=-26.38745, ymax=-12.7,
ytick style={color=black}
]
\addplot [very thick, magenta]
table {%
0 -16.634
1 -19.61
2 -22.145
3 -23.427
4 -24.172
5 -24.554
6 -24.815
7 -25.031
8 -25.221
9 -25.378
10 -25.498
11 -25.592
12 -25.672
13 -25.735
14 -25.793
15 -25.825
16 -25.823
17 -25.813
18 -25.818
19 -25.837
20 -14.828
21 -15.669
22 -16.67
23 -17.276
24 -17.786
25 -18.232
26 -18.642
27 -19.047
28 -19.495
29 -20.007
30 -20.451
31 -20.674
32 -20.849
33 -21.009
34 -21.149
35 -21.277
36 -21.396
37 -21.498
38 -21.575
39 -21.659
40 -21.732
41 -21.802
42 -21.856
43 -21.893
44 -21.922
45 -21.945
46 -21.963
47 -21.979
48 -21.992
49 -19.74
50 -19.858
51 -19.962
52 -20.011
53 -20.052
54 -20.079
55 -20.1
56 -20.119
57 -20.133
58 -20.145
59 -20.158
60 -20.169
61 -20.181
62 -20.193
63 -20.204
64 -20.215
65 -20.226
66 -20.237
67 -20.248
68 -20.259
69 -18.963
70 -18.771
71 -18.769
72 -18.784
73 -18.937
74 -19.008
75 -19.055
76 -19.081
77 -19.095
78 -19.105
79 -19.113
80 -19.121
81 -19.128
82 -19.134
83 -19.14
84 -19.145
85 -19.151
86 -19.156
87 -19.161
88 -19.165
89 -19.938
90 -19.795
91 -19.801
92 -19.805
93 -19.808
94 -19.811
95 -19.814
96 -19.817
97 -19.82
98 -19.822
99 -19.825
100 -19.828
101 -19.83
102 -19.833
103 -19.837
104 -19.84
105 -19.843
106 -19.846
107 -19.849
108 -19.852
109 -21.531
110 -21.28
111 -21.297
112 -21.306
113 -21.313
114 -21.32
115 -21.325
116 -21.33
117 -21.334
118 -21.337
119 -21.34
120 -21.342
121 -21.344
122 -21.346
123 -21.348
124 -21.35
125 -21.352
126 -21.353
127 -21.355
128 -21.356
129 -23.16
130 -22.986
131 -23.022
132 -23.04
133 -23.058
134 -23.072
135 -23.086
136 -23.098
137 -23.109
138 -23.117
139 -23.123
140 -23.129
141 -23.135
142 -23.138
143 -23.137
144 -23.138
145 -23.136
146 -23.146
147 -23.152
148 -23.155
149 -24.164
150 -24.121
151 -24.134
152 -24.141
153 -24.148
154 -24.153
155 -24.159
156 -24.164
157 -24.17
158 -24.175
159 -24.179
160 -24.182
161 -24.186
162 -24.189
163 -24.192
164 -24.195
165 -24.197
166 -24.2
167 -24.201
168 -24.193
};
\addlegendentry{ML: varying microstructure}
\addplot [very thick, mediumblue, dash pattern=on 4pt off 2pt]
table {%
0 -16.634
1 -18.586
2 -20.388
3 -21.615
4 -22.308
5 -22.584
6 -22.73
7 -22.82
8 -22.881
9 -22.925
10 -22.959
11 -22.973
12 -23.001
13 -23.019
14 -23.03
15 -23.039
16 -23.041
17 -23.048
18 -23.049
19 -23.053
20 -15.895
21 -16.498
22 -17.115
23 -17.497
24 -17.814
25 -18.071
26 -18.256
27 -18.4
28 -18.523
29 -18.634
30 -18.742
31 -18.847
32 -18.944
33 -19.036
34 -19.124
35 -19.205
36 -19.266
37 -19.312
38 -19.361
39 -19.402
40 -19.432
41 -19.454
42 -19.469
43 -19.479
44 -19.486
45 -17.546
46 -17.596
47 -17.543
48 -17.07
49 -17.583
50 -17.676
51 -17.729
52 -17.758
53 -17.775
54 -17.786
55 -17.795
56 -17.804
57 -17.811
58 -17.818
59 -17.825
60 -17.832
61 -17.838
62 -17.845
63 -17.853
64 -17.861
65 -15.627
66 -16.397
67 -16.074
68 -15.87
69 -16.367
70 -16.481
71 -16.66
72 -16.73
73 -16.772
74 -16.798
75 -16.815
76 -16.828
77 -16.837
78 -16.841
79 -16.759
80 -16.819
81 -16.845
82 -16.855
83 -16.861
84 -16.865
85 -16.868
86 -17.547
87 -17.447
88 -17.453
89 -17.456
90 -17.457
91 -17.459
92 -17.461
93 -17.462
94 -17.464
95 -17.466
96 -17.467
97 -17.469
98 -17.47
99 -17.472
100 -17.473
101 -17.474
102 -17.476
103 -17.477
104 -17.478
105 -17.479
106 -18.958
107 -18.786
108 -18.801
109 -18.808
110 -18.813
111 -18.818
112 -18.822
113 -18.825
114 -18.828
115 -18.83
116 -18.832
117 -18.834
118 -18.836
119 -18.837
120 -18.835
121 -18.806
122 -18.802
123 -18.784
124 -18.823
125 -18.837
126 -18.839
127 -20.416
128 -20.299
129 -20.315
130 -20.322
131 -20.328
132 -20.333
133 -20.337
134 -20.341
135 -20.345
136 -20.348
137 -20.351
138 -20.355
139 -20.358
140 -20.361
141 -20.363
142 -20.366
143 -20.368
144 -20.37
145 -20.372
146 -20.374
147 -21.216
148 -21.185
149 -21.199
150 -21.205
151 -21.21
152 -21.215
153 -21.22
154 -21.224
155 -21.227
156 -21.229
157 -21.231
158 -21.232
159 -21.234
160 -21.236
161 -21.238
162 -21.239
163 -21.24
164 -21.241
165 -21.242
166 -21.243
};
\addlegendentry{ML: fixed microstructure}
\end{axis}

\end{tikzpicture}

